Indirect Estimation of SINR via SSB and CSI-RS RSRP in 5G NR

Predicting user equipment (UE) performance is essential for proactive network control, resource management, and digital twin sandboxes. However, the inherent flexibility and complexity of beam-based 5G new radio (NR) networks make accurate performance forecasting highly challenging. This paper proposes a data-driven approach to predict the average downlink signal-to-interference-plus-noise ratio (SINR) relying exclusively on standardized reference-signal measurements, namely synchronization signal block (SSB) and channel state information-reference signal (CSI-RS) reference signal received power (RSRP). We formulate this prediction as a supervised learning problem and evaluate various input feature representations using a third generation partnership project (3GPP)-compliant synthetic dataset. Our analysis reveals that filtering measurements based on active CSI-RS beams significantly enhances prediction accuracy while reducing input dimensionality. This activity-aware strategy demonstrates the strong viability of machine learning models for proactive network optimization.

==> Figures/K_CSI-RS_comparison_tikz.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{darkred}{RGB}{139,0,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
log basis x={2},
log ticks with fixed point,
tick align=inside,
tick pos=left,
x grid style={darkgray176, opacity=0.5, dashed},
xlabel={Top Active CSI-RS RSRP, \(\displaystyle K_{\rm csi}\)},
xlabel style={font=\small},
xmajorgrids,
xmin=6.49801917084988, xmax=630.345939632597,
xmode=log,
xtick style={color=black},
xticklabel style={font=\footnotesize},
x grid style={darkgray176, opacity=0.5, dashed},
ylabel={Test RMSE (dB)},
ylabel style={font=\small},
ymajorgrids,
ymin=0.474803930174827, ymax=0.557913376973772,
ytick={0.48,0.49,0.50,0.51,0.52,0.53,0.54,0.55},
ytick style={color=black},
y grid style={darkgray176, opacity=0.5, dashed},
yticklabel style={
    font=\footnotesize,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2},
]
\path [fill=blue, fill opacity=0.25]
(axis cs:8,0.502841586053578)
--(axis cs:8,0.496584503267294)
--(axis cs:16,0.478354359574779)
--(axis cs:32,0.481036017175756)
--(axis cs:64,0.488088657121187)
--(axis cs:128,0.495686221334164)
--(axis cs:256,0.508625499716565)
--(axis cs:512,0.540612170377801)
--(axis cs:512,0.54936294757382)
--(axis cs:512,0.54936294757382)
--(axis cs:256,0.520484177601671)
--(axis cs:128,0.503594840601906)
--(axis cs:64,0.499731635514669)
--(axis cs:32,0.486987838478897)
--(axis cs:16,0.485799425715903)
--(axis cs:8,0.502841586053578)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
8 0.499713044660436
16 0.482076892645341
32 0.484011927827326
64 0.493910146317928
128 0.499640530968035
256 0.514554838659118
512 0.54498755897581
};
\addplot [thick, darkred, dashed]
table {%
16 0.474803930174827
16 0.557913376973772
};
\end{axis}

\end{tikzpicture}


==> Figures/K_SSB_comparison_tikz.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{darkred}{RGB}{139,0,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
log basis x={2},
log ticks with fixed point,
tick align=inside,
tick pos=left,
x grid style={darkgray176, opacity=0.5, dashed},
xlabel={Top Strongest SSB RSRP, \(\displaystyle K_{\rm ssb}\)},
xlabel style={font=\small},
xmajorgrids,
xmin=6.49801917084988, xmax=630.345939632597,
xmode=log,
xtick style={color=black},
xticklabel style={font=\footnotesize},
x grid style={darkgray176, opacity=0.5, dashed},
ylabel={Test RMSE (dB)},
ylabel style={font=\small},
ymajorgrids,
ymin=1.93489024495897, ymax=2.53122444964222,
ytick={2.00, 2.10, ..., 2.6},
ytick style={color=black},
y grid style={darkgray176, opacity=0.5, dashed},
yticklabel style={
    font=\footnotesize,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2},
]

\path [fill=blue, fill opacity=0.25]
(axis cs:8,2.50411834942935)
--(axis cs:8,2.48768450144492)
--(axis cs:16,2.02181144485195)
--(axis cs:32,1.96199634517185)
--(axis cs:64,1.96554926233758)
--(axis cs:128,1.97348465499466)
--(axis cs:256,1.99380155971621)
--(axis cs:456,2.01227659159472)
--(axis cs:456,2.02867155824234)
--(axis cs:456,2.02867155824234)
--(axis cs:256,2.05778776233694)
--(axis cs:128,2.00060032875116)
--(axis cs:64,2.00064438246712)
--(axis cs:32,1.9818439452121)
--(axis cs:16,2.03064326623235)
--(axis cs:8,2.50411834942935)
--cycle;

\addplot [thick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
8 2.49590142543713
16 2.02622735554215
32 1.97192014519198
64 1.98309682240235
128 1.98704249187291
256 2.02579466102657
456 2.02047407491853
};
\addplot [semithick, darkred, dashed]
table {%
32 1.93489024495897
32 2.53122444964222
};
\end{axis}

\end{tikzpicture}


==> Figures/error_distribution_tikz.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\pgfplotsset{
  boxlegend/.style={
    legend image code/.code={\draw[##1] (0cm,-0.05cm) rectangle (0.3cm,0.05cm);}
  }
}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
  legend style={
    fill opacity=0.75,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    font=\footnotesize,
    legend columns=1
  },
  legend image code/.code={%
    \draw[mark repeat=2, mark phase=2, #1]
      plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};
  },
tick align=inside,
tick pos=left,
x grid style={darkgray176, opacity=0.5, dashed},
xlabel={Target SINR, \(\displaystyle \overline{\gamma}_u\) (dB)},
xlabel style={font=\small},
xmajorgrids,
xmin=-23, xmax=23,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.5, dashed},
% ylabel={Absolute Error, \(\displaystyle \vert \overline{\gamma}_u - f_\theta(\mathbf{x}_u) \vert\) (dB)},
ylabel={Absolute Error (dB)},
ylabel style={font=\small},
ymajorgrids,
ymin=0, ymax=0.66,%00984394663265,
ytick={0, 0.12, ..., 0.72},
ytick style={color=black},
yticklabel style={
    font=\footnotesize,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2}
]
\addplot [thick, blue]
table {%
-23.3637233627368 0.553728146859679
-13.6623630713344 0.479782085939285
-11.6411119954944 0.480673024283729
-10.3037659025073 0.4864074748903
-9.29727799694959 0.49059009107657
-8.48854597084943 0.538533051604463
-7.82903708848953 0.553934277720191
-7.28228698249705 0.555186427128576
-6.7941796499084 0.577218496922407
-6.36287176948435 0.49819479188649
-5.97709627460031 0.496909220124555
-5.63480400981903 0.456605990966079
-5.33085427400271 0.469416667034204
-5.04961029740969 0.41498522343902
-4.77799476462007 0.41095733791876
-4.52629147669322 0.378042054512781
-4.29616321383154 0.379210786209088
-4.07477513525957 0.333780543240097
-3.86052229579759 0.330619239104654
-3.65137038307492 0.331034053973836
-3.45222669599968 0.328464381830974
-3.26519728199244 0.31038113939666
-3.08173906901677 0.289423442611467
-2.90050576840242 0.288706513097635
-2.72567971822023 0.292937008093406
-2.56123082430959 0.264712408786382
-2.39748847533055 0.272571553709836
-2.23685817411132 0.273749251859122
-2.08216468205899 0.246143102172539
-1.92467788443761 0.253545637290065
-1.77454159631539 0.249922078110326
-1.63075885359964 0.234367535499777
-1.49163567089889 0.236137768584427
-1.35501648039412 0.230204449925766
-1.21790969597671 0.240028905981449
-1.08396724078808 0.227504760209761
-0.951261456499512 0.249109062300897
-0.821388783550262 0.213488247561483
-0.695292439971049 0.218231938599605
-0.570274564190139 0.208743050841724
-0.443201983188991 0.2178090661836
-0.314093829288673 0.216428285937061
-0.186209953006544 0.204037038558962
-0.0600618825621909 0.214104119761852
0.0652533236473794 0.215705877123342
0.193864801708236 0.197750857804788
0.324160261887964 0.193071683177942
0.453206585310241 0.214345639647121
0.581645151878641 0.196489127004141
0.711636089950241 0.200366493205868
0.845641955573287 0.196750861262919
0.980610813895042 0.200787980771223
1.11691569051892 0.181006218482803
1.25689400481855 0.188575071131457
1.39668400022826 0.19061260223154
1.53415075439766 0.190029456121668
1.67257592979732 0.173234152066244
1.81437156106804 0.19326075015824
1.95936097090244 0.175325400041409
2.10583252583269 0.186906125001536
2.25506388562883 0.183375889198388
2.4063058911388 0.173964149952617
2.55756155719069 0.170513746648452
2.70955036776155 0.162648229729719
2.86143108689664 0.189298936889932
3.01706447655944 0.172884985468903
3.173855525738 0.157817475780964
3.33293336447432 0.170993003099541
3.50077920547576 0.162837426721127
3.67195560063934 0.163688894008638
3.8389069573896 0.166010135625575
4.00713659394971 0.162529671094893
4.18047845308027 0.158614867596292
4.35723189644242 0.169092252638418
4.5385628504547 0.172782158870539
4.7216924156792 0.172112382702641
4.90952972956177 0.16729507540304
5.10035628383212 0.163522435826468
5.29733934307344 0.173947878171242
5.51127702516914 0.160703833436197
5.73865582389832 0.178186747343271
5.97715648093785 0.172520878272639
6.2250617986595 0.170613816765686
6.48602787526636 0.163972059126253
6.7560554521203 0.172118186194783
7.03500785681009 0.163971425652912
7.33796308298111 0.159379788519484
7.66189383354187 0.164861893670686
8.0145707545042 0.159602640508709
8.40252991187572 0.160072434144688
8.81976876859665 0.154409086875517
9.26248778846404 0.158335362224761
9.73742011210463 0.165988403754938
10.2584927755421 0.152577655175282
10.8378676606303 0.163250300858416
11.504194560051 0.171025218094805
12.2784559753979 0.175312915760632
13.2425514954174 0.187848714007064
14.6663791673899 0.194578184354057
20.5547579744577 0.218267783906327
};
\addlegendentry{Mean Error}
\addplot [thick, darkorange25512714, dashed]
table {%
-23.3637233627368 0.358018798828125
-13.6623630713344 0.298848657608032
-11.6411119954944 0.284590800603231
-10.3037659025073 0.267691640853882
-9.29727799694959 0.259329700469971
-8.48854597084943 0.254296695484835
-7.82903708848953 0.251215572357178
-7.28228698249705 0.263794898986816
-6.7941796499084 0.260699620246887
-6.36287176948435 0.236366329987844
-5.97709627460031 0.253930683135986
-5.63480400981903 0.235175809860229
-5.33085427400271 0.243069504797458
-5.04961029740969 0.222589492797852
-4.77799476462007 0.211216225343592
-4.52629147669322 0.211297651459189
-4.29616321383154 0.207238845825195
-4.07477513525957 0.193478190898895
-3.86052229579759 0.197259201722987
-3.65137038307492 0.193272638846846
-3.45222669599968 0.173805282115936
-3.26519728199244 0.186632278877146
-3.08173906901677 0.183141169957817
-2.90050576840242 0.17391749825219
-2.72567971822023 0.181701926624074
-2.56123082430959 0.162603829456493
-2.39748847533055 0.170138585567474
-2.23685817411132 0.160523398387082
-2.08216468205899 0.159607521295547
-1.92467788443761 0.153230990022421
-1.77454159631539 0.156975108664483
-1.63075885359964 0.140406967600187
-1.49163567089889 0.146007073521614
-1.35501648039412 0.15026029633979
-1.21790969597671 0.137572639584541
-1.08396724078808 0.137349455163759
-0.951261456499512 0.138077268997828
-0.821388783550262 0.130521470587701
-0.695292439971049 0.138624504208565
-0.570274564190139 0.125322471304851
-0.443201983188991 0.134999743717558
-0.314093829288673 0.124847287684679
-0.186209953006544 0.129161151126027
-0.0600618825621909 0.129826116920449
0.0652533236473794 0.125468407608569
0.193864801708236 0.126884937575087
0.324160261887964 0.123918358497322
0.453206585310241 0.129216812149275
0.581645151878641 0.123444700613618
0.711636089950241 0.125202086847276
0.845641955573287 0.120445380692973
0.980610813895042 0.120765998083002
1.11691569051892 0.117031445708126
1.25689400481855 0.124847832848044
1.39668400022826 0.124015035554767
1.53415075439766 0.122853085361421
1.67257592979732 0.119864772222936
1.81437156106804 0.117545601199655
1.95936097090244 0.121298693444114
2.10583252583269 0.121847391426563
2.25506388562883 0.121292806828723
2.4063058911388 0.11423716545105
2.55756155719069 0.107977074980736
2.70955036776155 0.108765078783035
2.86143108689664 0.114071402326226
3.01706447655944 0.110673304866342
3.173855525738 0.111240036487579
3.33293336447432 0.11711217880249
3.50077920547576 0.102139425675074
3.67195560063934 0.107587122917175
3.8389069573896 0.117878451066859
4.00713659394971 0.11133414048415
4.18047845308027 0.101900542105238
4.35723189644242 0.109661750793457
4.5385628504547 0.113092895501699
4.7216924156792 0.120794507265091
4.90952972956177 0.113154606223107
5.10035628383212 0.106427068710327
5.29733934307344 0.115357477664948
5.51127702516914 0.107546541690827
5.73865582389832 0.123922281265259
5.97715648093785 0.106284742355347
6.2250617986595 0.116113455716301
6.48602787526636 0.111618869444904
6.7560554521203 0.116237800261553
7.03500785681009 0.108921031951905
7.33796308298111 0.106722974777222
7.66189383354187 0.110236415863037
8.0145707545042 0.108439113673042
8.40252991187572 0.114153048571419
8.81976876859665 0.105410829385121
9.26248778846404 0.111580791473388
9.73742011210463 0.113025703430176
10.2584927755421 0.11209282875061
10.8378676606303 0.113769340515137
11.504194560051 0.115393009185791
12.2784559753979 0.12383960723877
13.2425514954174 0.133649616241454
14.6663791673899 0.132396897536058
20.5547579744577 0.15703633252312
};
\addlegendentry{Median Error}
% --- invisible placeholder: fills column 1, row 2 ---
\addlegendimage{boxlegend, draw=none, fill=gray127, fill opacity=0.4}
\addlegendentry{Sample Dist}
\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis y line*=right,
tick align=inside,
x grid style={darkgray176, opacity=0.5, dashed},
xmin=-23, xmax=23,
xtick pos=left,
xlabel style={font=\small},
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={darkgray176, opacity=0.5, dashed},
% ylabel={pdf},
ylabel style={font=\small},
ymin=0, ymax=1.1,%0.984912280701744,
ytick={0, 0.2, ..., 1.2},
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
yticklabel style={font=\footnotesize}
]
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.8109269983628,0) rectangle (axis cs:-31.6961677066982,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.6961677066982,0) rectangle (axis cs:-31.5814084150337,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.5814084150337,0) rectangle (axis cs:-31.4666491233691,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.4666491233691,0) rectangle (axis cs:-31.3518898317045,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.3518898317045,0) rectangle (axis cs:-31.23713054004,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.23713054004,0) rectangle (axis cs:-31.1223712483754,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.1223712483754,0) rectangle (axis cs:-31.0076119567108,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-31.0076119567108,0) rectangle (axis cs:-30.8928526650462,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.8928526650462,0) rectangle (axis cs:-30.7780933733817,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.7780933733817,0) rectangle (axis cs:-30.6633340817171,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.6633340817171,0) rectangle (axis cs:-30.5485747900525,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.5485747900525,0) rectangle (axis cs:-30.433815498388,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.433815498388,0) rectangle (axis cs:-30.3190562067234,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.3190562067234,0) rectangle (axis cs:-30.2042969150588,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.2042969150588,0) rectangle (axis cs:-30.0895376233942,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-30.0895376233942,0) rectangle (axis cs:-29.9747783317297,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.9747783317297,0) rectangle (axis cs:-29.8600190400651,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.8600190400651,0) rectangle (axis cs:-29.7452597484005,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.7452597484005,0) rectangle (axis cs:-29.6305004567359,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.6305004567359,0) rectangle (axis cs:-29.5157411650714,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.5157411650714,0) rectangle (axis cs:-29.4009818734068,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.4009818734068,0) rectangle (axis cs:-29.2862225817422,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.2862225817422,0) rectangle (axis cs:-29.1714632900777,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.1714632900777,0) rectangle (axis cs:-29.0567039984131,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-29.0567039984131,0) rectangle (axis cs:-28.9419447067485,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.9419447067485,0) rectangle (axis cs:-28.8271854150839,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.8271854150839,0) rectangle (axis cs:-28.7124261234194,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.7124261234194,0) rectangle (axis cs:-28.5976668317548,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.5976668317548,0) rectangle (axis cs:-28.4829075400902,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.4829075400902,0) rectangle (axis cs:-28.3681482484257,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.3681482484256,0) rectangle (axis cs:-28.2533889567611,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.2533889567611,0) rectangle (axis cs:-28.1386296650965,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.1386296650965,0) rectangle (axis cs:-28.0238703734319,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-28.0238703734319,0) rectangle (axis cs:-27.9091110817674,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.9091110817674,0) rectangle (axis cs:-27.7943517901028,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.7943517901028,0) rectangle (axis cs:-27.6795924984382,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.6795924984382,0) rectangle (axis cs:-27.5648332067736,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.5648332067736,0) rectangle (axis cs:-27.4500739151091,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.4500739151091,0) rectangle (axis cs:-27.3353146234445,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.3353146234445,0) rectangle (axis cs:-27.2205553317799,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.2205553317799,0) rectangle (axis cs:-27.1057960401154,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-27.1057960401154,0) rectangle (axis cs:-26.9910367484508,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.9910367484508,0) rectangle (axis cs:-26.8762774567862,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.8762774567862,0) rectangle (axis cs:-26.7615181651216,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.7615181651216,0) rectangle (axis cs:-26.6467588734571,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.6467588734571,0) rectangle (axis cs:-26.5319995817925,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.5319995817925,0) rectangle (axis cs:-26.4172402901279,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.4172402901279,0) rectangle (axis cs:-26.3024809984633,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.3024809984633,0) rectangle (axis cs:-26.1877217067988,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.1877217067988,0) rectangle (axis cs:-26.0729624151342,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-26.0729624151342,0) rectangle (axis cs:-25.9582031234696,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.9582031234696,0) rectangle (axis cs:-25.8434438318051,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.8434438318051,0) rectangle (axis cs:-25.7286845401405,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.7286845401405,0) rectangle (axis cs:-25.6139252484759,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.6139252484759,0) rectangle (axis cs:-25.4991659568113,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.4991659568113,0) rectangle (axis cs:-25.3844066651468,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.3844066651468,0) rectangle (axis cs:-25.2696473734822,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.2696473734822,0) rectangle (axis cs:-25.1548880818176,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.1548880818176,0) rectangle (axis cs:-25.0401287901531,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-25.0401287901531,0) rectangle (axis cs:-24.9253694984885,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.9253694984885,0) rectangle (axis cs:-24.8106102068239,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.8106102068239,0) rectangle (axis cs:-24.6958509151593,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.6958509151593,0) rectangle (axis cs:-24.5810916234948,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.5810916234948,0) rectangle (axis cs:-24.4663323318302,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.4663323318302,0) rectangle (axis cs:-24.3515730401656,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.3515730401656,0) rectangle (axis cs:-24.236813748501,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.236813748501,0) rectangle (axis cs:-24.1220544568365,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.1220544568365,0) rectangle (axis cs:-24.0072951651719,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-24.0072951651719,0) rectangle (axis cs:-23.8925358735073,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.8925358735073,0) rectangle (axis cs:-23.7777765818428,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.7777765818428,0) rectangle (axis cs:-23.6630172901782,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.6630172901782,0) rectangle (axis cs:-23.5482579985136,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.5482579985136,0) rectangle (axis cs:-23.433498706849,0.00389863547758285);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.433498706849,0) rectangle (axis cs:-23.3187394151845,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.3187394151845,0) rectangle (axis cs:-23.2039801235199,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.2039801235199,0) rectangle (axis cs:-23.0892208318553,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-23.0892208318553,0) rectangle (axis cs:-22.9744615401907,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.9744615401908,0) rectangle (axis cs:-22.8597022485262,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.8597022485262,0) rectangle (axis cs:-22.7449429568616,0.00545808966861598);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.7449429568616,0) rectangle (axis cs:-22.630183665197,0.00389863547758285);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.630183665197,0) rectangle (axis cs:-22.5154243735325,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.5154243735325,0) rectangle (axis cs:-22.4006650818679,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.4006650818679,0) rectangle (axis cs:-22.2859057902033,0.00545808966861598);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.2859057902033,0) rectangle (axis cs:-22.1711464985387,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.1711464985387,0) rectangle (axis cs:-22.0563872068742,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-22.0563872068742,0) rectangle (axis cs:-21.9416279152096,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.9416279152096,0) rectangle (axis cs:-21.826868623545,0.00545808966861598);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.826868623545,0) rectangle (axis cs:-21.7121093318805,0.00545808966861598);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.7121093318805,0) rectangle (axis cs:-21.5973500402159,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.5973500402159,0) rectangle (axis cs:-21.4825907485513,0.00389863547758285);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.4825907485513,0) rectangle (axis cs:-21.3678314568867,0.00545808966861598);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.3678314568867,0) rectangle (axis cs:-21.2530721652222,0.00701754385964912);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.2530721652222,0) rectangle (axis cs:-21.1383128735576,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.1383128735576,0) rectangle (axis cs:-21.023553581893,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-21.023553581893,0) rectangle (axis cs:-20.9087942902284,0.00701754385964912);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.9087942902284,0) rectangle (axis cs:-20.7940349985639,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.7940349985639,0) rectangle (axis cs:-20.6792757068993,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.6792757068993,0) rectangle (axis cs:-20.5645164152347,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.5645164152347,0) rectangle (axis cs:-20.4497571235702,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.4497571235702,0) rectangle (axis cs:-20.3349978319056,0.00857699805068226);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.3349978319056,0) rectangle (axis cs:-20.220238540241,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.220238540241,0) rectangle (axis cs:-20.1054792485764,0.0116959064327485);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-20.1054792485764,0) rectangle (axis cs:-19.9907199569119,0.0116959064327485);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.9907199569119,0) rectangle (axis cs:-19.8759606652473,0.00857699805068226);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.8759606652473,0) rectangle (axis cs:-19.7612013735827,0.00623781676413255);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.7612013735827,0) rectangle (axis cs:-19.6464420819182,0.010916179337232);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.6464420819182,0) rectangle (axis cs:-19.5316827902536,0.0132553606237817);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.5316827902536,0) rectangle (axis cs:-19.416923498589,0.00623781676413255);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.416923498589,0) rectangle (axis cs:-19.3021642069244,0.0101364522417154);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.3021642069244,0) rectangle (axis cs:-19.1874049152599,0.00779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.1874049152599,0) rectangle (axis cs:-19.0726456235953,0.00623781676413255);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-19.0726456235953,0) rectangle (axis cs:-18.9578863319307,0.010916179337232);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.9578863319307,0) rectangle (axis cs:-18.8431270402661,0.010916179337232);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.8431270402661,0) rectangle (axis cs:-18.7283677486016,0.0116959064327485);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.7283677486016,0) rectangle (axis cs:-18.613608456937,0.0101364522417154);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.613608456937,0) rectangle (axis cs:-18.4988491652724,0.0101364522417154);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.4988491652724,0) rectangle (axis cs:-18.3840898736079,0.010916179337232);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.3840898736079,0) rectangle (axis cs:-18.2693305819433,0.016374269005848);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.2693305819433,0) rectangle (axis cs:-18.1545712902787,0.0171539961013645);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.1545712902787,0) rectangle (axis cs:-18.0398119986141,0.0171539961013645);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-18.0398119986141,0) rectangle (axis cs:-17.9250527069496,0.0179337231968811);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.9250527069496,0) rectangle (axis cs:-17.810293415285,0.0148148148148148);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.810293415285,0) rectangle (axis cs:-17.6955341236204,0.0187134502923977);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.6955341236204,0) rectangle (axis cs:-17.5807748319559,0.0187134502923977);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.5807748319558,0) rectangle (axis cs:-17.4660155402913,0.0148148148148148);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.4660155402913,0) rectangle (axis cs:-17.3512562486267,0.0226120857699805);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.3512562486267,0) rectangle (axis cs:-17.2364969569621,0.016374269005848);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.2364969569621,0) rectangle (axis cs:-17.1217376652976,0.0148148148148148);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.1217376652976,0) rectangle (axis cs:-17.006978373633,0.0241715399610136);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-17.006978373633,0) rectangle (axis cs:-16.8922190819684,0.0155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.8922190819684,0) rectangle (axis cs:-16.7774597903038,0.0210526315789474);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.7774597903038,0) rectangle (axis cs:-16.6627004986393,0.0194931773879142);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.6627004986393,0) rectangle (axis cs:-16.5479412069747,0.0202729044834308);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.5479412069747,0) rectangle (axis cs:-16.4331819153101,0.0179337231968811);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.4331819153101,0) rectangle (axis cs:-16.3184226236456,0.0249512670565302);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.3184226236456,0) rectangle (axis cs:-16.203663331981,0.0288499025341131);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.203663331981,0) rectangle (axis cs:-16.0889040403164,0.0272904483430799);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-16.0889040403164,0) rectangle (axis cs:-15.9741447486518,0.0265107212475634);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.9741447486518,0) rectangle (axis cs:-15.8593854569873,0.0218323586744639);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.8593854569873,0) rectangle (axis cs:-15.7446261653227,0.0218323586744639);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.7446261653227,0) rectangle (axis cs:-15.6298668736581,0.0226120857699805);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.6298668736581,0) rectangle (axis cs:-15.5151075819936,0.0327485380116959);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.5151075819936,0) rectangle (axis cs:-15.400348290329,0.0265107212475634);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.400348290329,0) rectangle (axis cs:-15.2855889986644,0.0249512670565302);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.2855889986644,0) rectangle (axis cs:-15.1708297069998,0.0335282651072125);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.1708297069998,0) rectangle (axis cs:-15.0560704153353,0.0374269005847953);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-15.0560704153353,0) rectangle (axis cs:-14.9413111236707,0.0374269005847953);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.9413111236707,0) rectangle (axis cs:-14.8265518320061,0.0374269005847953);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.8265518320061,0) rectangle (axis cs:-14.7117925403415,0.0280701754385965);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.7117925403415,0) rectangle (axis cs:-14.597033248677,0.0405458089668616);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.597033248677,0) rectangle (axis cs:-14.4822739570124,0.0327485380116959);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.4822739570124,0) rectangle (axis cs:-14.3675146653478,0.0389863547758285);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.3675146653478,0) rectangle (axis cs:-14.2527553736833,0.0366471734892788);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.2527553736833,0) rectangle (axis cs:-14.1379960820187,0.0467836257309941);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.1379960820187,0) rectangle (axis cs:-14.0232367903541,0.0413255360623782);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-14.0232367903541,0) rectangle (axis cs:-13.9084774986895,0.0366471734892788);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.9084774986895,0) rectangle (axis cs:-13.793718207025,0.0460038986354776);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.793718207025,0) rectangle (axis cs:-13.6789589153604,0.0483430799220273);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.6789589153604,0) rectangle (axis cs:-13.5641996236958,0.0436647173489279);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.5641996236958,0) rectangle (axis cs:-13.4494403320313,0.045224171539961);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.4494403320313,0) rectangle (axis cs:-13.3346810403667,0.0467836257309941);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.3346810403667,0) rectangle (axis cs:-13.2199217487021,0.050682261208577);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.2199217487021,0) rectangle (axis cs:-13.1051624570375,0.0436647173489279);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-13.1051624570375,0) rectangle (axis cs:-12.990403165373,0.0499025341130604);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.990403165373,0) rectangle (axis cs:-12.8756438737084,0.0514619883040935);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.8756438737084,0) rectangle (axis cs:-12.7608845820438,0.0608187134502924);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.7608845820438,0) rectangle (axis cs:-12.6461252903792,0.0491228070175438);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.6461252903792,0) rectangle (axis cs:-12.5313659987147,0.0709551656920077);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.5313659987147,0) rectangle (axis cs:-12.4166067070501,0.0592592592592592);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.4166067070501,0) rectangle (axis cs:-12.3018474153855,0.0670565302144249);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.3018474153855,0) rectangle (axis cs:-12.187088123721,0.0615984405458089);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.187088123721,0) rectangle (axis cs:-12.0723288320564,0.0561403508771929);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-12.0723288320564,0) rectangle (axis cs:-11.9575695403918,0.0701754385964912);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.9575695403918,0) rectangle (axis cs:-11.8428102487272,0.0670565302144249);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.8428102487272,0) rectangle (axis cs:-11.7280509570627,0.0623781676413255);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.7280509570627,0) rectangle (axis cs:-11.6132916653981,0.0818713450292397);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.6132916653981,0) rectangle (axis cs:-11.4985323737335,0.0701754385964912);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.4985323737335,0) rectangle (axis cs:-11.3837730820689,0.0725146198830409);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.3837730820689,0) rectangle (axis cs:-11.2690137904044,0.0990253411306042);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.2690137904044,0) rectangle (axis cs:-11.1542544987398,0.0787524366471734);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.1542544987398,0) rectangle (axis cs:-11.0394952070752,0.103703703703704);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-11.0394952070752,0) rectangle (axis cs:-10.9247359154107,0.0904483430799219);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.9247359154107,0) rectangle (axis cs:-10.8099766237461,0.0826510721247563);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.8099766237461,0) rectangle (axis cs:-10.6952173320815,0.0842105263157894);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.6952173320815,0) rectangle (axis cs:-10.5804580404169,0.0826510721247563);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.5804580404169,0) rectangle (axis cs:-10.4656987487524,0.0959064327485379);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.4656987487524,0) rectangle (axis cs:-10.3509394570878,0.0920077972709551);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.3509394570878,0) rectangle (axis cs:-10.2361801654232,0.0951267056530213);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.2361801654232,0) rectangle (axis cs:-10.1214208737587,0.102923976608187);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.1214208737587,0) rectangle (axis cs:-10.0066615820941,0.111500974658869);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-10.0066615820941,0) rectangle (axis cs:-9.89190229042951,0.113060428849902);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.89190229042951,0) rectangle (axis cs:-9.77714299876494,0.116179337231969);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.77714299876494,0) rectangle (axis cs:-9.66238370710036,0.137231968810916);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.66238370710036,0) rectangle (axis cs:-9.54762441543579,0.122417153996101);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.54762441543579,0) rectangle (axis cs:-9.43286512377122,0.119298245614035);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.43286512377122,0) rectangle (axis cs:-9.31810583210665,0.122417153996101);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.31810583210665,0) rectangle (axis cs:-9.20334654044207,0.12943469785575);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.20334654044207,0) rectangle (axis cs:-9.0885872487775,0.138791423001949);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-9.0885872487775,0) rectangle (axis cs:-8.97382795711293,0.141910331384016);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.97382795711293,0) rectangle (axis cs:-8.85906866544836,0.141910331384016);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.85906866544836,0) rectangle (axis cs:-8.74430937378379,0.150487329434698);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.74430937378379,0) rectangle (axis cs:-8.62955008211921,0.130994152046783);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.62955008211921,0) rectangle (axis cs:-8.51479079045464,0.147368421052632);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.51479079045464,0) rectangle (axis cs:-8.40003149879007,0.168421052631579);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.40003149879007,0) rectangle (axis cs:-8.28527220712549,0.15672514619883);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.28527220712549,0) rectangle (axis cs:-8.17051291546093,0.169200779727096);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.17051291546093,0) rectangle (axis cs:-8.05575362379635,0.173099415204679);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-8.05575362379635,0) rectangle (axis cs:-7.94099433213178,0.197270955165692);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.94099433213178,0) rectangle (axis cs:-7.82623504046721,0.193372319688109);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.82623504046721,0) rectangle (axis cs:-7.71147574880263,0.202729044834308);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.71147574880263,0) rectangle (axis cs:-7.59671645713806,0.199610136452242);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.59671645713806,0) rectangle (axis cs:-7.48195716547349,0.212085769980507);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.48195716547349,0) rectangle (axis cs:-7.36719787380892,0.208187134502924);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.36719787380892,0) rectangle (axis cs:-7.25243858214435,0.232358674463938);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.25243858214435,0) rectangle (axis cs:-7.13767929047977,0.226900584795322);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.13767929047977,0) rectangle (axis cs:-7.0229199988152,0.226900584795322);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-7.0229199988152,0) rectangle (axis cs:-6.90816070715063,0.24795321637427);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.90816070715063,0) rectangle (axis cs:-6.79340141548606,0.248732943469786);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.79340141548606,0) rectangle (axis cs:-6.67864212382148,0.261208576998051);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.67864212382148,0) rectangle (axis cs:-6.56388283215691,0.246393762183237);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.56388283215691,0) rectangle (axis cs:-6.44912354049234,0.258089668615985);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.44912354049234,0) rectangle (axis cs:-6.33436424882777,0.29785575048733);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.33436424882777,0) rectangle (axis cs:-6.2196049571632,0.300974658869397);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.2196049571632,0) rectangle (axis cs:-6.10484566549862,0.286159844054582);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-6.10484566549862,0) rectangle (axis cs:-5.99008637383405,0.316569200779728);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.99008637383405,0) rectangle (axis cs:-5.87532708216948,0.311111111111112);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.87532708216948,0) rectangle (axis cs:-5.7605677905049,0.326705653021444);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.7605677905049,0) rectangle (axis cs:-5.64580849884033,0.352436647173491);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.64580849884033,0) rectangle (axis cs:-5.53104920717576,0.373489278752438);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.53104920717576,0) rectangle (axis cs:-5.41628991551119,0.351656920077974);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.41628991551119,0) rectangle (axis cs:-5.30153062384662,0.423391812865499);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.30153062384662,0) rectangle (axis cs:-5.18677133218204,0.396101364522419);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.18677133218204,0) rectangle (axis cs:-5.07201204051747,0.388304093567253);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-5.07201204051747,0) rectangle (axis cs:-4.9572527488529,0.435087719298248);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.9572527488529,0) rectangle (axis cs:-4.84249345718833,0.442884990253413);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.84249345718833,0) rectangle (axis cs:-4.72773416552375,0.420272904483433);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.72773416552375,0) rectangle (axis cs:-4.61297487385918,0.424951267056532);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.61297487385918,0) rectangle (axis cs:-4.49821558219461,0.487329434697858);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.49821558219461,0) rectangle (axis cs:-4.38345629053004,0.506822612085772);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.38345629053004,0) rectangle (axis cs:-4.26869699886547,0.501364522417156);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.26869699886547,0) rectangle (axis cs:-4.15393770720089,0.528654970760236);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.15393770720089,0) rectangle (axis cs:-4.03917841553632,0.522417153996103);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-4.03917841553632,0) rectangle (axis cs:-3.92441912387175,0.548148148148149);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.92441912387175,0) rectangle (axis cs:-3.80965983220717,0.524756335282653);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.80965983220717,0) rectangle (axis cs:-3.6949005405426,0.555945419103315);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.6949005405426,0) rectangle (axis cs:-3.58014124887803,0.565302144249513);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.58014124887803,0) rectangle (axis cs:-3.46538195721346,0.585575048732944);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.46538195721346,0) rectangle (axis cs:-3.35062266554889,0.596491228070175);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.35062266554889,0) rectangle (axis cs:-3.23586337388431,0.636257309941519);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.23586337388431,0) rectangle (axis cs:-3.12110408221974,0.628460038986354);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.12110408221974,0) rectangle (axis cs:-3.00634479055517,0.612865497076023);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-3.00634479055517,0) rectangle (axis cs:-2.8915854988906,0.613645224171539);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.8915854988906,0) rectangle (axis cs:-2.77682620722603,0.663547758284598);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.77682620722603,0) rectangle (axis cs:-2.66206691556145,0.67212475633528);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.66206691556145,0) rectangle (axis cs:-2.54730762389688,0.71500974658869);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.54730762389688,0) rectangle (axis cs:-2.43254833223231,0.710331384015591);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.43254833223231,0) rectangle (axis cs:-2.31778904056774,0.686159844054578);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.31778904056774,0) rectangle (axis cs:-2.20302974890316,0.750097465886935);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.20302974890316,0) rectangle (axis cs:-2.08827045723859,0.747758284600385);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-2.08827045723859,0) rectangle (axis cs:-1.97351116557402,0.711890838206624);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.97351116557402,0) rectangle (axis cs:-1.85875187390945,0.734502923976604);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.85875187390945,0) rectangle (axis cs:-1.74399258224487,0.792202729044828);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.74399258224487,0) rectangle (axis cs:-1.6292332905803,0.787524366471729);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.6292332905803,0) rectangle (axis cs:-1.51447399891573,0.849122807017536);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.51447399891573,0) rectangle (axis cs:-1.39971470725116,0.836647173489272);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.39971470725116,0) rectangle (axis cs:-1.28495541558658,0.824951267056523);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.28495541558658,0) rectangle (axis cs:-1.17019612392201,0.842884990253404);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.17019612392201,0) rectangle (axis cs:-1.05543683225744,0.863157894736834);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-1.05543683225744,0) rectangle (axis cs:-0.940677540592869,0.816374269005841);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.940677540592869,0) rectangle (axis cs:-0.825918248928296,0.938011695906423);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.825918248928296,0) rectangle (axis cs:-0.711158957263724,0.91150097465886);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.711158957263724,0) rectangle (axis cs:-0.596399665599151,0.93177387914229);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.596399665599151,0) rectangle (axis cs:-0.481640373934578,0.902923976608178);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.481640373934578,0) rectangle (axis cs:-0.366881082270005,0.877192982456132);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.366881082270005,0) rectangle (axis cs:-0.252121790605432,0.895126705653013);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.252121790605432,0) rectangle (axis cs:-0.137362498940863,0.885769980506814);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.137362498940863,0) rectangle (axis cs:-0.0226032072762905,0.932553606237807);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:-0.0226032072762905,0) rectangle (axis cs:0.0921560843882823,0.894346978557496);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.0921560843882823,0) rectangle (axis cs:0.206915376052859,0.892787524366463);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.206915376052859,0) rectangle (axis cs:0.321674667717428,0.853801169590636);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.321674667717428,0) rectangle (axis cs:0.436433959381997,0.921637426900575);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.436433959381997,0) rectangle (axis cs:0.551193251046573,0.912280701754377);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.551193251046573,0) rectangle (axis cs:0.665952542711143,0.874074074074066);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.665952542711143,0) rectangle (axis cs:0.780711834375719,0.880311890838198);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.780711834375719,0) rectangle (axis cs:0.895471126040288,0.844444444444437);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:0.895471126040288,0) rectangle (axis cs:1.01023041770486,0.850682261208569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.01023041770486,0) rectangle (axis cs:1.12498970936943,0.852241715399603);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.12498970936943,0) rectangle (axis cs:1.239749001034,0.792202729044828);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.239749001034,0) rectangle (axis cs:1.35450829269858,0.830409356725139);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.35450829269858,0) rectangle (axis cs:1.46926758436315,0.82339181286549);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.46926758436315,0) rectangle (axis cs:1.58402687602772,0.84834307992202);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.58402687602772,0) rectangle (axis cs:1.69878616769229,0.814035087719292);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.69878616769229,0) rectangle (axis cs:1.81354545935687,0.774269005847948);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.81354545935687,0) rectangle (axis cs:1.92830475102144,0.829629629629623);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:1.92830475102144,0) rectangle (axis cs:2.04306404268601,0.779727095516564);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.04306404268601,0) rectangle (axis cs:2.15782333435059,0.784405458089663);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.15782333435059,0) rectangle (axis cs:2.27258262601515,0.777387914230014);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.27258262601515,0) rectangle (axis cs:2.38734191767973,0.751656920077968);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.38734191767973,0) rectangle (axis cs:2.5021012093443,0.755555555555551);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.5021012093443,0) rectangle (axis cs:2.61686050100888,0.742300194931769);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.61686050100888,0) rectangle (axis cs:2.73161979267345,0.778947368421047);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.73161979267345,0) rectangle (axis cs:2.84637908433802,0.755555555555551);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.84637908433802,0) rectangle (axis cs:2.96113837600259,0.734502923976604);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:2.96113837600259,0) rectangle (axis cs:3.07589766766716,0.721247563352823);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.07589766766716,0) rectangle (axis cs:3.19065695933174,0.739181286549703);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.19065695933174,0) rectangle (axis cs:3.30541625099631,0.699415204678359);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.30541625099631,0) rectangle (axis cs:3.42017554266088,0.722027290448339);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.42017554266088,0) rectangle (axis cs:3.53493483432545,0.641715399610135);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.53493483432545,0) rectangle (axis cs:3.64969412599003,0.683040935672512);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.64969412599003,0) rectangle (axis cs:3.7644534176546,0.684600389863545);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.7644534176546,0) rectangle (axis cs:3.87921270931917,0.704093567251459);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.87921270931917,0) rectangle (axis cs:3.99397200098374,0.656530214424949);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:3.99397200098374,0) rectangle (axis cs:4.10873129264831,0.690838206627677);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.10873129264831,0) rectangle (axis cs:4.22349058431289,0.655750487329433);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.22349058431289,0) rectangle (axis cs:4.33824987597746,0.644834307992201);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.33824987597746,0) rectangle (axis cs:4.45300916764203,0.640155945419102);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.45300916764203,0) rectangle (axis cs:4.5677684593066,0.630799220272903);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.5677684593066,0) rectangle (axis cs:4.68252775097118,0.622222222222221);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.68252775097118,0) rectangle (axis cs:4.79728704263575,0.623781676413254);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.79728704263575,0) rectangle (axis cs:4.91204633430032,0.622222222222221);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:4.91204633430032,0) rectangle (axis cs:5.02680562596489,0.58401559454191);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.02680562596489,0) rectangle (axis cs:5.14156491762946,0.609746588693956);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.14156491762946,0) rectangle (axis cs:5.25632420929404,0.575438596491228);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.25632420929404,0) rectangle (axis cs:5.37108350095861,0.560623781676414);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.37108350095861,0) rectangle (axis cs:5.48584279262318,0.534892787524368);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.48584279262318,0) rectangle (axis cs:5.60060208428775,0.497465886939573);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.60060208428775,0) rectangle (axis cs:5.71536137595232,0.516179337231971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.71536137595232,0) rectangle (axis cs:5.8301206676169,0.474074074074076);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.8301206676169,0) rectangle (axis cs:5.94487995928147,0.481091617933726);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:5.94487995928147,0) rectangle (axis cs:6.05963925094605,0.46861598440546);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.05963925094605,0) rectangle (axis cs:6.17439854261061,0.460818713450295);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.17439854261061,0) rectangle (axis cs:6.28915783427519,0.449902534113063);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.28915783427519,0) rectangle (axis cs:6.40391712593976,0.44600389863548);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.40391712593976,0) rectangle (axis cs:6.51867641760433,0.453801169590645);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.51867641760433,0) rectangle (axis cs:6.63343570926891,0.398440545808969);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.63343570926891,0) rectangle (axis cs:6.74819500093347,0.435087719298248);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.74819500093347,0) rectangle (axis cs:6.86295429259805,0.419493177387916);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.86295429259805,0) rectangle (axis cs:6.97771358426262,0.395321637426902);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:6.97771358426262,0) rectangle (axis cs:7.0924728759272,0.394541910331386);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.0924728759272,0) rectangle (axis cs:7.20723216759177,0.396101364522419);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.20723216759177,0) rectangle (axis cs:7.32199145925634,0.38440545808967);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.32199145925634,0) rectangle (axis cs:7.43675075092091,0.330604288499027);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.43675075092091,0) rectangle (axis cs:7.55151004258548,0.353996101364524);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.55151004258548,0) rectangle (axis cs:7.66626933425006,0.336842105263159);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.66626933425006,0) rectangle (axis cs:7.78102862591463,0.36179337231969);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.78102862591463,0) rectangle (axis cs:7.8957879175792,0.333723196881093);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:7.8957879175792,0) rectangle (axis cs:8.01054720924377,0.320467836257311);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.01054720924377,0) rectangle (axis cs:8.12530650090835,0.290058479532165);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.12530650090835,0) rectangle (axis cs:8.24006579257292,0.322027290448344);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.24006579257292,0) rectangle (axis cs:8.35482508423749,0.280701754385966);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.35482508423749,0) rectangle (axis cs:8.46958437590206,0.287719298245615);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.46958437590206,0) rectangle (axis cs:8.58434366756663,0.265107212475634);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.58434366756663,0) rectangle (axis cs:8.69910295923121,0.283820662768032);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.69910295923121,0) rectangle (axis cs:8.81386225089578,0.268226120857701);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.81386225089578,0) rectangle (axis cs:8.92862154256035,0.266666666666667);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:8.92862154256035,0) rectangle (axis cs:9.04338083422492,0.241715399610137);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.04338083422492,0) rectangle (axis cs:9.15814012588949,0.253411306042886);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.15814012588949,0) rectangle (axis cs:9.27289941755407,0.240155945419104);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.27289941755407,0) rectangle (axis cs:9.38765870921864,0.259649122807018);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.38765870921864,0) rectangle (axis cs:9.50241800088321,0.260428849902535);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.50241800088321,0) rectangle (axis cs:9.61717729254778,0.266666666666667);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.61717729254778,0) rectangle (axis cs:9.73193658421236,0.230019493177388);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.73193658421236,0) rectangle (axis cs:9.84669587587693,0.233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.84669587587693,0) rectangle (axis cs:9.96145516754151,0.201169590643275);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:9.96145516754151,0) rectangle (axis cs:10.0762144592061,0.197270955165692);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.0762144592061,0) rectangle (axis cs:10.1909737508706,0.225341130604289);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.1909737508706,0) rectangle (axis cs:10.3057330425352,0.200389863547759);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.3057330425352,0) rectangle (axis cs:10.4204923341998,0.223781676413256);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.4204923341998,0) rectangle (axis cs:10.5352516258644,0.199610136452242);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.5352516258644,0) rectangle (axis cs:10.6500109175289,0.204288499025342);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.6500109175289,0) rectangle (axis cs:10.7647702091935,0.183235867446394);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.7647702091935,0) rectangle (axis cs:10.8795295008581,0.185575048732944);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.8795295008581,0) rectangle (axis cs:10.9942887925226,0.187134502923977);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:10.9942887925226,0) rectangle (axis cs:11.1090480841872,0.181676413255361);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.1090480841872,0) rectangle (axis cs:11.2238073758518,0.166861598440546);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.2238073758518,0) rectangle (axis cs:11.3385666675164,0.165302144249513);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.3385666675164,0) rectangle (axis cs:11.4533259591809,0.172319688109162);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.4533259591809,0) rectangle (axis cs:11.5680852508455,0.162183235867446);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.5680852508455,0) rectangle (axis cs:11.6828445425101,0.16140350877193);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.6828445425101,0) rectangle (axis cs:11.7976038341747,0.135672514619883);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.7976038341747,0) rectangle (axis cs:11.9123631258392,0.143469785575049);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:11.9123631258392,0) rectangle (axis cs:12.0271224175038,0.145808966861598);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.0271224175038,0) rectangle (axis cs:12.1418817091684,0.148927875243665);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.1418817091684,0) rectangle (axis cs:12.2566410008329,0.150487329434698);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.2566410008329,0) rectangle (axis cs:12.3714002924975,0.135672514619883);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.3714002924975,0) rectangle (axis cs:12.4861595841621,0.130994152046783);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.4861595841621,0) rectangle (axis cs:12.6009188758267,0.126315789473684);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.6009188758267,0) rectangle (axis cs:12.7156781674912,0.12943469785575);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.7156781674912,0) rectangle (axis cs:12.8304374591558,0.127875243664717);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.8304374591558,0) rectangle (axis cs:12.9451967508204,0.110721247563353);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:12.9451967508204,0) rectangle (axis cs:13.059956042485,0.10448343079922);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.059956042485,0) rectangle (axis cs:13.1747153341495,0.111500974658869);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.1747153341495,0) rectangle (axis cs:13.2894746258141,0.0959064327485379);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.2894746258141,0) rectangle (axis cs:13.4042339174787,0.108382066276803);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.4042339174787,0) rectangle (axis cs:13.5189932091432,0.101364522417154);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.5189932091432,0) rectangle (axis cs:13.6337525008078,0.0873294346978557);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.6337525008078,0) rectangle (axis cs:13.7485117924724,0.0920077972709551);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.7485117924724,0) rectangle (axis cs:13.863271084137,0.0834307992202728);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.863271084137,0) rectangle (axis cs:13.9780303758015,0.0717348927875243);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:13.9780303758015,0) rectangle (axis cs:14.0927896674661,0.0756335282651071);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.0927896674661,0) rectangle (axis cs:14.2075489591307,0.0748538011695906);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.2075489591307,0) rectangle (axis cs:14.3223082507952,0.0873294346978557);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.3223082507952,0) rectangle (axis cs:14.4370675424598,0.0818713450292397);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.4370675424598,0) rectangle (axis cs:14.5518268341244,0.0600389863547758);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.5518268341244,0) rectangle (axis cs:14.666586125789,0.0608187134502924);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.666586125789,0) rectangle (axis cs:14.7813454174535,0.074074074074074);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.7813454174535,0) rectangle (axis cs:14.8961047091181,0.0530214424951267);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:14.8961047091181,0) rectangle (axis cs:15.0108640007827,0.0600389863547758);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.0108640007827,0) rectangle (axis cs:15.1256232924473,0.0615984405458089);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.1256232924473,0) rectangle (axis cs:15.2403825841118,0.0491228070175438);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.2403825841118,0) rectangle (axis cs:15.3551418757764,0.0654970760233918);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.3551418757764,0) rectangle (axis cs:15.469901167441,0.0460038986354776);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.469901167441,0) rectangle (axis cs:15.5846604591055,0.0553606237816764);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.5846604591055,0) rectangle (axis cs:15.6994197507701,0.0460038986354776);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.6994197507701,0) rectangle (axis cs:15.8141790424347,0.050682261208577);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.8141790424347,0) rectangle (axis cs:15.9289383340993,0.0499025341130604);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:15.9289383340993,0) rectangle (axis cs:16.0436976257638,0.045224171539961);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.0436976257638,0) rectangle (axis cs:16.1584569174284,0.0467836257309941);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.1584569174284,0) rectangle (axis cs:16.273216209093,0.0389863547758285);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.273216209093,0) rectangle (axis cs:16.3879755007576,0.0358674463937622);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.3879755007576,0) rectangle (axis cs:16.5027347924221,0.0350877192982456);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.5027347924221,0) rectangle (axis cs:16.6174940840867,0.0413255360623782);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.6174940840867,0) rectangle (axis cs:16.7322533757513,0.0327485380116959);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.7322533757513,0) rectangle (axis cs:16.8470126674158,0.0311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.8470126674158,0) rectangle (axis cs:16.9617719590804,0.0265107212475634);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:16.9617719590804,0) rectangle (axis cs:17.076531250745,0.0319688109161793);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.076531250745,0) rectangle (axis cs:17.1912905424096,0.0241715399610136);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.1912905424096,0) rectangle (axis cs:17.3060498340741,0.0241715399610136);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.3060498340741,0) rectangle (axis cs:17.4208091257387,0.0288499025341131);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.4208091257387,0) rectangle (axis cs:17.5355684174033,0.0272904483430799);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.5355684174033,0) rectangle (axis cs:17.6503277090678,0.0132553606237817);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.6503277090678,0) rectangle (axis cs:17.7650870007324,0.0257309941520468);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.7650870007324,0) rectangle (axis cs:17.879846292397,0.0187134502923977);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.879846292397,0) rectangle (axis cs:17.9946055840616,0.0226120857699805);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:17.9946055840616,0) rectangle (axis cs:18.1093648757261,0.0202729044834308);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.1093648757261,0) rectangle (axis cs:18.2241241673907,0.0179337231968811);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.2241241673907,0) rectangle (axis cs:18.3388834590553,0.0140350877192982);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.3388834590553,0) rectangle (axis cs:18.4536427507199,0.0148148148148148);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.4536427507199,0) rectangle (axis cs:18.5684020423844,0.016374269005848);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.5684020423844,0) rectangle (axis cs:18.683161334049,0.0132553606237817);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.683161334049,0) rectangle (axis cs:18.7979206257136,0.0101364522417154);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.7979206257136,0) rectangle (axis cs:18.9126799173781,0.0148148148148148);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:18.9126799173781,0) rectangle (axis cs:19.0274392090427,0.0140350877192982);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.0274392090427,0) rectangle (axis cs:19.1421985007073,0.00857699805068226);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.1421985007073,0) rectangle (axis cs:19.2569577923719,0.00857699805068226);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.2569577923719,0) rectangle (axis cs:19.3717170840364,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.3717170840364,0) rectangle (axis cs:19.486476375701,0.0116959064327485);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.486476375701,0) rectangle (axis cs:19.6012356673656,0.0116959064327485);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.6012356673656,0) rectangle (axis cs:19.7159949590302,0.00779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.7159949590302,0) rectangle (axis cs:19.8307542506947,0.010916179337232);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.8307542506947,0) rectangle (axis cs:19.9455135423593,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:19.9455135423593,0) rectangle (axis cs:20.0602728340239,0.00623781676413255);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.0602728340239,0) rectangle (axis cs:20.1750321256884,0.00857699805068226);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.1750321256884,0) rectangle (axis cs:20.289791417353,0.00467836257309942);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.289791417353,0) rectangle (axis cs:20.4045507090176,0.00389863547758285);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.4045507090176,0) rectangle (axis cs:20.5193100006822,0.00623781676413255);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.5193100006822,0) rectangle (axis cs:20.6340692923467,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.6340692923467,0) rectangle (axis cs:20.7488285840113,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.7488285840113,0) rectangle (axis cs:20.8635878756759,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.8635878756759,0) rectangle (axis cs:20.9783471673404,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:20.9783471673404,0) rectangle (axis cs:21.093106459005,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.093106459005,0) rectangle (axis cs:21.2078657506696,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.2078657506696,0) rectangle (axis cs:21.3226250423342,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.3226250423342,0) rectangle (axis cs:21.4373843339987,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.4373843339987,0) rectangle (axis cs:21.5521436256633,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.5521436256633,0) rectangle (axis cs:21.6669029173279,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.6669029173279,0) rectangle (axis cs:21.7816622089924,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.7816622089924,0) rectangle (axis cs:21.896421500657,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:21.896421500657,0) rectangle (axis cs:22.0111807923216,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.0111807923216,0) rectangle (axis cs:22.1259400839862,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.1259400839862,0) rectangle (axis cs:22.2406993756507,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.2406993756507,0) rectangle (axis cs:22.3554586673153,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.3554586673153,0) rectangle (axis cs:22.4702179589799,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.4702179589799,0) rectangle (axis cs:22.5849772506445,0.00233918128654971);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.5849772506445,0) rectangle (axis cs:22.699736542309,0.00311890838206628);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.699736542309,0) rectangle (axis cs:22.8144958339736,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.8144958339736,0) rectangle (axis cs:22.9292551256382,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:22.9292551256382,0) rectangle (axis cs:23.0440144173027,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.0440144173027,0) rectangle (axis cs:23.1587737089673,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.1587737089673,0) rectangle (axis cs:23.2735330006319,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.2735330006319,0) rectangle (axis cs:23.3882922922965,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.3882922922965,0) rectangle (axis cs:23.503051583961,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.503051583961,0) rectangle (axis cs:23.6178108756256,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.6178108756256,0) rectangle (axis cs:23.7325701672902,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.7325701672902,0) rectangle (axis cs:23.8473294589547,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.8473294589547,0) rectangle (axis cs:23.9620887506193,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:23.9620887506193,0) rectangle (axis cs:24.0768480422839,0.00155945419103314);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.0768480422839,0) rectangle (axis cs:24.1916073339485,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.1916073339485,0) rectangle (axis cs:24.306366625613,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.306366625613,0) rectangle (axis cs:24.4211259172776,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.4211259172776,0) rectangle (axis cs:24.5358852089422,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.5358852089422,0) rectangle (axis cs:24.6506445006068,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.6506445006068,0) rectangle (axis cs:24.7654037922713,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.7654037922713,0) rectangle (axis cs:24.8801630839359,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.8801630839359,0) rectangle (axis cs:24.9949223756005,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:24.9949223756005,0) rectangle (axis cs:25.109681667265,0.000779727095516569);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:25.109681667265,0) rectangle (axis cs:25.2244409589296,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:25.2244409589296,0) rectangle (axis cs:25.3392002505942,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:25.3392002505942,0) rectangle (axis cs:25.4539595422588,0);
\draw[draw=none,fill=gray127,fill opacity=0.4] (axis cs:25.4539595422588,0) rectangle (axis cs:25.5687188339233,0.000779727095516569);
\end{axis}

\end{tikzpicture}


==> Figures/input_feature_compison_tikz.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
  width=\fwidth,
  height=\fheight,
  legend cell align={left},
  legend style={
    fill opacity=0.75,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    font=\scriptsize,
    legend columns=2
  },
legend image code/.code={%
    \draw[#1, dashed] (0cm, 0.06cm) -- (0.4cm, 0.06cm);
    \draw[#1, solid]  (0cm, -0.06cm) -- (0.33cm, -0.06cm);
  },
  tick align=inside,
  tick pos=left,
  x grid style={darkgray176, opacity=0.5, dashed},
  xlabel={Epoch},
  xlabel style={font=\small},
  xmajorgrids,
  xmin=-18.5, xmax=410.5,
  xtick style={color=black},
  xticklabel style={font=\footnotesize},
  ylabel={RMSE (dB)},
  ylabel style={font=\small, align=center},
  ymajorgrids,
  ymin=0.210835166139093, ymax=5.17250434478471,
  ytick={0, 1, ...,6.0},
  ytick style={color=black},
  y grid style={darkgray176, opacity=0.5, dashed},
  yticklabel style={
      font=\footnotesize,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=2},
]
\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:1,4.94697392757355)
--(axis cs:1,4.92337547962249)
--(axis cs:2,4.51981821939031)
--(axis cs:3,4.3858871915821)
--(axis cs:4,4.29902296142333)
--(axis cs:5,4.23050201760911)
--(axis cs:6,4.17093899625437)
--(axis cs:7,4.11999187293411)
--(axis cs:8,4.07065738497353)
--(axis cs:9,4.02503395536346)
--(axis cs:10,3.98112776630455)
--(axis cs:11,3.9393817195998)
--(axis cs:12,3.89762557806489)
--(axis cs:13,3.85761299813398)
--(axis cs:14,3.81930563619964)
--(axis cs:15,3.78162050669218)
--(axis cs:16,3.74530938418877)
--(axis cs:17,3.71083103550351)
--(axis cs:18,3.67759726018216)
--(axis cs:19,3.64611731426275)
--(axis cs:20,3.61645974568412)
--(axis cs:21,3.58923172515118)
--(axis cs:22,3.56168390702513)
--(axis cs:23,3.53616766953068)
--(axis cs:24,3.5120223188094)
--(axis cs:25,3.48893230468515)
--(axis cs:26,3.46699881633943)
--(axis cs:27,3.44533639749486)
--(axis cs:28,3.42544108459773)
--(axis cs:29,3.40521382055432)
--(axis cs:30,3.38614506120382)
--(axis cs:31,3.36858450083899)
--(axis cs:32,3.35045685299011)
--(axis cs:33,3.33300802019202)
--(axis cs:34,3.31793126953191)
--(axis cs:35,3.3007536590735)
--(axis cs:36,3.28505630029663)
--(axis cs:37,3.27139255305573)
--(axis cs:38,3.25577817381495)
--(axis cs:39,3.24306867181331)
--(axis cs:40,3.22855248554634)
--(axis cs:41,3.2147055750741)
--(axis cs:42,3.20276667517237)
--(axis cs:43,3.19112257336347)
--(axis cs:44,3.17848201437557)
--(axis cs:45,3.16506671066844)
--(axis cs:46,3.15429801888475)
--(axis cs:47,3.14346749413065)
--(axis cs:48,3.13216721978205)
--(axis cs:49,3.11947685309012)
--(axis cs:50,3.11096620810759)
--(axis cs:51,3.10110113819585)
--(axis cs:52,3.09076901430086)
--(axis cs:53,3.0821673545422)
--(axis cs:54,3.07162912174838)
--(axis cs:55,3.06348677854794)
--(axis cs:56,3.05349330091536)
--(axis cs:57,3.04379287552993)
--(axis cs:58,3.03495768653056)
--(axis cs:59,3.02502091447457)
--(axis cs:60,3.01771147400824)
--(axis cs:61,3.00982019840313)
--(axis cs:62,3.0016424317306)
--(axis cs:63,2.99449140964815)
--(axis cs:64,2.98805619782296)
--(axis cs:65,2.98212749293351)
--(axis cs:66,2.9744590422019)
--(axis cs:67,2.96921381636399)
--(axis cs:68,2.96252162831373)
--(axis cs:69,2.95702188791718)
--(axis cs:70,2.94979118404999)
--(axis cs:71,2.94377685315778)
--(axis cs:72,2.93893625850178)
--(axis cs:73,2.93331848670808)
--(axis cs:74,2.92962894460599)
--(axis cs:75,2.92136269633886)
--(axis cs:76,2.9167207977593)
--(axis cs:77,2.91168724744044)
--(axis cs:78,2.90556329735784)
--(axis cs:79,2.90166535935058)
--(axis cs:80,2.89670677259325)
--(axis cs:81,2.88981028085848)
--(axis cs:82,2.88469635035398)
--(axis cs:83,2.87971144700465)
--(axis cs:84,2.87559161071002)
--(axis cs:85,2.87082916684081)
--(axis cs:86,2.86493771008077)
--(axis cs:87,2.85925056796084)
--(axis cs:88,2.85641248613722)
--(axis cs:89,2.852526654796)
--(axis cs:90,2.84528003439065)
--(axis cs:91,2.84281508586088)
--(axis cs:92,2.83795271191673)
--(axis cs:93,2.83596677011207)
--(axis cs:94,2.83135834898839)
--(axis cs:95,2.82761991346678)
--(axis cs:96,2.82298469899542)
--(axis cs:97,2.82042714364033)
--(axis cs:98,2.81664857747913)
--(axis cs:99,2.81261778859687)
--(axis cs:100,2.80784131115791)
--(axis cs:101,2.80637412238943)
--(axis cs:102,2.80203895759088)
--(axis cs:103,2.80019182645058)
--(axis cs:104,2.79848273334182)
--(axis cs:105,2.79125791303558)
--(axis cs:106,2.78762352278859)
--(axis cs:107,2.78382578009548)
--(axis cs:108,2.77970007366137)
--(axis cs:109,2.7764992165125)
--(axis cs:110,2.77245651183971)
--(axis cs:111,2.76924706470028)
--(axis cs:112,2.76563556079867)
--(axis cs:113,2.76107766004716)
--(axis cs:114,2.75936177918383)
--(axis cs:115,2.75542177631484)
--(axis cs:116,2.75122326549299)
--(axis cs:117,2.74881838514502)
--(axis cs:118,2.74827422181078)
--(axis cs:119,2.74713086867427)
--(axis cs:120,2.7444938052872)
--(axis cs:121,2.74274861215346)
--(axis cs:122,2.74213764321528)
--(axis cs:123,2.74025746875836)
--(axis cs:124,2.73905888874879)
--(axis cs:125,2.7360205021879)
--(axis cs:126,2.73485708371539)
--(axis cs:127,2.7294565638341)
--(axis cs:128,2.72416570359293)
--(axis cs:129,2.72149555149742)
--(axis cs:130,2.71930682287986)
--(axis cs:131,2.71374869986602)
--(axis cs:132,2.71026651833693)
--(axis cs:133,2.70555912012832)
--(axis cs:134,2.70042011402776)
--(axis cs:135,2.69606085303365)
--(axis cs:136,2.69241180707093)
--(axis cs:137,2.68775413703472)
--(axis cs:138,2.68436607896003)
--(axis cs:139,2.68231655785776)
--(axis cs:140,2.6784898820405)
--(axis cs:141,2.67554107153699)
--(axis cs:142,2.6720558961444)
--(axis cs:143,2.66916677107917)
--(axis cs:144,2.66856054635316)
--(axis cs:145,2.66455786848776)
--(axis cs:146,2.66183780965238)
--(axis cs:147,2.66037937820758)
--(axis cs:148,2.65777989225926)
--(axis cs:149,2.65765286002414)
--(axis cs:150,2.6552586897802)
--(axis cs:151,2.65177616028271)
--(axis cs:152,2.64931046536187)
--(axis cs:153,2.64791837875978)
--(axis cs:154,2.6460118800298)
--(axis cs:155,2.64724807168877)
--(axis cs:156,2.64456113844495)
--(axis cs:157,2.64140522109345)
--(axis cs:158,2.64009797952127)
--(axis cs:159,2.63865935247214)
--(axis cs:160,2.63596542699697)
--(axis cs:161,2.63450566627922)
--(axis cs:162,2.63097431919325)
--(axis cs:163,2.62912293681807)
--(axis cs:164,2.62720724277246)
--(axis cs:165,2.62197741603301)
--(axis cs:166,2.62069118000623)
--(axis cs:167,2.61662557116955)
--(axis cs:168,2.61249063067223)
--(axis cs:169,2.61063022965654)
--(axis cs:170,2.60721494778015)
--(axis cs:171,2.60412145202529)
--(axis cs:172,2.6014599502382)
--(axis cs:173,2.59856365578869)
--(axis cs:174,2.59554934667449)
--(axis cs:175,2.59334432469147)
--(axis cs:176,2.59245305025847)
--(axis cs:177,2.58831564992223)
--(axis cs:178,2.58453981586381)
--(axis cs:179,2.58196653679204)
--(axis cs:180,2.5806844034063)
--(axis cs:181,2.57719917752295)
--(axis cs:182,2.57428379722777)
--(axis cs:183,2.57375847355864)
--(axis cs:184,2.5708841759165)
--(axis cs:185,2.56939056938161)
--(axis cs:186,2.56624081524768)
--(axis cs:187,2.56321741026138)
--(axis cs:188,2.56095822356188)
--(axis cs:189,2.55760976363994)
--(axis cs:190,2.55567332798478)
--(axis cs:191,2.55276210391469)
--(axis cs:192,2.54904921226875)
--(axis cs:193,2.54713627758648)
--(axis cs:194,2.54403312040956)
--(axis cs:195,2.54227908140874)
--(axis cs:196,2.54272708749681)
--(axis cs:197,2.54130737365729)
--(axis cs:198,2.53928680407495)
--(axis cs:199,2.53789724168355)
--(axis cs:200,2.5357296794499)
--(axis cs:201,2.53407029229729)
--(axis cs:202,2.5317137507603)
--(axis cs:203,2.53004639327129)
--(axis cs:204,2.53038124032727)
--(axis cs:205,2.52709121024996)
--(axis cs:206,2.52572168597611)
--(axis cs:207,2.52481355074768)
--(axis cs:208,2.5233309547048)
--(axis cs:209,2.52167891061727)
--(axis cs:210,2.52229409039788)
--(axis cs:211,2.5215691606343)
--(axis cs:212,2.52078615786196)
--(axis cs:213,2.51950726423338)
--(axis cs:214,2.51917511982298)
--(axis cs:215,2.51512515622706)
--(axis cs:216,2.51334440712182)
--(axis cs:217,2.51172719782807)
--(axis cs:218,2.50922572964204)
--(axis cs:219,2.50738370329241)
--(axis cs:220,2.50689161330437)
--(axis cs:221,2.50435592046944)
--(axis cs:222,2.50263455419011)
--(axis cs:223,2.50226584979693)
--(axis cs:224,2.50045363218487)
--(axis cs:225,2.50035917815372)
--(axis cs:226,2.49584969703905)
--(axis cs:227,2.49539801389878)
--(axis cs:228,2.49363280163263)
--(axis cs:229,2.49267862116876)
--(axis cs:230,2.49217495905794)
--(axis cs:231,2.49249164987071)
--(axis cs:232,2.49030173522183)
--(axis cs:233,2.48879712124995)
--(axis cs:234,2.4858371827713)
--(axis cs:235,2.48403817858858)
--(axis cs:236,2.48129410481479)
--(axis cs:237,2.47866837335269)
--(axis cs:238,2.47647204437944)
--(axis cs:239,2.47423451983389)
--(axis cs:240,2.47200166845467)
--(axis cs:241,2.46921641009906)
--(axis cs:242,2.46644162376333)
--(axis cs:243,2.4639881159794)
--(axis cs:244,2.46114451454389)
--(axis cs:245,2.45825087651179)
--(axis cs:246,2.45414799010952)
--(axis cs:247,2.45245877909478)
--(axis cs:248,2.45025797899681)
--(axis cs:249,2.44868273221726)
--(axis cs:250,2.44470740096663)
--(axis cs:251,2.44266651437102)
--(axis cs:252,2.44078642226849)
--(axis cs:253,2.43900776041782)
--(axis cs:254,2.43726618964754)
--(axis cs:255,2.43571690232891)
--(axis cs:256,2.43464014642082)
--(axis cs:257,2.43308005343868)
--(axis cs:258,2.43231694640599)
--(axis cs:259,2.43078789223469)
--(axis cs:260,2.4268926578967)
--(axis cs:261,2.42665725256268)
--(axis cs:262,2.42593336387915)
--(axis cs:263,2.42387073325782)
--(axis cs:264,2.42254365691742)
--(axis cs:265,2.42314421799845)
--(axis cs:266,2.42327985794514)
--(axis cs:267,2.42286401145814)
--(axis cs:268,2.42371033454855)
--(axis cs:269,2.42214567490075)
--(axis cs:270,2.42279156181702)
--(axis cs:271,2.42269900177418)
--(axis cs:272,2.42240353005707)
--(axis cs:273,2.42115522989053)
--(axis cs:274,2.42221911448518)
--(axis cs:275,2.42117114626196)
--(axis cs:276,2.41913159663927)
--(axis cs:277,2.41541026516267)
--(axis cs:278,2.41660597001259)
--(axis cs:279,2.41572546852113)
--(axis cs:280,2.41557723667631)
--(axis cs:281,2.41491417659383)
--(axis cs:282,2.41297320172154)
--(axis cs:283,2.41342688859437)
--(axis cs:284,2.40982228865792)
--(axis cs:285,2.40888735473962)
--(axis cs:286,2.40651137441835)
--(axis cs:287,2.40365031285742)
--(axis cs:288,2.40398885859074)
--(axis cs:289,2.40076808488498)
--(axis cs:290,2.40033767934006)
--(axis cs:291,2.39829044019518)
--(axis cs:292,2.39519740636174)
--(axis cs:293,2.39377017519191)
--(axis cs:294,2.39334324117372)
--(axis cs:295,2.39442233156558)
--(axis cs:296,2.39273328224067)
--(axis cs:297,2.39340632248609)
--(axis cs:298,2.39220313385075)
--(axis cs:299,2.39097155042524)
--(axis cs:300,2.39023145355778)
--(axis cs:301,2.3917912124507)
--(axis cs:302,2.38913032300645)
--(axis cs:303,2.38640240684299)
--(axis cs:304,2.38262001671409)
--(axis cs:305,2.38008947011973)
--(axis cs:306,2.37751409102394)
--(axis cs:307,2.37486655763446)
--(axis cs:308,2.37413535563791)
--(axis cs:309,2.37383113826891)
--(axis cs:310,2.37157639466384)
--(axis cs:311,2.37055128855491)
--(axis cs:312,2.3693380028061)
--(axis cs:313,2.36653449811864)
--(axis cs:314,2.36645696894497)
--(axis cs:315,2.36497081280563)
--(axis cs:316,2.36274312149457)
--(axis cs:317,2.36298531751239)
--(axis cs:318,2.36121094928643)
--(axis cs:319,2.35936544602949)
--(axis cs:320,2.35843921583935)
--(axis cs:321,2.35726136387012)
--(axis cs:322,2.35621386958005)
--(axis cs:323,2.35566781685574)
--(axis cs:324,2.35390079998862)
--(axis cs:325,2.35360799958931)
--(axis cs:326,2.3527622956872)
--(axis cs:327,2.35162315530599)
--(axis cs:328,2.35072505456077)
--(axis cs:329,2.34977759428483)
--(axis cs:330,2.34818598213716)
--(axis cs:331,2.34751940498223)
--(axis cs:332,2.34570984368972)
--(axis cs:333,2.34230559372721)
--(axis cs:334,2.33991588882541)
--(axis cs:335,2.33889768744118)
--(axis cs:336,2.33766139633439)
--(axis cs:337,2.33546130920018)
--(axis cs:338,2.33490636414311)
--(axis cs:339,2.33577805869059)
--(axis cs:340,2.33562767762061)
--(axis cs:341,2.33732583189392)
--(axis cs:342,2.3365986037646)
--(axis cs:343,2.3400468763479)
--(axis cs:344,2.33914278691111)
--(axis cs:345,2.33871045003282)
--(axis cs:346,2.33999817363147)
--(axis cs:347,2.33924295228431)
--(axis cs:348,2.3388425575102)
--(axis cs:349,2.33901384996634)
--(axis cs:350,2.33956622245251)
--(axis cs:351,2.34003633082756)
--(axis cs:352,2.34021363765067)
--(axis cs:353,2.34040569958929)
--(axis cs:354,2.34012575832835)
--(axis cs:355,2.33961894462417)
--(axis cs:356,2.34035606775348)
--(axis cs:357,2.33962658314484)
--(axis cs:358,2.33807017624056)
--(axis cs:359,2.33674734897113)
--(axis cs:360,2.33532196690136)
--(axis cs:361,2.33519157866899)
--(axis cs:362,2.33375171779991)
--(axis cs:363,2.33418529970584)
--(axis cs:364,2.33343337479775)
--(axis cs:365,2.33457102340481)
--(axis cs:366,2.33346603274082)
--(axis cs:367,2.33123736337459)
--(axis cs:368,2.32638527523354)
--(axis cs:369,2.32199732526647)
--(axis cs:370,2.31659332910966)
--(axis cs:371,2.31315888001157)
--(axis cs:372,2.31054892077595)
--(axis cs:373,2.30823125354822)
--(axis cs:374,2.30524715755523)
--(axis cs:375,2.30258531856678)
--(axis cs:376,2.29797119458275)
--(axis cs:377,2.29682237594517)
--(axis cs:378,2.294266040181)
--(axis cs:379,2.29227291277047)
--(axis cs:380,2.29042575117554)
--(axis cs:381,2.2869411520115)
--(axis cs:382,2.28291269821215)
--(axis cs:383,2.28225042431919)
--(axis cs:384,2.27951501344615)
--(axis cs:385,2.27831169689488)
--(axis cs:386,2.27544260929762)
--(axis cs:387,2.27475583363274)
--(axis cs:388,2.27272020478375)
--(axis cs:389,2.27205752432376)
--(axis cs:390,2.27071130958808)
--(axis cs:391,2.27043563808576)
--(axis cs:391,2.30270724807604)
--(axis cs:391,2.30270724807604)
--(axis cs:390,2.30476128371942)
--(axis cs:389,2.30644179284543)
--(axis cs:388,2.30825222830646)
--(axis cs:387,2.31012964438697)
--(axis cs:386,2.31104051162065)
--(axis cs:385,2.31380012904812)
--(axis cs:384,2.31600071455068)
--(axis cs:383,2.31915603072079)
--(axis cs:382,2.3209218116374)
--(axis cs:381,2.32271375140036)
--(axis cs:380,2.32540693524871)
--(axis cs:379,2.32826949426536)
--(axis cs:378,2.33103245988004)
--(axis cs:377,2.33558123619167)
--(axis cs:376,2.34045344035072)
--(axis cs:375,2.34230248641827)
--(axis cs:374,2.34688547279297)
--(axis cs:373,2.35129187591498)
--(axis cs:372,2.35374448761791)
--(axis cs:371,2.354139436944)
--(axis cs:370,2.35460503896285)
--(axis cs:369,2.35323496595515)
--(axis cs:368,2.34848664630577)
--(axis cs:367,2.3440010075208)
--(axis cs:366,2.34324695706631)
--(axis cs:365,2.34558115440586)
--(axis cs:364,2.3473613410836)
--(axis cs:363,2.3524118091351)
--(axis cs:362,2.35427828670143)
--(axis cs:361,2.35814526577528)
--(axis cs:360,2.36176412890858)
--(axis cs:359,2.36761671238446)
--(axis cs:358,2.36902365863645)
--(axis cs:357,2.37031408877594)
--(axis cs:356,2.37056939210827)
--(axis cs:355,2.3724461560457)
--(axis cs:354,2.37434534343252)
--(axis cs:353,2.37500429453608)
--(axis cs:352,2.37676979988748)
--(axis cs:351,2.3802143949186)
--(axis cs:350,2.38241780636372)
--(axis cs:349,2.38544055295724)
--(axis cs:348,2.38898260728472)
--(axis cs:347,2.39182518202355)
--(axis cs:346,2.39483387478467)
--(axis cs:345,2.39678022970809)
--(axis cs:344,2.39323974902333)
--(axis cs:343,2.39255571993506)
--(axis cs:342,2.3924805235471)
--(axis cs:341,2.39299140309906)
--(axis cs:340,2.39174437266472)
--(axis cs:339,2.39328127987905)
--(axis cs:338,2.39253351622798)
--(axis cs:337,2.39124638771449)
--(axis cs:336,2.38789593093612)
--(axis cs:335,2.38254000520103)
--(axis cs:334,2.37807486720944)
--(axis cs:333,2.37547356581869)
--(axis cs:332,2.37441559309311)
--(axis cs:331,2.37301277389656)
--(axis cs:330,2.37333515700774)
--(axis cs:329,2.37349353723068)
--(axis cs:328,2.37316918391121)
--(axis cs:327,2.37381901579081)
--(axis cs:326,2.37500016502142)
--(axis cs:325,2.37743271658195)
--(axis cs:324,2.38046049094308)
--(axis cs:323,2.38235427214878)
--(axis cs:322,2.38505714940189)
--(axis cs:321,2.38635390579083)
--(axis cs:320,2.38867305833057)
--(axis cs:319,2.39138688379686)
--(axis cs:318,2.39532946838477)
--(axis cs:317,2.39703350801862)
--(axis cs:316,2.39906908858844)
--(axis cs:315,2.40092813014176)
--(axis cs:314,2.4040272401157)
--(axis cs:313,2.40612241945338)
--(axis cs:312,2.41044786869964)
--(axis cs:311,2.41162711339211)
--(axis cs:310,2.41306952036759)
--(axis cs:309,2.41441835437636)
--(axis cs:308,2.41860034020102)
--(axis cs:307,2.42088084169568)
--(axis cs:306,2.42473748635338)
--(axis cs:305,2.4226697004125)
--(axis cs:304,2.41738541922951)
--(axis cs:303,2.413508496134)
--(axis cs:302,2.40859761946029)
--(axis cs:301,2.40544213067369)
--(axis cs:300,2.40479961715145)
--(axis cs:299,2.40742336801653)
--(axis cs:298,2.41066725894862)
--(axis cs:297,2.41478092383655)
--(axis cs:296,2.41835682949181)
--(axis cs:295,2.42151459146146)
--(axis cs:294,2.42482289556792)
--(axis cs:293,2.42756657102391)
--(axis cs:292,2.43199203913386)
--(axis cs:291,2.43427391374769)
--(axis cs:290,2.43640281443435)
--(axis cs:289,2.44033892595639)
--(axis cs:288,2.44230041848598)
--(axis cs:287,2.44496771769067)
--(axis cs:286,2.44369368940154)
--(axis cs:285,2.44627848445563)
--(axis cs:284,2.44596463093589)
--(axis cs:283,2.44903157888915)
--(axis cs:282,2.44973512843288)
--(axis cs:281,2.4530190967216)
--(axis cs:280,2.45631569240084)
--(axis cs:279,2.46027624713897)
--(axis cs:278,2.46370039309318)
--(axis cs:277,2.46736551837615)
--(axis cs:276,2.47019116108168)
--(axis cs:275,2.47385470308039)
--(axis cs:274,2.47653190594634)
--(axis cs:273,2.47883103719931)
--(axis cs:272,2.4796439848584)
--(axis cs:271,2.47772857810558)
--(axis cs:270,2.47114841010681)
--(axis cs:269,2.46637873820808)
--(axis cs:268,2.46108127807657)
--(axis cs:267,2.46070236808898)
--(axis cs:266,2.46046044795543)
--(axis cs:265,2.4600828919106)
--(axis cs:264,2.45992122879425)
--(axis cs:263,2.46106738758416)
--(axis cs:262,2.46080565170007)
--(axis cs:261,2.46473307107624)
--(axis cs:260,2.46574542937594)
--(axis cs:259,2.46644773970806)
--(axis cs:258,2.46964974461117)
--(axis cs:257,2.47135498512791)
--(axis cs:256,2.47367038614907)
--(axis cs:255,2.47468038885456)
--(axis cs:254,2.47589198868193)
--(axis cs:253,2.47860455380642)
--(axis cs:252,2.4810112109026)
--(axis cs:251,2.48370470240297)
--(axis cs:250,2.48578368885423)
--(axis cs:249,2.48804944074875)
--(axis cs:248,2.49119917336983)
--(axis cs:247,2.49258967232887)
--(axis cs:246,2.49475783550541)
--(axis cs:245,2.49716532603338)
--(axis cs:244,2.49810677005541)
--(axis cs:243,2.49980361204032)
--(axis cs:242,2.5040682629783)
--(axis cs:241,2.50547426563641)
--(axis cs:240,2.50700056886528)
--(axis cs:239,2.50825339711252)
--(axis cs:238,2.51086339911726)
--(axis cs:237,2.51211722540219)
--(axis cs:236,2.51574652457211)
--(axis cs:235,2.51764887127715)
--(axis cs:234,2.51914767288056)
--(axis cs:233,2.5199617812998)
--(axis cs:232,2.51873265999606)
--(axis cs:231,2.51875062059895)
--(axis cs:230,2.51971509469115)
--(axis cs:229,2.5201883527082)
--(axis cs:228,2.51990675105597)
--(axis cs:227,2.52143171518142)
--(axis cs:226,2.52424171741255)
--(axis cs:225,2.52491271439389)
--(axis cs:224,2.52755602090656)
--(axis cs:223,2.52837773254712)
--(axis cs:222,2.53127262087397)
--(axis cs:221,2.53376959451469)
--(axis cs:220,2.53659581631447)
--(axis cs:219,2.53972530454298)
--(axis cs:218,2.5435538256787)
--(axis cs:217,2.54594268017791)
--(axis cs:216,2.54832541938575)
--(axis cs:215,2.55050873678594)
--(axis cs:214,2.55187051730775)
--(axis cs:213,2.55120256032869)
--(axis cs:212,2.55158663628935)
--(axis cs:211,2.55461451608537)
--(axis cs:210,2.55575854956337)
--(axis cs:209,2.5578336855131)
--(axis cs:208,2.55984601577707)
--(axis cs:207,2.56438146229859)
--(axis cs:206,2.56900630703536)
--(axis cs:205,2.57136266910642)
--(axis cs:204,2.57491012624988)
--(axis cs:203,2.57986862481038)
--(axis cs:202,2.58304962833668)
--(axis cs:201,2.585598668274)
--(axis cs:200,2.58616801799883)
--(axis cs:199,2.58606074991648)
--(axis cs:198,2.58557097924262)
--(axis cs:197,2.58837504802698)
--(axis cs:196,2.58837392473311)
--(axis cs:195,2.58965913766169)
--(axis cs:194,2.59002309010833)
--(axis cs:193,2.59374037322376)
--(axis cs:192,2.59402613467796)
--(axis cs:191,2.59534411346965)
--(axis cs:190,2.59882393783096)
--(axis cs:189,2.60033145855092)
--(axis cs:188,2.60254303910291)
--(axis cs:187,2.60485910493638)
--(axis cs:186,2.60508713332257)
--(axis cs:185,2.60513087684641)
--(axis cs:184,2.60569804129999)
--(axis cs:183,2.60595131857851)
--(axis cs:182,2.60550979903993)
--(axis cs:181,2.60559563181848)
--(axis cs:180,2.60704495526679)
--(axis cs:179,2.60693131133724)
--(axis cs:178,2.60876376918868)
--(axis cs:177,2.60993619353022)
--(axis cs:176,2.61195297276705)
--(axis cs:175,2.61483944071991)
--(axis cs:174,2.61851537061829)
--(axis cs:173,2.62113095862171)
--(axis cs:172,2.62434604761031)
--(axis cs:171,2.6289428418361)
--(axis cs:170,2.62943289653443)
--(axis cs:169,2.63365535383955)
--(axis cs:168,2.63635470814918)
--(axis cs:167,2.63930711754352)
--(axis cs:166,2.64379620574359)
--(axis cs:165,2.64727226162507)
--(axis cs:164,2.65072063274634)
--(axis cs:163,2.6569269060164)
--(axis cs:162,2.66001293399584)
--(axis cs:161,2.66519089839516)
--(axis cs:160,2.66784588472483)
--(axis cs:159,2.67266071397989)
--(axis cs:158,2.67680072405386)
--(axis cs:157,2.67891002072021)
--(axis cs:156,2.68160775632281)
--(axis cs:155,2.68198176000678)
--(axis cs:154,2.68221230209911)
--(axis cs:153,2.68272801692351)
--(axis cs:152,2.68178999850531)
--(axis cs:151,2.6825400933794)
--(axis cs:150,2.68449124250893)
--(axis cs:149,2.68554031338437)
--(axis cs:148,2.68714384240565)
--(axis cs:147,2.69009569465313)
--(axis cs:146,2.69306016626925)
--(axis cs:145,2.69576413010843)
--(axis cs:144,2.69877155451506)
--(axis cs:143,2.70204904923333)
--(axis cs:142,2.70539528526734)
--(axis cs:141,2.70783874547198)
--(axis cs:140,2.71136013836813)
--(axis cs:139,2.71444283297323)
--(axis cs:138,2.71603241385308)
--(axis cs:137,2.72261049080342)
--(axis cs:136,2.72573075007324)
--(axis cs:135,2.72794739720286)
--(axis cs:134,2.72972157336543)
--(axis cs:133,2.73399962430222)
--(axis cs:132,2.73618502642473)
--(axis cs:131,2.73983072594575)
--(axis cs:130,2.74262571706002)
--(axis cs:129,2.74600525435738)
--(axis cs:128,2.74766013449606)
--(axis cs:127,2.75006769096479)
--(axis cs:126,2.75091278418164)
--(axis cs:125,2.75200456704886)
--(axis cs:124,2.75464769522796)
--(axis cs:123,2.75701800292896)
--(axis cs:122,2.76070120680609)
--(axis cs:121,2.76295090318925)
--(axis cs:120,2.766236938121)
--(axis cs:119,2.76677262997533)
--(axis cs:118,2.77062915286116)
--(axis cs:117,2.77564252660578)
--(axis cs:116,2.77623218361132)
--(axis cs:115,2.77714858577623)
--(axis cs:114,2.78066059401563)
--(axis cs:113,2.78284750608291)
--(axis cs:112,2.7860609781265)
--(axis cs:111,2.79153214920505)
--(axis cs:110,2.79503239692799)
--(axis cs:109,2.80009787802333)
--(axis cs:108,2.80214640193983)
--(axis cs:107,2.80671427136479)
--(axis cs:106,2.81012928673595)
--(axis cs:105,2.81524485834198)
--(axis cs:104,2.82038347187363)
--(axis cs:103,2.82276123083855)
--(axis cs:102,2.82740206528204)
--(axis cs:101,2.83099777530802)
--(axis cs:100,2.83588158064965)
--(axis cs:99,2.84030484171319)
--(axis cs:98,2.84224476930736)
--(axis cs:97,2.84328738444347)
--(axis cs:96,2.84672236086481)
--(axis cs:95,2.85007726823488)
--(axis cs:94,2.85387059483638)
--(axis cs:93,2.85688346201226)
--(axis cs:92,2.85747160639686)
--(axis cs:91,2.8622655425342)
--(axis cs:90,2.86585535303001)
--(axis cs:89,2.87226379911482)
--(axis cs:88,2.87775890439623)
--(axis cs:87,2.88016269345273)
--(axis cs:86,2.88543136187968)
--(axis cs:85,2.88975113444398)
--(axis cs:84,2.89782443161787)
--(axis cs:83,2.89947051024022)
--(axis cs:82,2.90525127862093)
--(axis cs:81,2.91003398412565)
--(axis cs:80,2.914105343076)
--(axis cs:79,2.91954180636749)
--(axis cs:78,2.92686694613429)
--(axis cs:77,2.93147421629704)
--(axis cs:76,2.93691129471659)
--(axis cs:75,2.94186848575953)
--(axis cs:74,2.94680561998446)
--(axis cs:73,2.95207227180632)
--(axis cs:72,2.9571010816624)
--(axis cs:71,2.96232568495105)
--(axis cs:70,2.96803773345336)
--(axis cs:69,2.9752020281366)
--(axis cs:68,2.98190431219988)
--(axis cs:67,2.9883035691188)
--(axis cs:66,2.99463523422632)
--(axis cs:65,3.00181406208968)
--(axis cs:64,3.00956390792045)
--(axis cs:63,3.0166175848358)
--(axis cs:62,3.02330509234014)
--(axis cs:61,3.03086175979542)
--(axis cs:60,3.03601400702508)
--(axis cs:59,3.04708163221732)
--(axis cs:58,3.05361696137288)
--(axis cs:57,3.06226464915116)
--(axis cs:56,3.07017584657609)
--(axis cs:55,3.08193651456577)
--(axis cs:54,3.08774404242856)
--(axis cs:53,3.09746793178898)
--(axis cs:52,3.10775975233122)
--(axis cs:51,3.11843230525508)
--(axis cs:50,3.1289967273401)
--(axis cs:49,3.13829463891427)
--(axis cs:48,3.14880132708532)
--(axis cs:47,3.16097157370992)
--(axis cs:46,3.17144386820784)
--(axis cs:45,3.18169344310201)
--(axis cs:44,3.1941624100629)
--(axis cs:43,3.20688815737994)
--(axis cs:42,3.21787748891302)
--(axis cs:41,3.23241831008063)
--(axis cs:40,3.24679598704887)
--(axis cs:39,3.25952770651311)
--(axis cs:38,3.27365555344946)
--(axis cs:37,3.28752091625884)
--(axis cs:36,3.30308287607208)
--(axis cs:35,3.31945424669585)
--(axis cs:34,3.33574071037226)
--(axis cs:33,3.35162714216149)
--(axis cs:32,3.36797748081116)
--(axis cs:31,3.38772751183343)
--(axis cs:30,3.4051566660911)
--(axis cs:29,3.42423476018756)
--(axis cs:28,3.44631236961065)
--(axis cs:27,3.46782106557887)
--(axis cs:26,3.48983025470549)
--(axis cs:25,3.51416379898306)
--(axis cs:24,3.53709977629863)
--(axis cs:23,3.56309337592525)
--(axis cs:22,3.58991919565889)
--(axis cs:21,3.61838245827472)
--(axis cs:20,3.64785800524667)
--(axis cs:19,3.67809487922632)
--(axis cs:18,3.71095957785342)
--(axis cs:17,3.74468279944979)
--(axis cs:16,3.77908405510414)
--(axis cs:15,3.8154803472278)
--(axis cs:14,3.85279300042756)
--(axis cs:13,3.89132329737536)
--(axis cs:12,3.93104754624846)
--(axis cs:11,3.97256398104565)
--(axis cs:10,4.01310226566262)
--(axis cs:9,4.05653118631439)
--(axis cs:8,4.10174332799339)
--(axis cs:7,4.14952030357957)
--(axis cs:6,4.20284602266653)
--(axis cs:5,4.26023518217421)
--(axis cs:4,4.32836384697206)
--(axis cs:3,4.41628713817559)
--(axis cs:2,4.54645093992671)
--(axis cs:1,4.94697392757355)
--cycle;

\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:1,4.66420062921068)
--(axis cs:1,4.61793914892652)
--(axis cs:2,4.46162042082225)
--(axis cs:3,4.36862304045891)
--(axis cs:4,4.30704911739719)
--(axis cs:5,4.25727887813698)
--(axis cs:6,4.20708347776764)
--(axis cs:7,4.16164781754635)
--(axis cs:8,4.12485084010286)
--(axis cs:9,4.09265504028448)
--(axis cs:10,4.05938514167203)
--(axis cs:11,4.02413428915978)
--(axis cs:12,3.98524406897)
--(axis cs:13,3.95433590835393)
--(axis cs:14,3.92193975066012)
--(axis cs:15,3.89286893590054)
--(axis cs:16,3.86002374994103)
--(axis cs:17,3.83513200975612)
--(axis cs:18,3.80530411909818)
--(axis cs:19,3.77537065630922)
--(axis cs:20,3.7540596802883)
--(axis cs:21,3.72757181933074)
--(axis cs:22,3.70733580283652)
--(axis cs:23,3.69272759725243)
--(axis cs:24,3.6665715566104)
--(axis cs:25,3.6530606547083)
--(axis cs:26,3.62560983401674)
--(axis cs:27,3.610290924348)
--(axis cs:28,3.59288118903096)
--(axis cs:29,3.58122438936088)
--(axis cs:30,3.56510164808911)
--(axis cs:31,3.55040373621106)
--(axis cs:32,3.54348553468362)
--(axis cs:33,3.53216425236554)
--(axis cs:34,3.52038314696045)
--(axis cs:35,3.50481193642175)
--(axis cs:36,3.50316388417697)
--(axis cs:37,3.49076036099017)
--(axis cs:38,3.47804853942719)
--(axis cs:39,3.46170355282961)
--(axis cs:40,3.45930096112598)
--(axis cs:41,3.44240998784901)
--(axis cs:42,3.44370147168105)
--(axis cs:43,3.43153562707331)
--(axis cs:44,3.42398648650573)
--(axis cs:45,3.40329700063233)
--(axis cs:46,3.40078378062469)
--(axis cs:47,3.38514732417417)
--(axis cs:48,3.37326336293004)
--(axis cs:49,3.36950611898422)
--(axis cs:50,3.35687256564129)
--(axis cs:51,3.35214923183152)
--(axis cs:52,3.34131232686894)
--(axis cs:53,3.33887797223161)
--(axis cs:54,3.32368335312069)
--(axis cs:55,3.31833430015357)
--(axis cs:56,3.31146428788218)
--(axis cs:57,3.30859011547718)
--(axis cs:58,3.29434207277481)
--(axis cs:59,3.29086595606843)
--(axis cs:60,3.28404905724628)
--(axis cs:61,3.27446992994199)
--(axis cs:62,3.27428175943634)
--(axis cs:63,3.26623794146247)
--(axis cs:64,3.26726437836157)
--(axis cs:65,3.25868890550726)
--(axis cs:66,3.25458353347316)
--(axis cs:67,3.24599188168123)
--(axis cs:68,3.23989312677279)
--(axis cs:69,3.23382417311037)
--(axis cs:70,3.22899248548549)
--(axis cs:71,3.22230276122128)
--(axis cs:72,3.21748474149304)
--(axis cs:73,3.20686603804745)
--(axis cs:74,3.20549089570605)
--(axis cs:75,3.20143785908092)
--(axis cs:76,3.19209400155355)
--(axis cs:77,3.18653036377274)
--(axis cs:78,3.17926163424323)
--(axis cs:79,3.17585030746412)
--(axis cs:80,3.17023273224304)
--(axis cs:81,3.169934465679)
--(axis cs:82,3.16175610684347)
--(axis cs:83,3.16616181935576)
--(axis cs:84,3.15621056186584)
--(axis cs:85,3.14974206212017)
--(axis cs:86,3.14962352763744)
--(axis cs:87,3.15106449574418)
--(axis cs:88,3.15393103619685)
--(axis cs:89,3.14679962027922)
--(axis cs:90,3.14161813868096)
--(axis cs:91,3.13848393055877)
--(axis cs:92,3.13832570585267)
--(axis cs:93,3.13833516016349)
--(axis cs:94,3.13524968193164)
--(axis cs:95,3.12903426581208)
--(axis cs:96,3.12150800364459)
--(axis cs:97,3.12913075924691)
--(axis cs:98,3.12887787597863)
--(axis cs:99,3.13368681861808)
--(axis cs:100,3.12460812397339)
--(axis cs:101,3.12782317829231)
--(axis cs:102,3.13040374502174)
--(axis cs:103,3.12173133579156)
--(axis cs:104,3.12097727045815)
--(axis cs:105,3.11613880470127)
--(axis cs:106,3.11452698156068)
--(axis cs:107,3.10580371936033)
--(axis cs:108,3.10839700572804)
--(axis cs:109,3.10664784940748)
--(axis cs:110,3.0983642395451)
--(axis cs:111,3.09889446781509)
--(axis cs:112,3.09380888123392)
--(axis cs:113,3.09632059794615)
--(axis cs:114,3.09810955311494)
--(axis cs:115,3.09262459097401)
--(axis cs:116,3.0862909568295)
--(axis cs:117,3.08003209828475)
--(axis cs:118,3.08481835923359)
--(axis cs:119,3.08883120840301)
--(axis cs:120,3.08603429437629)
--(axis cs:121,3.08413083842075)
--(axis cs:122,3.07724615545372)
--(axis cs:123,3.07956165434203)
--(axis cs:124,3.07567231071416)
--(axis cs:125,3.07139843400516)
--(axis cs:126,3.06596110302107)
--(axis cs:127,3.07203770626479)
--(axis cs:128,3.07599004609061)
--(axis cs:129,3.06077278137797)
--(axis cs:130,3.06416854770554)
--(axis cs:131,3.06328516408324)
--(axis cs:132,3.06661564425936)
--(axis cs:133,3.06218103209019)
--(axis cs:134,3.05483195268982)
--(axis cs:135,3.05930591634977)
--(axis cs:136,3.05812840044489)
--(axis cs:137,3.04872443937311)
--(axis cs:138,3.04765323814078)
--(axis cs:139,3.04791409708064)
--(axis cs:140,3.04863153003641)
--(axis cs:141,3.03768947092584)
--(axis cs:142,3.042200777046)
--(axis cs:143,3.03911101646626)
--(axis cs:144,3.03750734837778)
--(axis cs:145,3.03930448073415)
--(axis cs:146,3.03237842938607)
--(axis cs:147,3.03281569562108)
--(axis cs:148,3.03044062839566)
--(axis cs:149,3.03163311058428)
--(axis cs:150,3.02663543684784)
--(axis cs:151,3.02136106511686)
--(axis cs:152,3.02019705009829)
--(axis cs:153,3.02029677358143)
--(axis cs:154,3.01608303572544)
--(axis cs:155,3.01543559842812)
--(axis cs:156,3.01577778122605)
--(axis cs:157,2.99909481095829)
--(axis cs:158,3.00325208399408)
--(axis cs:159,3.00301290100391)
--(axis cs:160,2.99973220058994)
--(axis cs:161,2.9943485408041)
--(axis cs:162,2.99001251954761)
--(axis cs:163,2.993856116744)
--(axis cs:164,2.98933549412621)
--(axis cs:165,2.98856899210763)
--(axis cs:166,2.98855380295419)
--(axis cs:167,2.98050346782253)
--(axis cs:168,2.98406781268865)
--(axis cs:169,2.98331699901371)
--(axis cs:170,2.97816148029385)
--(axis cs:171,2.9797412861338)
--(axis cs:172,2.97801850843581)
--(axis cs:173,2.98220736165003)
--(axis cs:174,2.97372929553713)
--(axis cs:175,2.97493375897837)
--(axis cs:176,2.98056539957891)
--(axis cs:177,2.96703897992217)
--(axis cs:178,2.97781663164734)
--(axis cs:179,2.97769001122357)
--(axis cs:180,2.9837003269952)
--(axis cs:181,2.98275085764824)
--(axis cs:182,2.98849049499613)
--(axis cs:183,3.00090831212391)
--(axis cs:184,3.00323053144416)
--(axis cs:185,3.01694968973089)
--(axis cs:186,3.0043733641358)
--(axis cs:187,3.00025029438193)
--(axis cs:188,3.00880882985418)
--(axis cs:189,2.99682477191589)
--(axis cs:190,2.99696316518863)
--(axis cs:191,2.99441616048973)
--(axis cs:192,2.99632001593878)
--(axis cs:193,2.98833446478092)
--(axis cs:194,2.98133961987881)
--(axis cs:195,2.97771053475455)
--(axis cs:196,2.97875257874423)
--(axis cs:197,2.97649326686916)
--(axis cs:198,2.97918574827371)
--(axis cs:199,2.97468741573583)
--(axis cs:200,2.96687055787251)
--(axis cs:201,2.96063505661564)
--(axis cs:202,2.95472965485435)
--(axis cs:203,2.95299138028737)
--(axis cs:204,2.94449297797107)
--(axis cs:205,2.9432951712175)
--(axis cs:206,2.94236115138549)
--(axis cs:207,2.93570880164426)
--(axis cs:208,2.93809064514664)
--(axis cs:209,2.93627729002255)
--(axis cs:210,2.93417142341975)
--(axis cs:211,2.93911652878974)
--(axis cs:212,2.93766774191625)
--(axis cs:213,2.93390435512534)
--(axis cs:214,2.92661114328023)
--(axis cs:215,2.93139525654229)
--(axis cs:216,2.93526729788684)
--(axis cs:217,2.92546686311067)
--(axis cs:218,2.92198932652424)
--(axis cs:219,2.91772444505615)
--(axis cs:220,2.9185369104401)
--(axis cs:221,2.91919852573354)
--(axis cs:222,2.91950366427048)
--(axis cs:223,2.91533863300793)
--(axis cs:224,2.91806851294812)
--(axis cs:225,2.91687681128901)
--(axis cs:226,2.91807421986396)
--(axis cs:227,2.91836162399909)
--(axis cs:228,2.92371388272951)
--(axis cs:229,2.92067389734633)
--(axis cs:230,2.92653865304608)
--(axis cs:231,2.9221647604221)
--(axis cs:232,2.92696365530308)
--(axis cs:233,2.92222246945219)
--(axis cs:234,2.92544090810709)
--(axis cs:235,2.92415715194418)
--(axis cs:236,2.923641615433)
--(axis cs:237,2.92148546008049)
--(axis cs:238,2.91991776305386)
--(axis cs:239,2.91548724811413)
--(axis cs:240,2.92054732035175)
--(axis cs:241,2.91994193380929)
--(axis cs:242,2.92325177919484)
--(axis cs:243,2.92475177197484)
--(axis cs:244,2.92218919767324)
--(axis cs:245,2.91608757517267)
--(axis cs:246,2.91505003283551)
--(axis cs:247,2.91462090856028)
--(axis cs:248,2.9102457133832)
--(axis cs:249,2.90875020118632)
--(axis cs:250,2.9037464907908)
--(axis cs:251,2.90252988555611)
--(axis cs:252,2.90029588400026)
--(axis cs:253,2.89724015160146)
--(axis cs:254,2.89996201483829)
--(axis cs:255,2.90517151420552)
--(axis cs:256,2.89830932987174)
--(axis cs:257,2.89706937315353)
--(axis cs:258,2.89993072645096)
--(axis cs:259,2.891246668635)
--(axis cs:260,2.89561466367965)
--(axis cs:261,2.89873330476113)
--(axis cs:262,2.89405213599946)
--(axis cs:263,2.89525734291726)
--(axis cs:264,2.89646876972028)
--(axis cs:265,2.89529458645327)
--(axis cs:266,2.89807054571027)
--(axis cs:267,2.89997718325595)
--(axis cs:268,2.8945343682185)
--(axis cs:269,2.89878692510909)
--(axis cs:270,2.90271750722907)
--(axis cs:271,2.90333407265553)
--(axis cs:272,2.90124052553151)
--(axis cs:273,2.89809886522103)
--(axis cs:274,2.89553077526233)
--(axis cs:275,2.89258564062345)
--(axis cs:276,2.88458945008862)
--(axis cs:277,2.88447839230897)
--(axis cs:278,2.88881162260597)
--(axis cs:279,2.88791532589685)
--(axis cs:280,2.88939453899657)
--(axis cs:281,2.88622695913747)
--(axis cs:282,2.88747313540889)
--(axis cs:283,2.88595941496011)
--(axis cs:284,2.88925559900545)
--(axis cs:285,2.88651761307048)
--(axis cs:286,2.88405536958925)
--(axis cs:287,2.88318291841976)
--(axis cs:288,2.88323588807371)
--(axis cs:289,2.88376416299553)
--(axis cs:290,2.88265226906888)
--(axis cs:291,2.88021838795705)
--(axis cs:292,2.88129737477357)
--(axis cs:293,2.87886920255657)
--(axis cs:294,2.88027937714671)
--(axis cs:295,2.87761245894376)
--(axis cs:296,2.88311742269752)
--(axis cs:297,2.88025567887859)
--(axis cs:298,2.87770796336642)
--(axis cs:299,2.88156364210662)
--(axis cs:300,2.88938570577382)
--(axis cs:301,2.88406156429637)
--(axis cs:302,2.88980682767882)
--(axis cs:303,2.8863206370055)
--(axis cs:304,2.89036510479518)
--(axis cs:305,2.88855508043607)
--(axis cs:306,2.88464638743751)
--(axis cs:307,2.88894461786074)
--(axis cs:308,2.87874139953288)
--(axis cs:309,2.87521683126207)
--(axis cs:310,2.87901428499716)
--(axis cs:311,2.87704826313747)
--(axis cs:312,2.87108829794749)
--(axis cs:313,2.87138091033902)
--(axis cs:314,2.86498150776051)
--(axis cs:315,2.868529036022)
--(axis cs:316,2.86579742473955)
--(axis cs:317,2.86753766349737)
--(axis cs:318,2.86629793879058)
--(axis cs:319,2.86213159529574)
--(axis cs:320,2.8597789997195)
--(axis cs:321,2.85865977696904)
--(axis cs:322,2.86354601995299)
--(axis cs:323,2.86488832102305)
--(axis cs:324,2.8588530237067)
--(axis cs:325,2.86129583204614)
--(axis cs:326,2.8651170328452)
--(axis cs:327,2.86196830770132)
--(axis cs:328,2.86300831033177)
--(axis cs:329,2.86923868237194)
--(axis cs:330,2.86564600323829)
--(axis cs:331,2.86974699758244)
--(axis cs:332,2.86300917642673)
--(axis cs:333,2.86247322989607)
--(axis cs:334,2.86095518075409)
--(axis cs:335,2.86385347072676)
--(axis cs:336,2.86321399205499)
--(axis cs:337,2.86722482894067)
--(axis cs:338,2.86644870218662)
--(axis cs:339,2.87545400507044)
--(axis cs:340,2.86464382718843)
--(axis cs:341,2.86506764905575)
--(axis cs:342,2.88008500097568)
--(axis cs:343,2.86980633394678)
--(axis cs:344,2.86509115140736)
--(axis cs:345,2.86914658400572)
--(axis cs:346,2.86202431980232)
--(axis cs:347,2.86586615082452)
--(axis cs:348,2.85697602331824)
--(axis cs:349,2.86039378730005)
--(axis cs:350,2.85816247631268)
--(axis cs:351,2.85727687191585)
--(axis cs:352,2.85554663585094)
--(axis cs:353,2.84744794390153)
--(axis cs:354,2.84500052991277)
--(axis cs:355,2.84481685278237)
--(axis cs:356,2.84289179166525)
--(axis cs:357,2.84471012725511)
--(axis cs:358,2.83829812359742)
--(axis cs:359,2.83076816683489)
--(axis cs:360,2.83414381610064)
--(axis cs:361,2.8387858492055)
--(axis cs:362,2.83665296864396)
--(axis cs:363,2.83515350005532)
--(axis cs:364,2.83704498276025)
--(axis cs:365,2.83623854723531)
--(axis cs:366,2.83927509322632)
--(axis cs:367,2.83717725389432)
--(axis cs:368,2.83739413030588)
--(axis cs:369,2.8377915292348)
--(axis cs:370,2.83904571948209)
--(axis cs:371,2.83847075906982)
--(axis cs:372,2.84035636444161)
--(axis cs:373,2.83540042951049)
--(axis cs:374,2.84537262476297)
--(axis cs:375,2.8389851399475)
--(axis cs:376,2.83705287296928)
--(axis cs:377,2.84386894795795)
--(axis cs:378,2.84288226171079)
--(axis cs:379,2.84395944727122)
--(axis cs:380,2.8401504153982)
--(axis cs:381,2.8439982366697)
--(axis cs:382,2.84215912573017)
--(axis cs:383,2.83670984655356)
--(axis cs:384,2.83681615476337)
--(axis cs:385,2.83557633356365)
--(axis cs:386,2.82951079942012)
--(axis cs:387,2.83378229811671)
--(axis cs:388,2.82955977445122)
--(axis cs:389,2.8266763677944)
--(axis cs:390,2.83063142110266)
--(axis cs:391,2.83758343184398)
--(axis cs:391,2.90903579270436)
--(axis cs:391,2.90903579270436)
--(axis cs:390,2.9031462211474)
--(axis cs:389,2.91181993576395)
--(axis cs:388,2.90922430033211)
--(axis cs:387,2.90929366871831)
--(axis cs:386,2.91114414595341)
--(axis cs:385,2.91204365297047)
--(axis cs:384,2.91075555200848)
--(axis cs:383,2.90624106973673)
--(axis cs:382,2.9139583373817)
--(axis cs:381,2.90630383967002)
--(axis cs:380,2.91376346399634)
--(axis cs:379,2.91292322027028)
--(axis cs:378,2.91172779993472)
--(axis cs:377,2.92310466673474)
--(axis cs:376,2.9197763888105)
--(axis cs:375,2.92040151872102)
--(axis cs:374,2.92457550012259)
--(axis cs:373,2.93126645968018)
--(axis cs:372,2.92973159294059)
--(axis cs:371,2.92332893403779)
--(axis cs:370,2.93120126309238)
--(axis cs:369,2.92334440654859)
--(axis cs:368,2.93138741247214)
--(axis cs:367,2.92451205141116)
--(axis cs:366,2.92606273159516)
--(axis cs:365,2.92398305329722)
--(axis cs:364,2.92397186294288)
--(axis cs:363,2.92188568928337)
--(axis cs:362,2.91899647879714)
--(axis cs:361,2.91623345793104)
--(axis cs:360,2.91966599358411)
--(axis cs:359,2.91641670579237)
--(axis cs:358,2.91740198779174)
--(axis cs:357,2.91338394508681)
--(axis cs:356,2.91404249349862)
--(axis cs:355,2.9142292249459)
--(axis cs:354,2.91973802981013)
--(axis cs:353,2.92057399728347)
--(axis cs:352,2.91539676739308)
--(axis cs:351,2.92049853492161)
--(axis cs:350,2.919633196104)
--(axis cs:349,2.92513594540412)
--(axis cs:348,2.9237669795733)
--(axis cs:347,2.92205694678596)
--(axis cs:346,2.93545709785362)
--(axis cs:345,2.92424583580935)
--(axis cs:344,2.94415026266277)
--(axis cs:343,2.94457693440954)
--(axis cs:342,2.95327519418423)
--(axis cs:341,2.94567866308566)
--(axis cs:340,2.93439255644041)
--(axis cs:339,2.93337267988134)
--(axis cs:338,2.93786030831906)
--(axis cs:337,2.93535469319221)
--(axis cs:336,2.93558886057563)
--(axis cs:335,2.93454263980791)
--(axis cs:334,2.92986696756897)
--(axis cs:333,2.92609729336595)
--(axis cs:332,2.92005936128537)
--(axis cs:331,2.91486339308071)
--(axis cs:330,2.91050541544762)
--(axis cs:329,2.91809027613942)
--(axis cs:328,2.91332108782344)
--(axis cs:327,2.90968558290842)
--(axis cs:326,2.91279534546596)
--(axis cs:325,2.91525005017889)
--(axis cs:324,2.9225042646539)
--(axis cs:323,2.91722725762838)
--(axis cs:322,2.92334591730287)
--(axis cs:321,2.91937133379451)
--(axis cs:320,2.92323386725438)
--(axis cs:319,2.92046844990842)
--(axis cs:318,2.92238809827302)
--(axis cs:317,2.92196567245539)
--(axis cs:316,2.92320713954573)
--(axis cs:315,2.92582325699252)
--(axis cs:314,2.9210142140565)
--(axis cs:313,2.91592730575595)
--(axis cs:312,2.91648766221181)
--(axis cs:311,2.91884957831609)
--(axis cs:310,2.91390260896188)
--(axis cs:309,2.91638637632612)
--(axis cs:308,2.92227791141836)
--(axis cs:307,2.918313868887)
--(axis cs:306,2.92515268768914)
--(axis cs:305,2.92789336965243)
--(axis cs:304,2.92896069991521)
--(axis cs:303,2.92035741971142)
--(axis cs:302,2.909059921131)
--(axis cs:301,2.91151214709889)
--(axis cs:300,2.91056370180369)
--(axis cs:299,2.9032056545395)
--(axis cs:298,2.91316198788175)
--(axis cs:297,2.91445853353901)
--(axis cs:296,2.91197492158653)
--(axis cs:295,2.91452635598239)
--(axis cs:294,2.92034284766103)
--(axis cs:293,2.93129691797261)
--(axis cs:292,2.93857262034362)
--(axis cs:291,2.94299483168559)
--(axis cs:290,2.95115794115908)
--(axis cs:289,2.95565246012001)
--(axis cs:288,2.96236173670504)
--(axis cs:287,2.97588881314763)
--(axis cs:286,2.96980500867613)
--(axis cs:285,2.97796884284688)
--(axis cs:284,2.97617535211302)
--(axis cs:283,2.97447142171744)
--(axis cs:282,2.9692197747855)
--(axis cs:281,2.96716969499156)
--(axis cs:280,2.95981190860474)
--(axis cs:279,2.95047240184058)
--(axis cs:278,2.95535000707084)
--(axis cs:277,2.95529848127959)
--(axis cs:276,2.96063147333515)
--(axis cs:275,2.956500644014)
--(axis cs:274,2.96716849498608)
--(axis cs:273,2.96616824560355)
--(axis cs:272,2.96843463392284)
--(axis cs:271,2.98065788405528)
--(axis cs:270,2.96775695051172)
--(axis cs:269,2.94222817537004)
--(axis cs:268,2.93955777197925)
--(axis cs:267,2.93723752507229)
--(axis cs:266,2.93762340971118)
--(axis cs:265,2.93572564956205)
--(axis cs:264,2.93785833198717)
--(axis cs:263,2.94294668330497)
--(axis cs:262,2.93666435474608)
--(axis cs:261,2.9382569324749)
--(axis cs:260,2.94818242398972)
--(axis cs:259,2.94428802317561)
--(axis cs:258,2.94519840581985)
--(axis cs:257,2.948432645775)
--(axis cs:256,2.95884730445901)
--(axis cs:255,2.95128452713053)
--(axis cs:254,2.95455866368191)
--(axis cs:253,2.95778990821299)
--(axis cs:252,2.96600457967619)
--(axis cs:251,2.96545679352104)
--(axis cs:250,2.96635853736167)
--(axis cs:249,2.95950016883931)
--(axis cs:248,2.96125668606138)
--(axis cs:247,2.95632359140921)
--(axis cs:246,2.96496772458026)
--(axis cs:245,2.96449010827612)
--(axis cs:244,2.96252421365793)
--(axis cs:243,2.968518362951)
--(axis cs:242,2.96242341268443)
--(axis cs:241,2.97370478326224)
--(axis cs:240,2.96914939691051)
--(axis cs:239,2.96975652534625)
--(axis cs:238,2.97182160538486)
--(axis cs:237,2.97135981293739)
--(axis cs:236,2.97923130460331)
--(axis cs:235,2.98302780651376)
--(axis cs:234,2.98835229810782)
--(axis cs:233,2.99628355681582)
--(axis cs:232,2.9913475829858)
--(axis cs:231,2.97580925386012)
--(axis cs:230,2.96952205213886)
--(axis cs:229,2.96623880616776)
--(axis cs:228,2.96444598837187)
--(axis cs:227,2.97163728881219)
--(axis cs:226,2.97284475024407)
--(axis cs:225,2.97930429527838)
--(axis cs:224,2.97106327149097)
--(axis cs:223,2.97485411410815)
--(axis cs:222,2.97489681313889)
--(axis cs:221,2.9869539610676)
--(axis cs:220,2.98109816608272)
--(axis cs:219,2.98889128904419)
--(axis cs:218,2.98437106127788)
--(axis cs:217,2.99510267595946)
--(axis cs:216,2.99167612347699)
--(axis cs:215,2.9996157049903)
--(axis cs:214,3.01329175836924)
--(axis cs:213,3.00680177871713)
--(axis cs:212,3.00007127270929)
--(axis cs:211,2.9973871199682)
--(axis cs:210,3.00699223567601)
--(axis cs:209,2.99705038484317)
--(axis cs:208,2.9982338320491)
--(axis cs:207,3.00125439892489)
--(axis cs:206,2.99970885593873)
--(axis cs:205,3.00276930098098)
--(axis cs:204,2.99907143700696)
--(axis cs:203,2.99968718092327)
--(axis cs:202,3.01419927828927)
--(axis cs:201,3.00863803374691)
--(axis cs:200,3.00583480635479)
--(axis cs:199,3.00548223815669)
--(axis cs:198,3.0076978920156)
--(axis cs:197,3.0088712894434)
--(axis cs:196,3.01386324023313)
--(axis cs:195,3.01523740130349)
--(axis cs:194,3.01489479708286)
--(axis cs:193,3.01451833272732)
--(axis cs:192,3.01673197075556)
--(axis cs:191,3.02118726262887)
--(axis cs:190,3.0162646552078)
--(axis cs:189,3.01636466308929)
--(axis cs:188,3.02265467398341)
--(axis cs:187,3.02403454524819)
--(axis cs:186,3.0258396342544)
--(axis cs:185,3.01993151868891)
--(axis cs:184,3.02483193136255)
--(axis cs:183,3.02981382914196)
--(axis cs:182,3.02658852645773)
--(axis cs:181,3.02159253281655)
--(axis cs:180,3.0267487248618)
--(axis cs:179,3.02374455336688)
--(axis cs:178,3.03231234326721)
--(axis cs:177,3.03526187857545)
--(axis cs:176,3.03578343922725)
--(axis cs:175,3.03615687727499)
--(axis cs:174,3.04006393451963)
--(axis cs:173,3.04698115210577)
--(axis cs:172,3.04832889032212)
--(axis cs:171,3.0479527007589)
--(axis cs:170,3.047765944137)
--(axis cs:169,3.04917551941128)
--(axis cs:168,3.04637907432764)
--(axis cs:167,3.04367265293553)
--(axis cs:166,3.05296881915427)
--(axis cs:165,3.05689397385764)
--(axis cs:164,3.06061248293983)
--(axis cs:163,3.0663702044764)
--(axis cs:162,3.06610227327618)
--(axis cs:161,3.06392477462559)
--(axis cs:160,3.07614415458126)
--(axis cs:159,3.08679568225567)
--(axis cs:158,3.09324616696723)
--(axis cs:157,3.09946540308437)
--(axis cs:156,3.09321920611678)
--(axis cs:155,3.10088179296745)
--(axis cs:154,3.10547074292294)
--(axis cs:153,3.10923472914226)
--(axis cs:152,3.10367320346464)
--(axis cs:151,3.09883086660769)
--(axis cs:150,3.10750028626617)
--(axis cs:149,3.10641160434339)
--(axis cs:148,3.11465424312533)
--(axis cs:147,3.11196982779353)
--(axis cs:146,3.1056275425225)
--(axis cs:145,3.10635401230784)
--(axis cs:144,3.11690432516806)
--(axis cs:143,3.11422300510204)
--(axis cs:142,3.11772539902517)
--(axis cs:141,3.11841163667151)
--(axis cs:140,3.12197591758779)
--(axis cs:139,3.13158016466099)
--(axis cs:138,3.13196535888986)
--(axis cs:137,3.13193533159246)
--(axis cs:136,3.13129754483709)
--(axis cs:135,3.1335962910248)
--(axis cs:134,3.13626089608795)
--(axis cs:133,3.15178295335293)
--(axis cs:132,3.15664142055998)
--(axis cs:131,3.14481062487245)
--(axis cs:130,3.15871157734023)
--(axis cs:129,3.15903901576405)
--(axis cs:128,3.16575947897958)
--(axis cs:127,3.1619996930272)
--(axis cs:126,3.16854753059251)
--(axis cs:125,3.17144757811032)
--(axis cs:124,3.17143746006068)
--(axis cs:123,3.17013734220186)
--(axis cs:122,3.1728631594648)
--(axis cs:121,3.16952554890835)
--(axis cs:120,3.15876150487908)
--(axis cs:119,3.16610095674286)
--(axis cs:118,3.16846645273998)
--(axis cs:117,3.16807950735947)
--(axis cs:116,3.16071689000278)
--(axis cs:115,3.17197663964733)
--(axis cs:114,3.17216973517699)
--(axis cs:113,3.17603436249544)
--(axis cs:112,3.17663670401693)
--(axis cs:111,3.1757387013591)
--(axis cs:110,3.18359934726215)
--(axis cs:109,3.18472325769396)
--(axis cs:108,3.183663131067)
--(axis cs:107,3.18552101532747)
--(axis cs:106,3.18705738142302)
--(axis cs:105,3.18600095436245)
--(axis cs:104,3.18568481221397)
--(axis cs:103,3.19790727409461)
--(axis cs:102,3.2021883846856)
--(axis cs:101,3.19363885688683)
--(axis cs:100,3.20025519065521)
--(axis cs:99,3.1989572863395)
--(axis cs:98,3.20141208392891)
--(axis cs:97,3.20338364600364)
--(axis cs:96,3.21126139027631)
--(axis cs:95,3.20963551110442)
--(axis cs:94,3.21658604576001)
--(axis cs:93,3.22065467462198)
--(axis cs:92,3.22297726598724)
--(axis cs:91,3.21681470778504)
--(axis cs:90,3.22560154782722)
--(axis cs:89,3.21294635902987)
--(axis cs:88,3.22795461157689)
--(axis cs:87,3.22875716239028)
--(axis cs:86,3.2334782933083)
--(axis cs:85,3.24297172305134)
--(axis cs:84,3.2433320082483)
--(axis cs:83,3.25129552279207)
--(axis cs:82,3.24848978854228)
--(axis cs:81,3.25042049666994)
--(axis cs:80,3.25864700561096)
--(axis cs:79,3.26531442451525)
--(axis cs:78,3.26714484940698)
--(axis cs:77,3.26763819434798)
--(axis cs:76,3.26561948321055)
--(axis cs:75,3.27767750785481)
--(axis cs:74,3.27526622156537)
--(axis cs:73,3.28731487969242)
--(axis cs:72,3.28591927977008)
--(axis cs:71,3.29067054734195)
--(axis cs:70,3.28469691328008)
--(axis cs:69,3.28971918473875)
--(axis cs:68,3.30089540453061)
--(axis cs:67,3.30087322394773)
--(axis cs:66,3.305151526265)
--(axis cs:65,3.30514015886194)
--(axis cs:64,3.30036495894922)
--(axis cs:63,3.30878833226494)
--(axis cs:62,3.30999503595093)
--(axis cs:61,3.32406238912692)
--(axis cs:60,3.32380018305676)
--(axis cs:59,3.33045917916259)
--(axis cs:58,3.32794222039993)
--(axis cs:57,3.33885258300152)
--(axis cs:56,3.34576942717519)
--(axis cs:55,3.35822645939081)
--(axis cs:54,3.35981872493565)
--(axis cs:53,3.35979622973372)
--(axis cs:52,3.37177213243587)
--(axis cs:51,3.37986327846816)
--(axis cs:50,3.38938545475971)
--(axis cs:49,3.3981196897316)
--(axis cs:48,3.40768229575374)
--(axis cs:47,3.41413701477695)
--(axis cs:46,3.42191493172424)
--(axis cs:45,3.42603713919158)
--(axis cs:44,3.43398351280762)
--(axis cs:43,3.4409075720844)
--(axis cs:42,3.44927230895097)
--(axis cs:41,3.46508098085521)
--(axis cs:40,3.46915892161023)
--(axis cs:39,3.47475288904967)
--(axis cs:38,3.48428621265564)
--(axis cs:37,3.50074025508344)
--(axis cs:36,3.5070515174725)
--(axis cs:35,3.52259451766456)
--(axis cs:34,3.53973004464416)
--(axis cs:33,3.54748674575)
--(axis cs:32,3.56023334215506)
--(axis cs:31,3.57485029878498)
--(axis cs:30,3.58755145001728)
--(axis cs:29,3.5989549681678)
--(axis cs:28,3.61018778260295)
--(axis cs:27,3.62923856612288)
--(axis cs:26,3.64460388916593)
--(axis cs:25,3.66025223343715)
--(axis cs:24,3.68261176438875)
--(axis cs:23,3.70884343813271)
--(axis cs:22,3.72909858532418)
--(axis cs:21,3.75838711449952)
--(axis cs:20,3.77767979305459)
--(axis cs:19,3.79936152810088)
--(axis cs:18,3.82959871579409)
--(axis cs:17,3.85465609334752)
--(axis cs:16,3.88643966806587)
--(axis cs:15,3.91284400240817)
--(axis cs:14,3.94381771470242)
--(axis cs:13,3.97920360141933)
--(axis cs:12,4.0160667563779)
--(axis cs:11,4.04874669419288)
--(axis cs:10,4.08393947189914)
--(axis cs:9,4.10594692085138)
--(axis cs:8,4.13391962574797)
--(axis cs:7,4.17703578764774)
--(axis cs:6,4.22062824746734)
--(axis cs:5,4.27143339450706)
--(axis cs:4,4.33379236667263)
--(axis cs:3,4.40379712746406)
--(axis cs:2,4.49365153848256)
--(axis cs:1,4.66420062921068)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.15]
(axis cs:1,2.83429972314899)
--(axis cs:1,2.78931578016217)
--(axis cs:2,1.93593215372509)
--(axis cs:3,1.87226144807857)
--(axis cs:4,1.83990148447898)
--(axis cs:5,1.81884389935928)
--(axis cs:6,1.80434557517745)
--(axis cs:7,1.79242777800097)
--(axis cs:8,1.78193316742733)
--(axis cs:9,1.77370125862096)
--(axis cs:10,1.76556048728085)
--(axis cs:11,1.75898269949336)
--(axis cs:12,1.75226423084357)
--(axis cs:13,1.74556360906519)
--(axis cs:14,1.73925444016254)
--(axis cs:15,1.73331138368462)
--(axis cs:16,1.7286172540612)
--(axis cs:17,1.72281465963855)
--(axis cs:18,1.71785982123142)
--(axis cs:19,1.7135330415584)
--(axis cs:20,1.70789808100598)
--(axis cs:21,1.70360375304945)
--(axis cs:22,1.69943616699788)
--(axis cs:23,1.69513327653555)
--(axis cs:24,1.69089498963964)
--(axis cs:25,1.6875443778494)
--(axis cs:26,1.68460002286722)
--(axis cs:27,1.68036854049403)
--(axis cs:28,1.67730149079881)
--(axis cs:29,1.67363710296991)
--(axis cs:30,1.67071125491937)
--(axis cs:31,1.66699608215617)
--(axis cs:32,1.66338900910607)
--(axis cs:33,1.66044442188064)
--(axis cs:34,1.65756250122364)
--(axis cs:35,1.65495181665994)
--(axis cs:36,1.65276919217603)
--(axis cs:37,1.6496333224334)
--(axis cs:38,1.64747085674754)
--(axis cs:39,1.6456988738954)
--(axis cs:40,1.64311312727759)
--(axis cs:41,1.64055725333149)
--(axis cs:42,1.63922637173206)
--(axis cs:43,1.63646955276257)
--(axis cs:44,1.63499226117281)
--(axis cs:45,1.63356824722634)
--(axis cs:46,1.63260725959787)
--(axis cs:47,1.63083665911408)
--(axis cs:48,1.62932361783928)
--(axis cs:49,1.6278170907502)
--(axis cs:50,1.62597714244958)
--(axis cs:51,1.62513294116133)
--(axis cs:52,1.6232194769153)
--(axis cs:53,1.62162831988886)
--(axis cs:54,1.62073771599068)
--(axis cs:55,1.61954515363588)
--(axis cs:56,1.61851903021714)
--(axis cs:57,1.61729542361326)
--(axis cs:58,1.61580679458343)
--(axis cs:59,1.614402992803)
--(axis cs:60,1.61289805474636)
--(axis cs:61,1.61193140416676)
--(axis cs:62,1.61088986785691)
--(axis cs:63,1.61009859936695)
--(axis cs:64,1.60910231467381)
--(axis cs:65,1.60804499285649)
--(axis cs:66,1.60690769456379)
--(axis cs:67,1.60577506979029)
--(axis cs:68,1.60470306070234)
--(axis cs:69,1.60397332483877)
--(axis cs:70,1.60381783855169)
--(axis cs:71,1.60283677450087)
--(axis cs:72,1.60139839632947)
--(axis cs:73,1.60126095644479)
--(axis cs:74,1.60008689347852)
--(axis cs:75,1.59940531839537)
--(axis cs:76,1.59764358438219)
--(axis cs:77,1.59722279398424)
--(axis cs:78,1.59686781750696)
--(axis cs:79,1.59555252218159)
--(axis cs:80,1.59537267957433)
--(axis cs:81,1.59467763664749)
--(axis cs:82,1.59363980454633)
--(axis cs:83,1.5932284747489)
--(axis cs:84,1.59274746755459)
--(axis cs:85,1.59158151456212)
--(axis cs:86,1.59171483197138)
--(axis cs:87,1.59009298564477)
--(axis cs:88,1.58908223594191)
--(axis cs:89,1.58891681372284)
--(axis cs:90,1.58873638884552)
--(axis cs:91,1.58846953127091)
--(axis cs:92,1.58696174913764)
--(axis cs:93,1.58609427430865)
--(axis cs:94,1.58660508015992)
--(axis cs:95,1.58524982482427)
--(axis cs:96,1.58437757577429)
--(axis cs:97,1.58415010857179)
--(axis cs:98,1.58340975340874)
--(axis cs:99,1.5820724611125)
--(axis cs:100,1.5831465018769)
--(axis cs:101,1.58231903760653)
--(axis cs:102,1.58136981505414)
--(axis cs:103,1.58040010574879)
--(axis cs:104,1.58032912944792)
--(axis cs:105,1.58076184590337)
--(axis cs:106,1.57912643037106)
--(axis cs:107,1.57889396640906)
--(axis cs:108,1.57829957387361)
--(axis cs:109,1.5773967031403)
--(axis cs:110,1.57720167269846)
--(axis cs:111,1.57698311018851)
--(axis cs:112,1.5763315153743)
--(axis cs:113,1.57538079347267)
--(axis cs:114,1.5753875191139)
--(axis cs:115,1.57522971939058)
--(axis cs:116,1.57581652107523)
--(axis cs:117,1.57509582464922)
--(axis cs:118,1.57439694982432)
--(axis cs:119,1.57393856527884)
--(axis cs:120,1.57359942303382)
--(axis cs:121,1.57271186278613)
--(axis cs:122,1.57236981022007)
--(axis cs:123,1.57243287360683)
--(axis cs:124,1.57106549123569)
--(axis cs:125,1.57101282648866)
--(axis cs:126,1.57119406566072)
--(axis cs:127,1.5710530389934)
--(axis cs:128,1.57022545051219)
--(axis cs:129,1.56985380030148)
--(axis cs:130,1.56953190650355)
--(axis cs:131,1.56997769376965)
--(axis cs:132,1.56893461903967)
--(axis cs:133,1.56929718191567)
--(axis cs:134,1.5682759972631)
--(axis cs:135,1.5681903255276)
--(axis cs:136,1.56728224027595)
--(axis cs:137,1.56721482799019)
--(axis cs:138,1.56624227881496)
--(axis cs:139,1.56753083839674)
--(axis cs:140,1.5660404979985)
--(axis cs:141,1.56562555007426)
--(axis cs:142,1.56549879249108)
--(axis cs:143,1.56469180994418)
--(axis cs:144,1.5653548990979)
--(axis cs:145,1.56392623932027)
--(axis cs:146,1.56327020029223)
--(axis cs:147,1.56364089643646)
--(axis cs:148,1.563889982849)
--(axis cs:149,1.5630512158131)
--(axis cs:150,1.56259263916454)
--(axis cs:151,1.56229653447064)
--(axis cs:152,1.56249533135488)
--(axis cs:153,1.56106820303858)
--(axis cs:154,1.56167426730836)
--(axis cs:155,1.56058123747679)
--(axis cs:156,1.56070427929983)
--(axis cs:157,1.56100762701003)
--(axis cs:158,1.55978633323961)
--(axis cs:159,1.55986560672003)
--(axis cs:160,1.55839024532756)
--(axis cs:161,1.55875040701969)
--(axis cs:162,1.55829304302701)
--(axis cs:163,1.55821190622179)
--(axis cs:164,1.55771503810116)
--(axis cs:165,1.55727961536967)
--(axis cs:166,1.55674152769414)
--(axis cs:167,1.55677825609723)
--(axis cs:168,1.55659922030063)
--(axis cs:169,1.5559790663241)
--(axis cs:170,1.55591001192798)
--(axis cs:171,1.5547777676962)
--(axis cs:172,1.55605131277924)
--(axis cs:173,1.55592924677177)
--(axis cs:174,1.55393245956831)
--(axis cs:175,1.55431720645834)
--(axis cs:176,1.55437509538022)
--(axis cs:177,1.55359525206789)
--(axis cs:178,1.55255739529812)
--(axis cs:179,1.55307985527557)
--(axis cs:180,1.5533094789482)
--(axis cs:181,1.55284228083028)
--(axis cs:182,1.55271873210364)
--(axis cs:183,1.55138993570082)
--(axis cs:184,1.55175133243973)
--(axis cs:185,1.55085893177118)
--(axis cs:186,1.55134231382943)
--(axis cs:187,1.55142038795674)
--(axis cs:188,1.55070239758461)
--(axis cs:189,1.54947355152658)
--(axis cs:190,1.55028662216654)
--(axis cs:191,1.54965653238436)
--(axis cs:192,1.55005711945304)
--(axis cs:193,1.54947857394695)
--(axis cs:194,1.54831089689795)
--(axis cs:195,1.54852410112434)
--(axis cs:196,1.54825452543487)
--(axis cs:197,1.54729355198802)
--(axis cs:198,1.54743593048544)
--(axis cs:199,1.54765499145428)
--(axis cs:200,1.54804642381569)
--(axis cs:201,1.54637101607195)
--(axis cs:202,1.54681293708144)
--(axis cs:203,1.54645356913613)
--(axis cs:204,1.54687068790548)
--(axis cs:205,1.54532171733361)
--(axis cs:206,1.54534827122474)
--(axis cs:207,1.54515894971051)
--(axis cs:208,1.54537854225791)
--(axis cs:209,1.54557005275638)
--(axis cs:210,1.5441641925399)
--(axis cs:211,1.54460887545853)
--(axis cs:212,1.54414458738558)
--(axis cs:213,1.54381583511296)
--(axis cs:214,1.54368634575101)
--(axis cs:215,1.54371405002488)
--(axis cs:216,1.54272613078254)
--(axis cs:217,1.54277589156658)
--(axis cs:218,1.54263264340366)
--(axis cs:219,1.54247615935383)
--(axis cs:220,1.54169652521707)
--(axis cs:221,1.54125433890155)
--(axis cs:222,1.54179742194161)
--(axis cs:223,1.54194812020135)
--(axis cs:224,1.54160289795396)
--(axis cs:225,1.54104842005444)
--(axis cs:226,1.54128975380878)
--(axis cs:227,1.54055995416956)
--(axis cs:228,1.53993060114332)
--(axis cs:229,1.5404402418395)
--(axis cs:230,1.53896635126369)
--(axis cs:231,1.53873869573808)
--(axis cs:232,1.5393128552089)
--(axis cs:233,1.53968991997849)
--(axis cs:234,1.53820871840074)
--(axis cs:235,1.53757219467022)
--(axis cs:236,1.53772435629015)
--(axis cs:237,1.53777350239809)
--(axis cs:238,1.53751582447386)
--(axis cs:239,1.53776101235268)
--(axis cs:240,1.53743413878118)
--(axis cs:241,1.53647059552503)
--(axis cs:242,1.53677682528409)
--(axis cs:243,1.53574230208416)
--(axis cs:244,1.53675256989796)
--(axis cs:245,1.53602898038844)
--(axis cs:246,1.53609216119109)
--(axis cs:246,1.54052561615648)
--(axis cs:246,1.54052561615648)
--(axis cs:245,1.54064548097631)
--(axis cs:244,1.54177929140727)
--(axis cs:243,1.54181657299977)
--(axis cs:242,1.54208017935839)
--(axis cs:241,1.54215144760775)
--(axis cs:240,1.5427690963682)
--(axis cs:239,1.54257824059608)
--(axis cs:238,1.54245238956117)
--(axis cs:237,1.54266767449323)
--(axis cs:236,1.54328085935469)
--(axis cs:235,1.54348350610874)
--(axis cs:234,1.54278481473372)
--(axis cs:233,1.54382930037368)
--(axis cs:232,1.54435108522078)
--(axis cs:231,1.543878646734)
--(axis cs:230,1.54473347116215)
--(axis cs:229,1.54504253432551)
--(axis cs:228,1.54526714561037)
--(axis cs:227,1.54441832828207)
--(axis cs:226,1.54518830071468)
--(axis cs:225,1.54549931229877)
--(axis cs:224,1.54583795039657)
--(axis cs:223,1.54601093093085)
--(axis cs:222,1.54702512167946)
--(axis cs:221,1.5474691417999)
--(axis cs:220,1.54729595124624)
--(axis cs:219,1.54683299658718)
--(axis cs:218,1.54763954478299)
--(axis cs:217,1.54788628981083)
--(axis cs:216,1.54802563637597)
--(axis cs:215,1.548325475484)
--(axis cs:214,1.54803071862963)
--(axis cs:213,1.54861618698177)
--(axis cs:212,1.54846946729429)
--(axis cs:211,1.54833002453537)
--(axis cs:210,1.54930077804878)
--(axis cs:209,1.55045499693005)
--(axis cs:208,1.54962190358483)
--(axis cs:207,1.54974976458393)
--(axis cs:206,1.54963131299233)
--(axis cs:205,1.55036728136558)
--(axis cs:204,1.55108841329462)
--(axis cs:203,1.5507768652816)
--(axis cs:202,1.55145616787614)
--(axis cs:201,1.55181017203459)
--(axis cs:200,1.55240570125679)
--(axis cs:199,1.55210047453006)
--(axis cs:198,1.55276931214838)
--(axis cs:197,1.55217175858555)
--(axis cs:196,1.55215444587479)
--(axis cs:195,1.55304352487511)
--(axis cs:194,1.55312071130213)
--(axis cs:193,1.55317123398304)
--(axis cs:192,1.55398791400186)
--(axis cs:191,1.55393693628172)
--(axis cs:190,1.55495306718359)
--(axis cs:189,1.55445578931281)
--(axis cs:188,1.55492794060738)
--(axis cs:187,1.55568629768169)
--(axis cs:186,1.55560135310554)
--(axis cs:185,1.55645517803107)
--(axis cs:184,1.55589948400085)
--(axis cs:183,1.55670851162202)
--(axis cs:182,1.55714639689035)
--(axis cs:181,1.55755619052516)
--(axis cs:180,1.5578115199112)
--(axis cs:179,1.55740677134949)
--(axis cs:178,1.55907370011127)
--(axis cs:177,1.55792325016752)
--(axis cs:176,1.55864788769397)
--(axis cs:175,1.55898144809793)
--(axis cs:174,1.55856475093431)
--(axis cs:173,1.55953937448219)
--(axis cs:172,1.55967080702896)
--(axis cs:171,1.56011817213076)
--(axis cs:170,1.55995337088833)
--(axis cs:169,1.56057245211614)
--(axis cs:168,1.56180087659268)
--(axis cs:167,1.56132417520007)
--(axis cs:166,1.56206650338802)
--(axis cs:165,1.56238177541173)
--(axis cs:164,1.56251253720097)
--(axis cs:163,1.5632954404083)
--(axis cs:162,1.56397932921878)
--(axis cs:161,1.56331585236446)
--(axis cs:160,1.56391729365864)
--(axis cs:159,1.56388817936701)
--(axis cs:158,1.56405882676787)
--(axis cs:157,1.56497060442002)
--(axis cs:156,1.56481046641245)
--(axis cs:155,1.56477644999651)
--(axis cs:154,1.56590333555496)
--(axis cs:153,1.56605717938482)
--(axis cs:152,1.5673637584965)
--(axis cs:151,1.56732044131366)
--(axis cs:150,1.56671469049016)
--(axis cs:149,1.56762576897389)
--(axis cs:148,1.56765472635663)
--(axis cs:147,1.56779074275803)
--(axis cs:146,1.56865931650007)
--(axis cs:145,1.56861869542933)
--(axis cs:144,1.56851331837036)
--(axis cs:143,1.57022193259808)
--(axis cs:142,1.570305801072)
--(axis cs:141,1.5701673013738)
--(axis cs:140,1.57004995944093)
--(axis cs:139,1.5716139398549)
--(axis cs:138,1.57220399260457)
--(axis cs:137,1.57225825264488)
--(axis cs:136,1.57171567213097)
--(axis cs:135,1.57294906255681)
--(axis cs:134,1.5739935544909)
--(axis cs:133,1.57400597398338)
--(axis cs:132,1.57391405144297)
--(axis cs:131,1.57392985322742)
--(axis cs:130,1.57524336491216)
--(axis cs:129,1.57622454785831)
--(axis cs:128,1.57583614874241)
--(axis cs:127,1.57620977266737)
--(axis cs:126,1.57648770704817)
--(axis cs:125,1.57704409785445)
--(axis cs:124,1.57807868143277)
--(axis cs:123,1.57766181433186)
--(axis cs:122,1.57808691633098)
--(axis cs:121,1.57835485769955)
--(axis cs:120,1.5798946370057)
--(axis cs:119,1.57944629905145)
--(axis cs:118,1.58065183776952)
--(axis cs:117,1.58136124188673)
--(axis cs:116,1.5813509732218)
--(axis cs:115,1.58163027454405)
--(axis cs:114,1.58191098619234)
--(axis cs:113,1.58318854246483)
--(axis cs:112,1.58376012319076)
--(axis cs:111,1.58377830576989)
--(axis cs:110,1.58431296715597)
--(axis cs:109,1.58410273752971)
--(axis cs:108,1.58489079096403)
--(axis cs:107,1.58585488107553)
--(axis cs:106,1.58695362724994)
--(axis cs:105,1.58688396613124)
--(axis cs:104,1.58719032073976)
--(axis cs:103,1.58871502038417)
--(axis cs:102,1.58924526196459)
--(axis cs:101,1.58887074739713)
--(axis cs:100,1.58961619009774)
--(axis cs:99,1.58979937984133)
--(axis cs:98,1.59027955237358)
--(axis cs:97,1.59055700612471)
--(axis cs:96,1.59113372478953)
--(axis cs:95,1.59186776131159)
--(axis cs:94,1.59283529898284)
--(axis cs:93,1.59361355087521)
--(axis cs:92,1.5935028166163)
--(axis cs:91,1.5934578516751)
--(axis cs:90,1.5952719114589)
--(axis cs:89,1.59582200110794)
--(axis cs:88,1.59563017403123)
--(axis cs:87,1.59621784208731)
--(axis cs:86,1.59719922862127)
--(axis cs:85,1.59892458609248)
--(axis cs:84,1.5988197149863)
--(axis cs:83,1.59966818939371)
--(axis cs:82,1.59968631106188)
--(axis cs:81,1.60159700152848)
--(axis cs:80,1.60256880249278)
--(axis cs:79,1.60186521387187)
--(axis cs:78,1.60339300049765)
--(axis cs:77,1.6046303025009)
--(axis cs:76,1.60475704036985)
--(axis cs:75,1.60579720149828)
--(axis cs:74,1.60642949159991)
--(axis cs:73,1.60723024972434)
--(axis cs:72,1.60830922143023)
--(axis cs:71,1.60846914180849)
--(axis cs:70,1.60917530643733)
--(axis cs:69,1.61014789765726)
--(axis cs:68,1.61095834581469)
--(axis cs:67,1.61237518827398)
--(axis cs:66,1.6128594586993)
--(axis cs:65,1.61373763186504)
--(axis cs:64,1.6153175175558)
--(axis cs:63,1.61686724526425)
--(axis cs:62,1.61696420519073)
--(axis cs:61,1.61803392500347)
--(axis cs:60,1.61873453554752)
--(axis cs:59,1.62012912504063)
--(axis cs:58,1.62134768921173)
--(axis cs:57,1.62280031098299)
--(axis cs:56,1.62363687932112)
--(axis cs:55,1.62581957195387)
--(axis cs:54,1.62616463062035)
--(axis cs:53,1.62735917601034)
--(axis cs:52,1.62887163283736)
--(axis cs:51,1.62988815411455)
--(axis cs:50,1.63088317335014)
--(axis cs:49,1.63280117869331)
--(axis cs:48,1.63431785879188)
--(axis cs:47,1.63577134068755)
--(axis cs:46,1.63762625232687)
--(axis cs:45,1.63938812408104)
--(axis cs:44,1.63995293831678)
--(axis cs:43,1.64279877161258)
--(axis cs:42,1.64406246474713)
--(axis cs:41,1.64512721303051)
--(axis cs:40,1.64784533686807)
--(axis cs:39,1.65052971373201)
--(axis cs:38,1.65132645265111)
--(axis cs:37,1.65431990794761)
--(axis cs:36,1.65609093098147)
--(axis cs:35,1.65871339454077)
--(axis cs:34,1.6616286565942)
--(axis cs:33,1.66402204502305)
--(axis cs:32,1.66657604588279)
--(axis cs:31,1.6698756014414)
--(axis cs:30,1.67264553323904)
--(axis cs:29,1.676677693001)
--(axis cs:28,1.68097845266738)
--(axis cs:27,1.68512034633916)
--(axis cs:26,1.69007751600454)
--(axis cs:25,1.6934136428377)
--(axis cs:24,1.69786986860621)
--(axis cs:23,1.70321594898553)
--(axis cs:22,1.70827051091579)
--(axis cs:21,1.7137967858719)
--(axis cs:20,1.71924006873233)
--(axis cs:19,1.7252178811215)
--(axis cs:18,1.73079614171261)
--(axis cs:17,1.73669387860761)
--(axis cs:16,1.74213784618904)
--(axis cs:15,1.74778768543387)
--(axis cs:14,1.75338295569622)
--(axis cs:13,1.75895299249731)
--(axis cs:12,1.76464745462319)
--(axis cs:11,1.77076490583043)
--(axis cs:10,1.77762874030018)
--(axis cs:9,1.78539841560389)
--(axis cs:8,1.79386409238026)
--(axis cs:7,1.80439180160032)
--(axis cs:6,1.81656196991227)
--(axis cs:5,1.83049923361344)
--(axis cs:4,1.85030820227715)
--(axis cs:3,1.88151480419118)
--(axis cs:2,1.94722855660968)
--(axis cs:1,2.83429972314899)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.15]
(axis cs:1,2.04444977600647)
--(axis cs:1,2.00063017051148)
--(axis cs:2,1.89184884459736)
--(axis cs:3,1.85040340553877)
--(axis cs:4,1.82193113140041)
--(axis cs:5,1.80905842375327)
--(axis cs:6,1.79863960563971)
--(axis cs:7,1.78887022387673)
--(axis cs:8,1.7797094585743)
--(axis cs:9,1.77218487536541)
--(axis cs:10,1.76305025549819)
--(axis cs:11,1.75647444924227)
--(axis cs:12,1.75012949644302)
--(axis cs:13,1.74297018225345)
--(axis cs:14,1.74056020561799)
--(axis cs:15,1.73165741208322)
--(axis cs:16,1.72597346587781)
--(axis cs:17,1.71989744602617)
--(axis cs:18,1.71228649163704)
--(axis cs:19,1.70035270396101)
--(axis cs:20,1.69609591602768)
--(axis cs:21,1.69052030106902)
--(axis cs:22,1.68600570345326)
--(axis cs:23,1.67995441120991)
--(axis cs:24,1.67280585414874)
--(axis cs:25,1.67256480242445)
--(axis cs:26,1.67156699984006)
--(axis cs:27,1.67124456592158)
--(axis cs:28,1.66635199831339)
--(axis cs:29,1.6671103028604)
--(axis cs:30,1.65904875292951)
--(axis cs:31,1.66096807961396)
--(axis cs:32,1.65621011569932)
--(axis cs:33,1.65757339974916)
--(axis cs:34,1.65354564816044)
--(axis cs:35,1.65178337522019)
--(axis cs:36,1.65101997168697)
--(axis cs:37,1.6484501366379)
--(axis cs:38,1.64943410419811)
--(axis cs:39,1.64692863470348)
--(axis cs:40,1.64803336711682)
--(axis cs:41,1.64490332768963)
--(axis cs:42,1.64328348841228)
--(axis cs:43,1.63957558090482)
--(axis cs:44,1.64168534581584)
--(axis cs:45,1.64046208967917)
--(axis cs:46,1.63550050639285)
--(axis cs:47,1.63551592817491)
--(axis cs:48,1.63306736566769)
--(axis cs:49,1.63163664376694)
--(axis cs:50,1.62974309332181)
--(axis cs:51,1.62924749393448)
--(axis cs:52,1.63011405916052)
--(axis cs:53,1.62610000678168)
--(axis cs:54,1.62213213880031)
--(axis cs:55,1.62781339478832)
--(axis cs:56,1.62713361757151)
--(axis cs:57,1.62846134021329)
--(axis cs:58,1.62362458486109)
--(axis cs:59,1.62876627680404)
--(axis cs:60,1.62388968389189)
--(axis cs:61,1.622594985699)
--(axis cs:62,1.62309360166161)
--(axis cs:63,1.62093231900244)
--(axis cs:64,1.62127176406948)
--(axis cs:65,1.62079271801544)
--(axis cs:66,1.61786231050567)
--(axis cs:67,1.61781112825378)
--(axis cs:68,1.61452497656857)
--(axis cs:69,1.61629927102619)
--(axis cs:70,1.61544339002143)
--(axis cs:71,1.6134434236572)
--(axis cs:72,1.6107014577126)
--(axis cs:73,1.60876735170408)
--(axis cs:74,1.61130075277722)
--(axis cs:75,1.61308412927482)
--(axis cs:76,1.60976375609425)
--(axis cs:77,1.61125479563277)
--(axis cs:78,1.61091914693025)
--(axis cs:79,1.60877669199028)
--(axis cs:80,1.60733775028135)
--(axis cs:81,1.61161032663073)
--(axis cs:82,1.61080718252081)
--(axis cs:83,1.60634946441112)
--(axis cs:84,1.6090921551188)
--(axis cs:85,1.60644940900786)
--(axis cs:86,1.60779818721623)
--(axis cs:87,1.60542318809714)
--(axis cs:88,1.60426381845112)
--(axis cs:89,1.60523059019061)
--(axis cs:90,1.60768428073507)
--(axis cs:91,1.6128933379229)
--(axis cs:92,1.60084383376737)
--(axis cs:93,1.60663297680765)
--(axis cs:94,1.60219555975135)
--(axis cs:95,1.60595545924199)
--(axis cs:96,1.60335234412623)
--(axis cs:97,1.60229321079481)
--(axis cs:98,1.60302220588543)
--(axis cs:99,1.60093582986387)
--(axis cs:100,1.60021874062785)
--(axis cs:101,1.60087031143288)
--(axis cs:102,1.60391083327896)
--(axis cs:103,1.60206024794012)
--(axis cs:104,1.59862439900406)
--(axis cs:105,1.59959213964754)
--(axis cs:106,1.59763616633674)
--(axis cs:107,1.59866946409476)
--(axis cs:108,1.5979717404462)
--(axis cs:109,1.59871024166628)
--(axis cs:110,1.59292464145463)
--(axis cs:111,1.5977954177581)
--(axis cs:112,1.59935104265576)
--(axis cs:113,1.59551544863685)
--(axis cs:114,1.59510919174928)
--(axis cs:115,1.59888420116462)
--(axis cs:116,1.59448763596567)
--(axis cs:117,1.59791688056074)
--(axis cs:118,1.59545699600575)
--(axis cs:119,1.59271407775136)
--(axis cs:120,1.59265565078252)
--(axis cs:121,1.59338583493858)
--(axis cs:122,1.59351998855258)
--(axis cs:123,1.59534113981955)
--(axis cs:124,1.59012250288334)
--(axis cs:125,1.59318569167622)
--(axis cs:126,1.59146393516491)
--(axis cs:127,1.59035775533147)
--(axis cs:128,1.59516424659992)
--(axis cs:129,1.59322437901266)
--(axis cs:130,1.59162059323402)
--(axis cs:131,1.5898663740104)
--(axis cs:132,1.59153967086908)
--(axis cs:133,1.59074915265302)
--(axis cs:134,1.59313815291474)
--(axis cs:135,1.5903186693613)
--(axis cs:136,1.59069544787049)
--(axis cs:137,1.59074856895921)
--(axis cs:138,1.59352001284537)
--(axis cs:139,1.5918261199204)
--(axis cs:140,1.59170925469395)
--(axis cs:141,1.58888928289496)
--(axis cs:142,1.5898409036492)
--(axis cs:143,1.58974881149401)
--(axis cs:144,1.58840378568688)
--(axis cs:145,1.58873323349377)
--(axis cs:146,1.58580812484848)
--(axis cs:147,1.58761389670275)
--(axis cs:148,1.58686377321247)
--(axis cs:149,1.58753121477791)
--(axis cs:150,1.58802718015468)
--(axis cs:151,1.5910615358839)
--(axis cs:152,1.58567874323731)
--(axis cs:153,1.58525046969181)
--(axis cs:154,1.58632647665758)
--(axis cs:155,1.58715731026385)
--(axis cs:156,1.58632407008493)
--(axis cs:157,1.58759253102779)
--(axis cs:158,1.59128862101065)
--(axis cs:159,1.58703558083916)
--(axis cs:160,1.58084411893792)
--(axis cs:161,1.58755227387096)
--(axis cs:162,1.59183863137756)
--(axis cs:163,1.58921280049081)
--(axis cs:164,1.58658636269686)
--(axis cs:165,1.58549719600555)
--(axis cs:166,1.58440227749326)
--(axis cs:167,1.5911116295492)
--(axis cs:168,1.58467728876462)
--(axis cs:169,1.58680025216174)
--(axis cs:170,1.58613248746432)
--(axis cs:171,1.58442592445026)
--(axis cs:172,1.59059791853765)
--(axis cs:173,1.5823752679709)
--(axis cs:174,1.5898638702549)
--(axis cs:175,1.58549349964541)
--(axis cs:176,1.58528778128636)
--(axis cs:177,1.58865553410495)
--(axis cs:178,1.58773726928628)
--(axis cs:179,1.58680138642996)
--(axis cs:180,1.58911581470792)
--(axis cs:181,1.58591800228343)
--(axis cs:182,1.58910430459583)
--(axis cs:183,1.58469910984671)
--(axis cs:184,1.58726980680008)
--(axis cs:185,1.58775596396689)
--(axis cs:186,1.59047239359023)
--(axis cs:187,1.58537914678655)
--(axis cs:188,1.58768342142658)
--(axis cs:189,1.58251062064031)
--(axis cs:190,1.58802419465198)
--(axis cs:191,1.58360184634413)
--(axis cs:192,1.58258000228143)
--(axis cs:193,1.58795408763058)
--(axis cs:194,1.58609485706106)
--(axis cs:195,1.58713867445918)
--(axis cs:196,1.58924847583573)
--(axis cs:197,1.58930194211449)
--(axis cs:198,1.59031485989486)
--(axis cs:199,1.5901461390119)
--(axis cs:200,1.58996199746583)
--(axis cs:201,1.58591233954955)
--(axis cs:202,1.5828466063813)
--(axis cs:203,1.5859724526227)
--(axis cs:204,1.59152299217359)
--(axis cs:205,1.58423464685597)
--(axis cs:206,1.59128067745015)
--(axis cs:207,1.58411656749311)
--(axis cs:208,1.5893228557383)
--(axis cs:209,1.58482475493273)
--(axis cs:210,1.58916999367013)
--(axis cs:211,1.5854923892936)
--(axis cs:212,1.58659862292793)
--(axis cs:213,1.58842351641854)
--(axis cs:214,1.59014763397199)
--(axis cs:215,1.58531079866587)
--(axis cs:216,1.58932897976304)
--(axis cs:217,1.58920248267062)
--(axis cs:218,1.58548599462221)
--(axis cs:219,1.58931123482118)
--(axis cs:220,1.59265684838481)
--(axis cs:221,1.58786071770596)
--(axis cs:222,1.58742134726302)
--(axis cs:223,1.58684587035083)
--(axis cs:224,1.58650829180257)
--(axis cs:225,1.587155641719)
--(axis cs:226,1.59170547239338)
--(axis cs:227,1.59216385898829)
--(axis cs:228,1.58707307682866)
--(axis cs:229,1.58767898253338)
--(axis cs:230,1.58689137695771)
--(axis cs:231,1.58681178138322)
--(axis cs:232,1.58532373723055)
--(axis cs:233,1.5870809827074)
--(axis cs:234,1.59069423226349)
--(axis cs:235,1.58597994924702)
--(axis cs:236,1.59006788316185)
--(axis cs:237,1.58487053315121)
--(axis cs:238,1.59060328547371)
--(axis cs:239,1.59118198555464)
--(axis cs:240,1.5874679587249)
--(axis cs:241,1.5871383028227)
--(axis cs:242,1.58861444749241)
--(axis cs:243,1.58635669761512)
--(axis cs:244,1.58899833781873)
--(axis cs:245,1.58898616421592)
--(axis cs:246,1.58637330286217)
--(axis cs:246,1.5954889322071)
--(axis cs:246,1.5954889322071)
--(axis cs:245,1.59823089253533)
--(axis cs:244,1.59511492626513)
--(axis cs:243,1.59528845733788)
--(axis cs:242,1.60272808514233)
--(axis cs:241,1.600767306785)
--(axis cs:240,1.59608108779152)
--(axis cs:239,1.59994632798678)
--(axis cs:238,1.59628165419686)
--(axis cs:237,1.59616456826252)
--(axis cs:236,1.59462998327797)
--(axis cs:235,1.59613781093441)
--(axis cs:234,1.59393562527664)
--(axis cs:233,1.59202382228528)
--(axis cs:232,1.59600151959394)
--(axis cs:231,1.59365242674285)
--(axis cs:230,1.59455267192382)
--(axis cs:229,1.59387426205738)
--(axis cs:228,1.59218455447322)
--(axis cs:227,1.59759229602575)
--(axis cs:226,1.59357151277507)
--(axis cs:225,1.59705549319159)
--(axis cs:224,1.59512607470973)
--(axis cs:223,1.59921277012921)
--(axis cs:222,1.59485269629701)
--(axis cs:221,1.59641657836032)
--(axis cs:220,1.59531772379689)
--(axis cs:219,1.59549034370055)
--(axis cs:218,1.59397232551863)
--(axis cs:217,1.59638540032498)
--(axis cs:216,1.59387972423171)
--(axis cs:215,1.59459717891516)
--(axis cs:214,1.59358606773395)
--(axis cs:213,1.59617856535713)
--(axis cs:212,1.59526897655938)
--(axis cs:211,1.59830187073143)
--(axis cs:210,1.59360627862677)
--(axis cs:209,1.59731648947874)
--(axis cs:208,1.5965702626432)
--(axis cs:207,1.59377778637347)
--(axis cs:206,1.59609248386577)
--(axis cs:205,1.59462732881389)
--(axis cs:204,1.59943234868869)
--(axis cs:203,1.59649715377684)
--(axis cs:202,1.59570196806633)
--(axis cs:201,1.59403616918992)
--(axis cs:200,1.59500701050307)
--(axis cs:199,1.59561441863962)
--(axis cs:198,1.59532684609498)
--(axis cs:197,1.59431350397621)
--(axis cs:196,1.59362232942779)
--(axis cs:195,1.59227833966283)
--(axis cs:194,1.59393095890269)
--(axis cs:193,1.59554048024051)
--(axis cs:192,1.5928883233335)
--(axis cs:191,1.59457646405016)
--(axis cs:190,1.5967625423132)
--(axis cs:189,1.59329542489192)
--(axis cs:188,1.59448589677258)
--(axis cs:187,1.59432557895579)
--(axis cs:186,1.59196305934785)
--(axis cs:185,1.59558243973489)
--(axis cs:184,1.59404972797852)
--(axis cs:183,1.59955422515238)
--(axis cs:182,1.59578554840481)
--(axis cs:181,1.59824205144658)
--(axis cs:180,1.59455202386554)
--(axis cs:179,1.59896745626718)
--(axis cs:178,1.5979610611161)
--(axis cs:177,1.59784686295544)
--(axis cs:176,1.59226032919872)
--(axis cs:175,1.59686112939435)
--(axis cs:174,1.59710290659294)
--(axis cs:173,1.59557088233199)
--(axis cs:172,1.59483356187006)
--(axis cs:171,1.59516042646756)
--(axis cs:170,1.59761337358915)
--(axis cs:169,1.5955009711163)
--(axis cs:168,1.59941857076297)
--(axis cs:167,1.59797993367559)
--(axis cs:166,1.59668920991442)
--(axis cs:165,1.59282410593156)
--(axis cs:164,1.60006570162657)
--(axis cs:163,1.5975501284719)
--(axis cs:162,1.59703346754517)
--(axis cs:161,1.59787443816518)
--(axis cs:160,1.59404389585548)
--(axis cs:159,1.59930737379646)
--(axis cs:158,1.596455579219)
--(axis cs:157,1.59509683769704)
--(axis cs:156,1.59647723616278)
--(axis cs:155,1.60026556132581)
--(axis cs:154,1.60000413981657)
--(axis cs:153,1.59749027823681)
--(axis cs:152,1.59593839753264)
--(axis cs:151,1.60118204016591)
--(axis cs:150,1.59657162336553)
--(axis cs:149,1.59873693602852)
--(axis cs:148,1.60205481733319)
--(axis cs:147,1.60598210873701)
--(axis cs:146,1.59955463140381)
--(axis cs:145,1.59996136279682)
--(axis cs:144,1.59848198844871)
--(axis cs:143,1.59927915357481)
--(axis cs:142,1.59762363158716)
--(axis cs:141,1.59825308923639)
--(axis cs:140,1.59909236578945)
--(axis cs:139,1.59839673946223)
--(axis cs:138,1.60058257247033)
--(axis cs:137,1.59700945954803)
--(axis cs:136,1.60085009818435)
--(axis cs:135,1.59740097375469)
--(axis cs:134,1.59744513575484)
--(axis cs:133,1.60199569845935)
--(axis cs:132,1.59981126602057)
--(axis cs:131,1.60023936224524)
--(axis cs:130,1.60147634251503)
--(axis cs:129,1.59698649983637)
--(axis cs:128,1.60626440520977)
--(axis cs:127,1.60474958548122)
--(axis cs:126,1.60220037719777)
--(axis cs:125,1.59990146891109)
--(axis cs:124,1.59914960281048)
--(axis cs:123,1.60511196276911)
--(axis cs:122,1.60224502991056)
--(axis cs:121,1.59993432020516)
--(axis cs:120,1.6032002647639)
--(axis cs:119,1.60109763689784)
--(axis cs:118,1.60046567674282)
--(axis cs:117,1.6025420632831)
--(axis cs:116,1.60340288413015)
--(axis cs:115,1.60211642969094)
--(axis cs:114,1.60365996041518)
--(axis cs:113,1.60525713484779)
--(axis cs:112,1.60332829341525)
--(axis cs:111,1.60294283345116)
--(axis cs:110,1.60447253099639)
--(axis cs:109,1.6063533398004)
--(axis cs:108,1.60917448691357)
--(axis cs:107,1.60489541818369)
--(axis cs:106,1.60510515856484)
--(axis cs:105,1.60724998481458)
--(axis cs:104,1.60840828150741)
--(axis cs:103,1.60508341641993)
--(axis cs:102,1.60816159876221)
--(axis cs:101,1.61035615188499)
--(axis cs:100,1.61183908827535)
--(axis cs:99,1.61050985933748)
--(axis cs:98,1.61678035253666)
--(axis cs:97,1.61448155088198)
--(axis cs:96,1.61355277290869)
--(axis cs:95,1.61261417710292)
--(axis cs:94,1.61699390529458)
--(axis cs:93,1.61669209691137)
--(axis cs:92,1.61571414581637)
--(axis cs:91,1.6155264428083)
--(axis cs:90,1.62276623024363)
--(axis cs:89,1.62374476543454)
--(axis cs:88,1.62215646486645)
--(axis cs:87,1.62339749347482)
--(axis cs:86,1.62238231472164)
--(axis cs:85,1.62318785619753)
--(axis cs:84,1.62091614900031)
--(axis cs:83,1.62447536373677)
--(axis cs:82,1.62738674667459)
--(axis cs:81,1.62963524116789)
--(axis cs:80,1.62654008737658)
--(axis cs:79,1.62814134017906)
--(axis cs:78,1.62924525221679)
--(axis cs:77,1.63572605029543)
--(axis cs:76,1.63874600857707)
--(axis cs:75,1.63291538578179)
--(axis cs:74,1.63638843474949)
--(axis cs:73,1.63929949085192)
--(axis cs:72,1.64037643268352)
--(axis cs:71,1.63941652640841)
--(axis cs:70,1.63593753038872)
--(axis cs:69,1.63653379734463)
--(axis cs:68,1.63609830920185)
--(axis cs:67,1.6364535840799)
--(axis cs:66,1.6404810284607)
--(axis cs:65,1.63856151572632)
--(axis cs:64,1.63815560457142)
--(axis cs:63,1.64692952410669)
--(axis cs:62,1.63775897364052)
--(axis cs:61,1.63982286717957)
--(axis cs:60,1.64304590303744)
--(axis cs:59,1.64808293345826)
--(axis cs:58,1.6458315632865)
--(axis cs:57,1.64685382530642)
--(axis cs:56,1.65070556623586)
--(axis cs:55,1.64782661604542)
--(axis cs:54,1.64441130917103)
--(axis cs:53,1.65472382000818)
--(axis cs:52,1.64911742954416)
--(axis cs:51,1.64970653514878)
--(axis cs:50,1.64564329974841)
--(axis cs:49,1.6494372841124)
--(axis cs:48,1.65994519374622)
--(axis cs:47,1.66833794126326)
--(axis cs:46,1.66131035900937)
--(axis cs:45,1.66038132796533)
--(axis cs:44,1.65606095488149)
--(axis cs:43,1.65249015872684)
--(axis cs:42,1.65707665477238)
--(axis cs:41,1.66072348190738)
--(axis cs:40,1.6615389719411)
--(axis cs:39,1.66069528812138)
--(axis cs:38,1.67027692533146)
--(axis cs:37,1.67052108004072)
--(axis cs:36,1.67467840401493)
--(axis cs:35,1.67708829216491)
--(axis cs:34,1.6785941418977)
--(axis cs:33,1.68233388880217)
--(axis cs:32,1.68474329397247)
--(axis cs:31,1.68741022105285)
--(axis cs:30,1.69502036080187)
--(axis cs:29,1.69826569277559)
--(axis cs:28,1.70243582679419)
--(axis cs:27,1.70913379959508)
--(axis cs:26,1.7268242469556)
--(axis cs:25,1.7507624647455)
--(axis cs:24,1.76685397975935)
--(axis cs:23,1.76879530984036)
--(axis cs:22,1.77256316756801)
--(axis cs:21,1.76980315188051)
--(axis cs:20,1.76955541730438)
--(axis cs:19,1.77705731448306)
--(axis cs:18,1.76978461002846)
--(axis cs:17,1.76170093120162)
--(axis cs:16,1.76236095146533)
--(axis cs:15,1.76735648867362)
--(axis cs:14,1.77568486150161)
--(axis cs:13,1.78585760419217)
--(axis cs:12,1.79480334581161)
--(axis cs:11,1.79391191998609)
--(axis cs:10,1.80359661845277)
--(axis cs:9,1.81068399870762)
--(axis cs:8,1.81446999289131)
--(axis cs:7,1.82051836598227)
--(axis cs:6,1.8311929005401)
--(axis cs:5,1.84561402011346)
--(axis cs:4,1.86765228935307)
--(axis cs:3,1.89211811889055)
--(axis cs:2,1.93461622565029)
--(axis cs:1,2.04444977600647)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.15]
(axis cs:1,2.29666381820382)
--(axis cs:1,2.22950095192253)
--(axis cs:2,0.810120758318721)
--(axis cs:3,0.708360427710837)
--(axis cs:4,0.672695485959292)
--(axis cs:5,0.652014050702663)
--(axis cs:6,0.638560442656546)
--(axis cs:7,0.629620362567356)
--(axis cs:8,0.622568785615484)
--(axis cs:9,0.616753972916942)
--(axis cs:10,0.611929830364899)
--(axis cs:11,0.607832936915079)
--(axis cs:12,0.602740969409546)
--(axis cs:13,0.599023102833294)
--(axis cs:14,0.594739732143607)
--(axis cs:15,0.591038048038814)
--(axis cs:16,0.586565185185106)
--(axis cs:17,0.583668403365162)
--(axis cs:18,0.580846278321826)
--(axis cs:19,0.576927528271948)
--(axis cs:20,0.573733514207307)
--(axis cs:21,0.571245660275725)
--(axis cs:22,0.568521955968318)
--(axis cs:23,0.565915171306712)
--(axis cs:24,0.56311552047218)
--(axis cs:25,0.560460327488857)
--(axis cs:26,0.558282080440475)
--(axis cs:27,0.555540518214893)
--(axis cs:28,0.553390797435063)
--(axis cs:29,0.550541425303419)
--(axis cs:30,0.548260076230897)
--(axis cs:31,0.546846128355163)
--(axis cs:32,0.544484566991758)
--(axis cs:33,0.542242862078177)
--(axis cs:34,0.540553994089893)
--(axis cs:35,0.539666488291835)
--(axis cs:36,0.536928582096846)
--(axis cs:37,0.534850231501635)
--(axis cs:38,0.533454187086252)
--(axis cs:39,0.531465779012519)
--(axis cs:40,0.531571416785669)
--(axis cs:41,0.530003418246082)
--(axis cs:42,0.528748362021163)
--(axis cs:43,0.527066922672548)
--(axis cs:44,0.5265465921512)
--(axis cs:45,0.524824674432442)
--(axis cs:46,0.52494252879692)
--(axis cs:47,0.524918209921645)
--(axis cs:48,0.523163576113821)
--(axis cs:49,0.522405332144143)
--(axis cs:50,0.522450789721782)
--(axis cs:51,0.521190522313058)
--(axis cs:52,0.520347536111889)
--(axis cs:53,0.518756201901819)
--(axis cs:54,0.517919649655765)
--(axis cs:55,0.518534028080712)
--(axis cs:56,0.517085284659314)
--(axis cs:57,0.515721817750333)
--(axis cs:58,0.514915374549488)
--(axis cs:59,0.514915979095765)
--(axis cs:60,0.513268370574336)
--(axis cs:61,0.513225599106033)
--(axis cs:62,0.512351558360519)
--(axis cs:63,0.511266534547592)
--(axis cs:64,0.511318964409356)
--(axis cs:65,0.509846147492318)
--(axis cs:66,0.511338603438818)
--(axis cs:67,0.508100901984133)
--(axis cs:68,0.508937675508306)
--(axis cs:69,0.508298368579313)
--(axis cs:70,0.506709835026922)
--(axis cs:71,0.505980420124103)
--(axis cs:72,0.50591629174597)
--(axis cs:73,0.504688711796519)
--(axis cs:74,0.504360356627933)
--(axis cs:75,0.504211299420194)
--(axis cs:76,0.504000857530675)
--(axis cs:77,0.502471451606578)
--(axis cs:78,0.50233254206933)
--(axis cs:79,0.501939586558947)
--(axis cs:80,0.500545921194088)
--(axis cs:81,0.499709752444886)
--(axis cs:82,0.499350222225889)
--(axis cs:83,0.498519070358999)
--(axis cs:84,0.498910610332985)
--(axis cs:85,0.499013516821949)
--(axis cs:86,0.497355577614313)
--(axis cs:87,0.497175188091277)
--(axis cs:88,0.496669977564091)
--(axis cs:89,0.496321613610617)
--(axis cs:90,0.495753353262066)
--(axis cs:91,0.495056613040307)
--(axis cs:92,0.49387508238573)
--(axis cs:93,0.495488977049114)
--(axis cs:94,0.494436564947644)
--(axis cs:95,0.493401084967167)
--(axis cs:96,0.493519312802614)
--(axis cs:97,0.493767383151094)
--(axis cs:98,0.494244439000234)
--(axis cs:99,0.492535744577294)
--(axis cs:100,0.491452296655617)
--(axis cs:101,0.49104514148977)
--(axis cs:102,0.491915256226672)
--(axis cs:103,0.489997117980429)
--(axis cs:104,0.490848501581393)
--(axis cs:105,0.489135786171611)
--(axis cs:106,0.490297828080258)
--(axis cs:107,0.489064530682899)
--(axis cs:108,0.487939080490359)
--(axis cs:109,0.489242450038009)
--(axis cs:110,0.488684121014686)
--(axis cs:111,0.48723014569825)
--(axis cs:112,0.488394165806381)
--(axis cs:113,0.486943923731372)
--(axis cs:114,0.487741426467912)
--(axis cs:115,0.488165874325756)
--(axis cs:116,0.485916811109794)
--(axis cs:117,0.485183047947631)
--(axis cs:118,0.484988268084716)
--(axis cs:119,0.484583122542354)
--(axis cs:120,0.484707403524286)
--(axis cs:121,0.485016410978215)
--(axis cs:122,0.483725385564915)
--(axis cs:123,0.48556974491608)
--(axis cs:124,0.48497018094753)
--(axis cs:125,0.484778773318216)
--(axis cs:126,0.483828373344649)
--(axis cs:127,0.482448140033076)
--(axis cs:128,0.482141796874452)
--(axis cs:129,0.483059284342682)
--(axis cs:130,0.481673890976696)
--(axis cs:131,0.482422811034929)
--(axis cs:132,0.48014252753064)
--(axis cs:133,0.481602532548701)
--(axis cs:134,0.481495904366462)
--(axis cs:135,0.480012174168197)
--(axis cs:136,0.480645836049179)
--(axis cs:137,0.481528311390027)
--(axis cs:138,0.480939247706292)
--(axis cs:139,0.479536720702943)
--(axis cs:140,0.47868386251723)
--(axis cs:141,0.479313862891018)
--(axis cs:142,0.478919712215478)
--(axis cs:143,0.478705851045879)
--(axis cs:144,0.477686424169913)
--(axis cs:145,0.478798671677845)
--(axis cs:146,0.477228664655458)
--(axis cs:147,0.479496887489086)
--(axis cs:148,0.476277304501178)
--(axis cs:149,0.475429874072495)
--(axis cs:150,0.477443423680891)
--(axis cs:151,0.477744373178019)
--(axis cs:152,0.478308157362352)
--(axis cs:153,0.476387319221848)
--(axis cs:154,0.477126462758731)
--(axis cs:155,0.475705666453214)
--(axis cs:156,0.474240432965534)
--(axis cs:157,0.474435958964734)
--(axis cs:158,0.47438936781993)
--(axis cs:159,0.476086221759525)
--(axis cs:160,0.473256552827087)
--(axis cs:161,0.474042732460699)
--(axis cs:162,0.473764317953877)
--(axis cs:163,0.474651663352815)
--(axis cs:164,0.472360271206308)
--(axis cs:165,0.473286949880392)
--(axis cs:166,0.472765953330007)
--(axis cs:167,0.472314815250642)
--(axis cs:168,0.47146372447502)
--(axis cs:169,0.471722563037272)
--(axis cs:170,0.472130251382309)
--(axis cs:171,0.472220386966753)
--(axis cs:172,0.470352465089812)
--(axis cs:173,0.470906032011549)
--(axis cs:174,0.469191267675818)
--(axis cs:175,0.471576491927607)
--(axis cs:176,0.470753523918487)
--(axis cs:177,0.470290393350947)
--(axis cs:178,0.468664604278991)
--(axis cs:179,0.469411409497009)
--(axis cs:180,0.469730507996408)
--(axis cs:181,0.467493949981641)
--(axis cs:182,0.468424808865964)
--(axis cs:183,0.468823069931076)
--(axis cs:184,0.467133190875944)
--(axis cs:185,0.468407998299066)
--(axis cs:186,0.468328295172203)
--(axis cs:187,0.468642401520266)
--(axis cs:188,0.465946841111303)
--(axis cs:189,0.46739683491704)
--(axis cs:190,0.465725265955416)
--(axis cs:191,0.466103283353506)
--(axis cs:192,0.46616893393524)
--(axis cs:193,0.467417980116685)
--(axis cs:194,0.465298218343444)
--(axis cs:195,0.465413922391929)
--(axis cs:196,0.465339985674433)
--(axis cs:197,0.464948288233426)
--(axis cs:198,0.466015312784911)
--(axis cs:199,0.46594446977202)
--(axis cs:200,0.465404506605188)
--(axis cs:201,0.463974841785439)
--(axis cs:202,0.463918509827283)
--(axis cs:203,0.465220257944347)
--(axis cs:204,0.463121164075229)
--(axis cs:205,0.461688247527062)
--(axis cs:206,0.46274029809353)
--(axis cs:207,0.461504771998463)
--(axis cs:208,0.461333876373758)
--(axis cs:209,0.462341544846245)
--(axis cs:210,0.460987543983819)
--(axis cs:211,0.462847220558824)
--(axis cs:212,0.460013529759066)
--(axis cs:213,0.460561390669696)
--(axis cs:214,0.460580400970892)
--(axis cs:215,0.460837239532904)
--(axis cs:216,0.459561015271463)
--(axis cs:217,0.459261614488848)
--(axis cs:218,0.459482915756742)
--(axis cs:219,0.460673355065343)
--(axis cs:220,0.459639068422055)
--(axis cs:221,0.459573753873119)
--(axis cs:222,0.458265635691528)
--(axis cs:223,0.458746358720887)
--(axis cs:224,0.458912759414447)
--(axis cs:225,0.459678846650177)
--(axis cs:226,0.458447235530092)
--(axis cs:227,0.458051270805467)
--(axis cs:228,0.45882335808095)
--(axis cs:229,0.456755654471718)
--(axis cs:230,0.45772656564579)
--(axis cs:231,0.456955940423548)
--(axis cs:232,0.456480508928558)
--(axis cs:233,0.456872134846424)
--(axis cs:234,0.457281623988604)
--(axis cs:235,0.456210773207443)
--(axis cs:236,0.455615013996494)
--(axis cs:237,0.457049576968483)
--(axis cs:238,0.455252546892401)
--(axis cs:239,0.455236035663029)
--(axis cs:240,0.456296148201038)
--(axis cs:241,0.453779418472611)
--(axis cs:242,0.45370575771782)
--(axis cs:243,0.454110560702016)
--(axis cs:244,0.453930627678507)
--(axis cs:245,0.455775963135953)
--(axis cs:246,0.454186033822301)
--(axis cs:247,0.453837002897057)
--(axis cs:248,0.454576858462455)
--(axis cs:249,0.453053410498905)
--(axis cs:250,0.454823177812466)
--(axis cs:251,0.452197471618273)
--(axis cs:252,0.453527302274893)
--(axis cs:253,0.452066673049961)
--(axis cs:254,0.452615211597443)
--(axis cs:255,0.45237429213934)
--(axis cs:256,0.452603560696975)
--(axis cs:257,0.45081545188624)
--(axis cs:258,0.452024728454313)
--(axis cs:259,0.452036672570689)
--(axis cs:260,0.452211723233069)
--(axis cs:261,0.450752153140526)
--(axis cs:262,0.452502570786795)
--(axis cs:263,0.451196350848731)
--(axis cs:264,0.451668835069094)
--(axis cs:265,0.450255934677511)
--(axis cs:266,0.449142316529261)
--(axis cs:267,0.451029907631753)
--(axis cs:268,0.449625552183968)
--(axis cs:269,0.449469798723121)
--(axis cs:270,0.449538396933225)
--(axis cs:271,0.447615995880167)
--(axis cs:272,0.448840959503293)
--(axis cs:273,0.448797842364439)
--(axis cs:274,0.447577948005061)
--(axis cs:275,0.449200159506797)
--(axis cs:276,0.448393034463099)
--(axis cs:277,0.447812845515459)
--(axis cs:278,0.449548918857511)
--(axis cs:279,0.447808308852031)
--(axis cs:280,0.448353658958816)
--(axis cs:281,0.447431802564294)
--(axis cs:282,0.447151262845504)
--(axis cs:283,0.448342221906678)
--(axis cs:284,0.447348271455533)
--(axis cs:285,0.446102766637536)
--(axis cs:286,0.44777566379296)
--(axis cs:287,0.447502781917804)
--(axis cs:288,0.446639383971848)
--(axis cs:289,0.446535298051497)
--(axis cs:290,0.44749391842723)
--(axis cs:291,0.444864595698006)
--(axis cs:292,0.447448247327333)
--(axis cs:293,0.447071787760066)
--(axis cs:294,0.444162107470392)
--(axis cs:295,0.44635203557437)
--(axis cs:296,0.446807847456071)
--(axis cs:297,0.446140361742408)
--(axis cs:298,0.444517522947435)
--(axis cs:299,0.443649328498766)
--(axis cs:300,0.444766938672459)
--(axis cs:301,0.444697772078383)
--(axis cs:302,0.444219869154935)
--(axis cs:303,0.444371442633641)
--(axis cs:304,0.44378449192681)
--(axis cs:305,0.443556130515123)
--(axis cs:306,0.44218328641255)
--(axis cs:307,0.442355397587185)
--(axis cs:308,0.444003746708533)
--(axis cs:309,0.442139725731329)
--(axis cs:310,0.441602939158994)
--(axis cs:311,0.441701967009495)
--(axis cs:312,0.441352095121373)
--(axis cs:313,0.441942837973587)
--(axis cs:314,0.44262722994542)
--(axis cs:315,0.442570502876375)
--(axis cs:316,0.441221550647046)
--(axis cs:317,0.441125542153335)
--(axis cs:318,0.440990530570554)
--(axis cs:319,0.4416870183287)
--(axis cs:320,0.441954868087308)
--(axis cs:321,0.441122734885729)
--(axis cs:322,0.441037181820504)
--(axis cs:323,0.440922597710214)
--(axis cs:324,0.440764641395308)
--(axis cs:325,0.440170359060537)
--(axis cs:326,0.440795886122057)
--(axis cs:327,0.440253314872892)
--(axis cs:328,0.439541485331839)
--(axis cs:329,0.438231075783671)
--(axis cs:330,0.440074408229139)
--(axis cs:331,0.439510014441395)
--(axis cs:332,0.438101744055139)
--(axis cs:333,0.438639415333258)
--(axis cs:334,0.438032993338217)
--(axis cs:335,0.438230203670205)
--(axis cs:336,0.438379510653671)
--(axis cs:337,0.43972654704111)
--(axis cs:338,0.438043523454165)
--(axis cs:339,0.437192620239926)
--(axis cs:340,0.436365583350257)
--(axis cs:341,0.438458767448306)
--(axis cs:341,0.442232015813947)
--(axis cs:341,0.442232015813947)
--(axis cs:340,0.441105401704712)
--(axis cs:339,0.441497920550632)
--(axis cs:338,0.441027220464254)
--(axis cs:337,0.442312195262738)
--(axis cs:336,0.441854179488961)
--(axis cs:335,0.442005572634993)
--(axis cs:334,0.44039941463698)
--(axis cs:333,0.441747473647607)
--(axis cs:332,0.441749522686614)
--(axis cs:331,0.442445668789959)
--(axis cs:330,0.444812467519496)
--(axis cs:329,0.441824262360631)
--(axis cs:328,0.442343223668749)
--(axis cs:327,0.443622949222414)
--(axis cs:326,0.443655383981397)
--(axis cs:325,0.443816844179857)
--(axis cs:324,0.4421353284209)
--(axis cs:323,0.442944576676764)
--(axis cs:322,0.44310578325785)
--(axis cs:321,0.443395426530324)
--(axis cs:320,0.443236214867098)
--(axis cs:319,0.444123237675633)
--(axis cs:318,0.447485230246973)
--(axis cs:317,0.44482539571383)
--(axis cs:316,0.447163432296489)
--(axis cs:315,0.446288709522154)
--(axis cs:314,0.445798299057723)
--(axis cs:313,0.444688069681176)
--(axis cs:312,0.446478654032718)
--(axis cs:311,0.446870025507023)
--(axis cs:310,0.446195563882273)
--(axis cs:309,0.44478807265906)
--(axis cs:308,0.447045653263429)
--(axis cs:307,0.446222153062458)
--(axis cs:306,0.446776061789202)
--(axis cs:305,0.448227598680472)
--(axis cs:304,0.448666213243822)
--(axis cs:303,0.447100092333782)
--(axis cs:302,0.447202342968936)
--(axis cs:301,0.448908488340509)
--(axis cs:300,0.447352677597606)
--(axis cs:299,0.447007336468771)
--(axis cs:298,0.448170676930304)
--(axis cs:297,0.448994549198716)
--(axis cs:296,0.449120624824432)
--(axis cs:295,0.45092916411931)
--(axis cs:294,0.44796758198464)
--(axis cs:293,0.450705337479307)
--(axis cs:292,0.449046528683181)
--(axis cs:291,0.449333315326087)
--(axis cs:290,0.449901409260034)
--(axis cs:289,0.449369079051355)
--(axis cs:288,0.450467755257926)
--(axis cs:287,0.449361691901929)
--(axis cs:286,0.450944779455789)
--(axis cs:285,0.452158482427863)
--(axis cs:284,0.451024289283984)
--(axis cs:283,0.451038059660896)
--(axis cs:282,0.452033232365144)
--(axis cs:281,0.452044248766273)
--(axis cs:280,0.451633979037857)
--(axis cs:279,0.450570927607701)
--(axis cs:278,0.453335013136928)
--(axis cs:277,0.453164274287969)
--(axis cs:276,0.450356555456945)
--(axis cs:275,0.454035961432457)
--(axis cs:274,0.454819267361302)
--(axis cs:273,0.452648798127047)
--(axis cs:272,0.453636826441646)
--(axis cs:271,0.452903330449064)
--(axis cs:270,0.453275290987345)
--(axis cs:269,0.45376140483294)
--(axis cs:268,0.455288335197585)
--(axis cs:267,0.453394789528968)
--(axis cs:266,0.453202968290342)
--(axis cs:265,0.45525316468677)
--(axis cs:264,0.45574811956748)
--(axis cs:263,0.455774314010087)
--(axis cs:262,0.455176569780984)
--(axis cs:261,0.456365243452568)
--(axis cs:260,0.45572540113846)
--(axis cs:259,0.458142197392004)
--(axis cs:258,0.455912187300959)
--(axis cs:257,0.455725314472135)
--(axis cs:256,0.456140506256684)
--(axis cs:255,0.456433879609775)
--(axis cs:254,0.456032072314262)
--(axis cs:253,0.457315014591183)
--(axis cs:252,0.457644879092981)
--(axis cs:251,0.457087045550726)
--(axis cs:250,0.458805951716533)
--(axis cs:249,0.45957251325388)
--(axis cs:248,0.456999397693513)
--(axis cs:247,0.458146323180404)
--(axis cs:246,0.458466160677668)
--(axis cs:245,0.459823964170222)
--(axis cs:244,0.457411054397947)
--(axis cs:243,0.458668815208743)
--(axis cs:242,0.460440859337119)
--(axis cs:241,0.458875190015472)
--(axis cs:240,0.460210648874234)
--(axis cs:239,0.45888323776112)
--(axis cs:238,0.460117380990748)
--(axis cs:237,0.461645664244362)
--(axis cs:236,0.461072385152447)
--(axis cs:235,0.462396104119522)
--(axis cs:234,0.460336650700117)
--(axis cs:233,0.461748645263935)
--(axis cs:232,0.461449393744209)
--(axis cs:231,0.461313604416311)
--(axis cs:230,0.463510053707505)
--(axis cs:229,0.463142050844826)
--(axis cs:228,0.463082561828527)
--(axis cs:227,0.463284009136092)
--(axis cs:226,0.462327865058706)
--(axis cs:225,0.464385417051262)
--(axis cs:224,0.463580847391355)
--(axis cs:223,0.464880853922737)
--(axis cs:222,0.46471134988224)
--(axis cs:221,0.463753066261997)
--(axis cs:220,0.465928782048488)
--(axis cs:219,0.465237147606852)
--(axis cs:218,0.464939974191149)
--(axis cs:217,0.465758320284597)
--(axis cs:216,0.464780812359534)
--(axis cs:215,0.465930616349741)
--(axis cs:214,0.465694986435457)
--(axis cs:213,0.466288063971646)
--(axis cs:212,0.466187381643637)
--(axis cs:211,0.466041264276801)
--(axis cs:210,0.468422928528426)
--(axis cs:209,0.467478769203476)
--(axis cs:208,0.468118796226988)
--(axis cs:207,0.467452824422779)
--(axis cs:206,0.468208287178306)
--(axis cs:205,0.469312268291534)
--(axis cs:204,0.468589764603283)
--(axis cs:203,0.469287931614636)
--(axis cs:202,0.468102437509867)
--(axis cs:201,0.470048121261589)
--(axis cs:200,0.468622420150717)
--(axis cs:199,0.467951624788603)
--(axis cs:198,0.469032492524384)
--(axis cs:197,0.46965142425761)
--(axis cs:196,0.472314196640439)
--(axis cs:195,0.470258837617837)
--(axis cs:194,0.471298354055695)
--(axis cs:193,0.472311948853652)
--(axis cs:192,0.471549964122698)
--(axis cs:191,0.472194047979655)
--(axis cs:190,0.470548785710844)
--(axis cs:189,0.470097621850996)
--(axis cs:188,0.471040514240145)
--(axis cs:187,0.471222084935652)
--(axis cs:186,0.472288088976395)
--(axis cs:185,0.473324900055464)
--(axis cs:184,0.471858787888589)
--(axis cs:183,0.472440426944686)
--(axis cs:182,0.473070028537333)
--(axis cs:181,0.474418254045535)
--(axis cs:180,0.473764661285552)
--(axis cs:179,0.473677837252869)
--(axis cs:178,0.474166092423013)
--(axis cs:177,0.475229113580358)
--(axis cs:176,0.475532796767853)
--(axis cs:175,0.475209136868017)
--(axis cs:174,0.475022018366395)
--(axis cs:173,0.475719245388468)
--(axis cs:172,0.474951213422761)
--(axis cs:171,0.477378774777365)
--(axis cs:170,0.476354854847473)
--(axis cs:169,0.47658106195033)
--(axis cs:168,0.476843789715654)
--(axis cs:167,0.478368376168005)
--(axis cs:166,0.475904746862445)
--(axis cs:165,0.476924172751634)
--(axis cs:164,0.477775213131498)
--(axis cs:163,0.478336529086264)
--(axis cs:162,0.477518332278438)
--(axis cs:161,0.477950285928049)
--(axis cs:160,0.478690912711892)
--(axis cs:159,0.478303842122349)
--(axis cs:158,0.478530964731073)
--(axis cs:157,0.479758899705501)
--(axis cs:156,0.478521693957074)
--(axis cs:155,0.481119619696765)
--(axis cs:154,0.481012241541196)
--(axis cs:153,0.479940849289542)
--(axis cs:152,0.479496880136122)
--(axis cs:151,0.481079307699667)
--(axis cs:150,0.480436670966516)
--(axis cs:149,0.480614829649505)
--(axis cs:148,0.481833340912221)
--(axis cs:147,0.481851512030834)
--(axis cs:146,0.481034821968306)
--(axis cs:145,0.483361915632946)
--(axis cs:144,0.482908930267915)
--(axis cs:143,0.483771058114735)
--(axis cs:142,0.482859971612875)
--(axis cs:141,0.483640375166118)
--(axis cs:140,0.483753409554609)
--(axis cs:139,0.484717122127715)
--(axis cs:138,0.484227529666069)
--(axis cs:137,0.484082416277782)
--(axis cs:136,0.486467420405289)
--(axis cs:135,0.484384257873925)
--(axis cs:134,0.485907924731285)
--(axis cs:133,0.484338479356969)
--(axis cs:132,0.486788338710815)
--(axis cs:131,0.488247799631346)
--(axis cs:130,0.486696099610538)
--(axis cs:129,0.486228364454353)
--(axis cs:128,0.486270811033797)
--(axis cs:127,0.487550994507482)
--(axis cs:126,0.488362125961076)
--(axis cs:125,0.489680934418753)
--(axis cs:124,0.490272150676501)
--(axis cs:123,0.488781199245335)
--(axis cs:122,0.489760024648555)
--(axis cs:121,0.48997458275996)
--(axis cs:120,0.49047220911228)
--(axis cs:119,0.490326108524349)
--(axis cs:118,0.489766497545052)
--(axis cs:117,0.490666848721757)
--(axis cs:116,0.491624575971352)
--(axis cs:115,0.491076554811474)
--(axis cs:114,0.492252527832968)
--(axis cs:113,0.49122274587579)
--(axis cs:112,0.492102613277825)
--(axis cs:111,0.493462375039398)
--(axis cs:110,0.493883189318566)
--(axis cs:109,0.49370413955111)
--(axis cs:108,0.494029620395413)
--(axis cs:107,0.493861957239769)
--(axis cs:106,0.494563158390919)
--(axis cs:105,0.494475216392819)
--(axis cs:104,0.495825345259465)
--(axis cs:103,0.497663439051202)
--(axis cs:102,0.497393682157384)
--(axis cs:101,0.497431343524192)
--(axis cs:100,0.496616701204338)
--(axis cs:99,0.497758860916251)
--(axis cs:98,0.497021155959025)
--(axis cs:97,0.498985437102279)
--(axis cs:96,0.498070099290549)
--(axis cs:95,0.497985671333759)
--(axis cs:94,0.500572276209315)
--(axis cs:93,0.499175244952916)
--(axis cs:92,0.500092093097974)
--(axis cs:91,0.500911296653411)
--(axis cs:90,0.500775868272663)
--(axis cs:89,0.502608646928438)
--(axis cs:88,0.502129868012196)
--(axis cs:87,0.501630945775033)
--(axis cs:86,0.503056528899664)
--(axis cs:85,0.503430228910359)
--(axis cs:84,0.504083181962471)
--(axis cs:83,0.505226038483851)
--(axis cs:82,0.504801092271105)
--(axis cs:81,0.506333219762183)
--(axis cs:80,0.505806563032139)
--(axis cs:79,0.508043327173582)
--(axis cs:78,0.507898446194754)
--(axis cs:77,0.507324512157613)
--(axis cs:76,0.508807256759562)
--(axis cs:75,0.508746541737719)
--(axis cs:74,0.508689514101513)
--(axis cs:73,0.510520605410817)
--(axis cs:72,0.510833537307909)
--(axis cs:71,0.512020778644513)
--(axis cs:70,0.511828759218989)
--(axis cs:69,0.512345789545611)
--(axis cs:68,0.51401511952038)
--(axis cs:67,0.513565386391722)
--(axis cs:66,0.515669840631998)
--(axis cs:65,0.51440063457212)
--(axis cs:64,0.51636485989141)
--(axis cs:63,0.517768258829331)
--(axis cs:62,0.51774550899559)
--(axis cs:61,0.518888608638566)
--(axis cs:60,0.519891094023366)
--(axis cs:59,0.521038615516356)
--(axis cs:58,0.521078261104962)
--(axis cs:57,0.521275172691943)
--(axis cs:56,0.522501438191486)
--(axis cs:55,0.523337012978782)
--(axis cs:54,0.523965040867382)
--(axis cs:53,0.524751701912497)
--(axis cs:52,0.525485157464924)
--(axis cs:51,0.527092428803504)
--(axis cs:50,0.527354106394474)
--(axis cs:49,0.530035609189628)
--(axis cs:48,0.529194842589258)
--(axis cs:47,0.531676728118134)
--(axis cs:46,0.531806338237993)
--(axis cs:45,0.533606682712867)
--(axis cs:44,0.533116643990004)
--(axis cs:43,0.535956614724837)
--(axis cs:42,0.538331956906602)
--(axis cs:41,0.539041022738644)
--(axis cs:40,0.540292770931769)
--(axis cs:39,0.540558804804009)
--(axis cs:38,0.540947549173208)
--(axis cs:37,0.542973347809736)
--(axis cs:36,0.544264656399934)
--(axis cs:35,0.546706572649861)
--(axis cs:34,0.546913855164715)
--(axis cs:33,0.549711041358483)
--(axis cs:32,0.551619905883838)
--(axis cs:31,0.553709202159745)
--(axis cs:30,0.556035773569213)
--(axis cs:29,0.558200603171389)
--(axis cs:28,0.561068270148021)
--(axis cs:27,0.56335188324194)
--(axis cs:26,0.565816816539811)
--(axis cs:25,0.56851154722504)
--(axis cs:24,0.571229712968219)
--(axis cs:23,0.573965158063786)
--(axis cs:22,0.576875587938847)
--(axis cs:21,0.579988757878037)
--(axis cs:20,0.583164477688368)
--(axis cs:19,0.585975005736079)
--(axis cs:18,0.58911311780206)
--(axis cs:17,0.592293210289928)
--(axis cs:16,0.595730137233107)
--(axis cs:15,0.598804503907826)
--(axis cs:14,0.602160456779275)
--(axis cs:13,0.60538318841312)
--(axis cs:12,0.609444175014892)
--(axis cs:11,0.612819822160086)
--(axis cs:10,0.617347959227843)
--(axis cs:9,0.62248750791039)
--(axis cs:8,0.628747553162058)
--(axis cs:7,0.63709784622247)
--(axis cs:6,0.647166074782342)
--(axis cs:5,0.660167809505849)
--(axis cs:4,0.679459096779584)
--(axis cs:3,0.722972041275674)
--(axis cs:2,0.839299920296849)
--(axis cs:1,2.29666381820382)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.15]
(axis cs:1,0.975289114336436)
--(axis cs:1,0.941851280112798)
--(axis cs:2,0.726881510371046)
--(axis cs:3,0.67116063356143)
--(axis cs:4,0.646998532793245)
--(axis cs:5,0.634954798774465)
--(axis cs:6,0.622168595671185)
--(axis cs:7,0.613434669572987)
--(axis cs:8,0.610812970847325)
--(axis cs:9,0.604046716947525)
--(axis cs:10,0.600476369179569)
--(axis cs:11,0.596343252953748)
--(axis cs:12,0.592485632978275)
--(axis cs:13,0.588899656508648)
--(axis cs:14,0.586139062482304)
--(axis cs:15,0.582598749820194)
--(axis cs:16,0.580089153650775)
--(axis cs:17,0.5754561895211)
--(axis cs:18,0.575428719116786)
--(axis cs:19,0.568897743848926)
--(axis cs:20,0.5655514410334)
--(axis cs:21,0.563188887794503)
--(axis cs:22,0.563692046406319)
--(axis cs:23,0.559345813238708)
--(axis cs:24,0.556551631327458)
--(axis cs:25,0.556382900185191)
--(axis cs:26,0.553744178212878)
--(axis cs:27,0.548050007864743)
--(axis cs:28,0.546571628286319)
--(axis cs:29,0.544357833390372)
--(axis cs:30,0.54048639604602)
--(axis cs:31,0.541589845756906)
--(axis cs:32,0.540690025530328)
--(axis cs:33,0.541445070601301)
--(axis cs:34,0.540554120491137)
--(axis cs:35,0.534383083978414)
--(axis cs:36,0.535476958700396)
--(axis cs:37,0.532171740762601)
--(axis cs:38,0.530318190495554)
--(axis cs:39,0.529794642744078)
--(axis cs:40,0.528269176467146)
--(axis cs:41,0.534490993147045)
--(axis cs:42,0.524532754783198)
--(axis cs:43,0.529087354811122)
--(axis cs:44,0.522522822953121)
--(axis cs:45,0.524331140416153)
--(axis cs:46,0.523434493218823)
--(axis cs:47,0.523516405460785)
--(axis cs:48,0.52722195204112)
--(axis cs:49,0.525049207626655)
--(axis cs:50,0.528199841607874)
--(axis cs:51,0.531660492948383)
--(axis cs:52,0.523718041780607)
--(axis cs:53,0.52457487569374)
--(axis cs:54,0.526426725907397)
--(axis cs:55,0.524318658601436)
--(axis cs:56,0.524202844760618)
--(axis cs:57,0.52303259345134)
--(axis cs:58,0.519795270839449)
--(axis cs:59,0.519800374421501)
--(axis cs:60,0.526782932691595)
--(axis cs:61,0.523302727832962)
--(axis cs:62,0.518340420503114)
--(axis cs:63,0.511400994873991)
--(axis cs:64,0.513966669887885)
--(axis cs:65,0.511259253690668)
--(axis cs:66,0.510955478861829)
--(axis cs:67,0.514182573231425)
--(axis cs:68,0.507311511981545)
--(axis cs:69,0.508596370016566)
--(axis cs:70,0.505822539126939)
--(axis cs:71,0.509988315652781)
--(axis cs:72,0.511331753246327)
--(axis cs:73,0.50443901866131)
--(axis cs:74,0.506552158060952)
--(axis cs:75,0.504853139142862)
--(axis cs:76,0.506491683921274)
--(axis cs:77,0.500731097768193)
--(axis cs:78,0.507827986229697)
--(axis cs:79,0.500953845789076)
--(axis cs:80,0.500245099959298)
--(axis cs:81,0.50381571422364)
--(axis cs:82,0.50228838360516)
--(axis cs:83,0.498320445199616)
--(axis cs:84,0.498903216096224)
--(axis cs:85,0.503520442820743)
--(axis cs:86,0.496395850432475)
--(axis cs:87,0.498705477323008)
--(axis cs:88,0.50168711085426)
--(axis cs:89,0.494184493612577)
--(axis cs:90,0.50075125700534)
--(axis cs:91,0.498852604247755)
--(axis cs:92,0.497991313327564)
--(axis cs:93,0.494388117380725)
--(axis cs:94,0.490481365219592)
--(axis cs:95,0.489351530802368)
--(axis cs:96,0.490350090466866)
--(axis cs:97,0.491703600585923)
--(axis cs:98,0.498311734563634)
--(axis cs:99,0.486661927238858)
--(axis cs:100,0.494780563154185)
--(axis cs:101,0.496716832681536)
--(axis cs:102,0.497995377142639)
--(axis cs:103,0.50183070312667)
--(axis cs:104,0.504255476582331)
--(axis cs:105,0.502561771280756)
--(axis cs:106,0.502349070736851)
--(axis cs:107,0.499743737662598)
--(axis cs:108,0.4959312009599)
--(axis cs:109,0.499065331437969)
--(axis cs:110,0.492431781485674)
--(axis cs:111,0.499919362978951)
--(axis cs:112,0.49559226526211)
--(axis cs:113,0.496459941725803)
--(axis cs:114,0.495634380976604)
--(axis cs:115,0.493233797243595)
--(axis cs:116,0.497032331105063)
--(axis cs:117,0.497301482915825)
--(axis cs:118,0.494912972943851)
--(axis cs:119,0.49287858332034)
--(axis cs:120,0.49860861379697)
--(axis cs:121,0.497619464798788)
--(axis cs:122,0.495390163899406)
--(axis cs:123,0.492268376403291)
--(axis cs:124,0.492445691220703)
--(axis cs:125,0.503910612655634)
--(axis cs:126,0.501854201179782)
--(axis cs:127,0.497417478425149)
--(axis cs:128,0.49012420488155)
--(axis cs:129,0.501915161571746)
--(axis cs:130,0.494992583338884)
--(axis cs:131,0.50043710762939)
--(axis cs:132,0.492489282013718)
--(axis cs:133,0.501982655290725)
--(axis cs:134,0.497584429553202)
--(axis cs:135,0.495865428438398)
--(axis cs:136,0.493330970876136)
--(axis cs:137,0.508367201203283)
--(axis cs:138,0.503617642356958)
--(axis cs:139,0.490683285939419)
--(axis cs:140,0.494360419101807)
--(axis cs:141,0.493645184277873)
--(axis cs:142,0.500232050747148)
--(axis cs:143,0.494076856894774)
--(axis cs:144,0.489033873678924)
--(axis cs:145,0.493077098568163)
--(axis cs:146,0.495281631932013)
--(axis cs:147,0.496537946663377)
--(axis cs:148,0.490356412255783)
--(axis cs:149,0.492417752467659)
--(axis cs:150,0.494226426922586)
--(axis cs:151,0.491508605618244)
--(axis cs:152,0.489004183019848)
--(axis cs:153,0.50714088600601)
--(axis cs:154,0.500151544430366)
--(axis cs:155,0.502404610822799)
--(axis cs:156,0.496053332337369)
--(axis cs:157,0.494100854447961)
--(axis cs:158,0.496762596994452)
--(axis cs:159,0.492331200966222)
--(axis cs:160,0.491279836149491)
--(axis cs:161,0.492497677601595)
--(axis cs:162,0.500582293938503)
--(axis cs:163,0.498223805834148)
--(axis cs:164,0.491837370876081)
--(axis cs:165,0.49534674625656)
--(axis cs:166,0.488862039552232)
--(axis cs:167,0.493793444007135)
--(axis cs:168,0.492317710897907)
--(axis cs:169,0.491331273201164)
--(axis cs:170,0.498390594625352)
--(axis cs:171,0.492597593543838)
--(axis cs:172,0.495996272112277)
--(axis cs:173,0.492067681187941)
--(axis cs:174,0.49363123043516)
--(axis cs:175,0.498993844104115)
--(axis cs:176,0.49152434111354)
--(axis cs:177,0.487186071448155)
--(axis cs:178,0.490443505587063)
--(axis cs:179,0.493834736128715)
--(axis cs:180,0.489937092333495)
--(axis cs:181,0.492596504207214)
--(axis cs:182,0.490482354414673)
--(axis cs:183,0.488472790763992)
--(axis cs:184,0.489999082743688)
--(axis cs:185,0.493283234271661)
--(axis cs:186,0.493240976662316)
--(axis cs:187,0.489285657985862)
--(axis cs:188,0.491648428620723)
--(axis cs:189,0.492253824342199)
--(axis cs:190,0.488089673370331)
--(axis cs:191,0.4891349484839)
--(axis cs:192,0.490300722718606)
--(axis cs:193,0.48524040285251)
--(axis cs:194,0.48537833661444)
--(axis cs:195,0.491823644370149)
--(axis cs:196,0.486265645616323)
--(axis cs:197,0.4986041109357)
--(axis cs:198,0.494956024941131)
--(axis cs:199,0.491917752483269)
--(axis cs:200,0.488467758573691)
--(axis cs:201,0.489222065857169)
--(axis cs:202,0.493533949690668)
--(axis cs:203,0.487989789112356)
--(axis cs:204,0.488229085263569)
--(axis cs:205,0.4986450167774)
--(axis cs:206,0.49685987171569)
--(axis cs:207,0.499210405958821)
--(axis cs:208,0.490420327334186)
--(axis cs:209,0.502263804614653)
--(axis cs:210,0.492840230726826)
--(axis cs:211,0.491524787552964)
--(axis cs:212,0.491886569626061)
--(axis cs:213,0.494717591150885)
--(axis cs:214,0.490208267313776)
--(axis cs:215,0.489939346863422)
--(axis cs:216,0.499597885205302)
--(axis cs:217,0.490390549898844)
--(axis cs:218,0.489727122269595)
--(axis cs:219,0.486524664128605)
--(axis cs:220,0.497730291431649)
--(axis cs:221,0.487065908481513)
--(axis cs:222,0.497535349851775)
--(axis cs:223,0.489957478215142)
--(axis cs:224,0.499579678419845)
--(axis cs:225,0.498656385471035)
--(axis cs:226,0.489501672398099)
--(axis cs:227,0.497604482786329)
--(axis cs:228,0.498440021842709)
--(axis cs:229,0.490590882481354)
--(axis cs:230,0.489430807710424)
--(axis cs:231,0.493399359976775)
--(axis cs:232,0.492999037887826)
--(axis cs:233,0.484806581209286)
--(axis cs:234,0.485404901326532)
--(axis cs:235,0.495471298205577)
--(axis cs:236,0.484210336297729)
--(axis cs:237,0.493648668401433)
--(axis cs:238,0.488944812601612)
--(axis cs:239,0.484184514051245)
--(axis cs:240,0.481935646781409)
--(axis cs:241,0.483719648793717)
--(axis cs:242,0.482525890694627)
--(axis cs:243,0.493698142012633)
--(axis cs:244,0.484224925488569)
--(axis cs:245,0.482168164925187)
--(axis cs:246,0.492049481207099)
--(axis cs:247,0.494906484776439)
--(axis cs:248,0.496397445081926)
--(axis cs:249,0.486478695556938)
--(axis cs:250,0.489673079839609)
--(axis cs:251,0.500315737789903)
--(axis cs:252,0.491926167749433)
--(axis cs:253,0.485043928592129)
--(axis cs:254,0.485993301639573)
--(axis cs:255,0.485325270646543)
--(axis cs:256,0.492398754068705)
--(axis cs:257,0.490323058140329)
--(axis cs:258,0.50392495364818)
--(axis cs:259,0.495498384859022)
--(axis cs:260,0.490333129855353)
--(axis cs:261,0.485289105512311)
--(axis cs:262,0.488861329536893)
--(axis cs:263,0.491591492358257)
--(axis cs:264,0.486003628575574)
--(axis cs:265,0.49307515965349)
--(axis cs:266,0.48146720043319)
--(axis cs:267,0.489483421062501)
--(axis cs:268,0.483432537665714)
--(axis cs:269,0.496387982951939)
--(axis cs:270,0.49070471910267)
--(axis cs:271,0.488750240912232)
--(axis cs:272,0.486758573890027)
--(axis cs:273,0.500909731437647)
--(axis cs:274,0.491620183873162)
--(axis cs:275,0.489285257539985)
--(axis cs:276,0.494006149375542)
--(axis cs:277,0.484840927209123)
--(axis cs:278,0.49239639128396)
--(axis cs:279,0.482826493700239)
--(axis cs:280,0.488169540999319)
--(axis cs:281,0.491007501180063)
--(axis cs:282,0.495102108519872)
--(axis cs:283,0.481860616331174)
--(axis cs:284,0.487881802310575)
--(axis cs:285,0.488564707766909)
--(axis cs:286,0.479135155768755)
--(axis cs:287,0.486119997203408)
--(axis cs:288,0.479505143147567)
--(axis cs:289,0.487965185520808)
--(axis cs:290,0.483881429240514)
--(axis cs:291,0.486491368695287)
--(axis cs:292,0.484826960451468)
--(axis cs:293,0.487386280983094)
--(axis cs:294,0.485402110408546)
--(axis cs:295,0.488803984604732)
--(axis cs:296,0.481240354250607)
--(axis cs:297,0.483836759914733)
--(axis cs:298,0.487732019388807)
--(axis cs:299,0.487750259362734)
--(axis cs:300,0.489775848208575)
--(axis cs:301,0.486533984622993)
--(axis cs:302,0.479883084913267)
--(axis cs:303,0.476378236813035)
--(axis cs:304,0.478464653361951)
--(axis cs:305,0.486251374593162)
--(axis cs:306,0.476445298285097)
--(axis cs:307,0.484546242554377)
--(axis cs:308,0.484371360104791)
--(axis cs:309,0.481214376405765)
--(axis cs:310,0.490200446553892)
--(axis cs:311,0.482145421112354)
--(axis cs:312,0.489003472043274)
--(axis cs:313,0.481749854284811)
--(axis cs:314,0.481216808818668)
--(axis cs:315,0.482424414446059)
--(axis cs:316,0.485319347050805)
--(axis cs:317,0.476666716681308)
--(axis cs:318,0.483366224614892)
--(axis cs:319,0.485546894687055)
--(axis cs:320,0.485353254551847)
--(axis cs:321,0.480845433375814)
--(axis cs:322,0.484685455479772)
--(axis cs:323,0.487700440773643)
--(axis cs:324,0.483022560547918)
--(axis cs:325,0.48647353000792)
--(axis cs:326,0.487259893759306)
--(axis cs:327,0.483690943202183)
--(axis cs:328,0.479107573191766)
--(axis cs:329,0.480013251781001)
--(axis cs:330,0.482105014044737)
--(axis cs:331,0.482708621189352)
--(axis cs:332,0.481543228255838)
--(axis cs:333,0.482952414766768)
--(axis cs:334,0.492610968023548)
--(axis cs:335,0.485848670675641)
--(axis cs:336,0.486574522152714)
--(axis cs:337,0.490587838304375)
--(axis cs:338,0.483080862144463)
--(axis cs:339,0.483620027143215)
--(axis cs:340,0.485013656601835)
--(axis cs:341,0.482765892206297)
--(axis cs:341,0.50065459901227)
--(axis cs:341,0.50065459901227)
--(axis cs:340,0.508475713148188)
--(axis cs:339,0.511400049489285)
--(axis cs:338,0.504717322011955)
--(axis cs:337,0.526830665456917)
--(axis cs:336,0.510654875144191)
--(axis cs:335,0.5004018341757)
--(axis cs:334,0.504060112565746)
--(axis cs:333,0.504185692652246)
--(axis cs:332,0.505412935984999)
--(axis cs:331,0.521451306178812)
--(axis cs:330,0.496756288092638)
--(axis cs:329,0.501422792196737)
--(axis cs:328,0.519183502037879)
--(axis cs:327,0.509729225555256)
--(axis cs:326,0.505263329402391)
--(axis cs:325,0.501241982506195)
--(axis cs:324,0.505714039135844)
--(axis cs:323,0.506541601529442)
--(axis cs:322,0.507551173648684)
--(axis cs:321,0.50161119113209)
--(axis cs:320,0.501465774302524)
--(axis cs:319,0.499022639972331)
--(axis cs:318,0.507315244825568)
--(axis cs:317,0.519368814481908)
--(axis cs:316,0.518097042176108)
--(axis cs:315,0.504030191610154)
--(axis cs:314,0.509721392728001)
--(axis cs:313,0.503621109527063)
--(axis cs:312,0.515172876404526)
--(axis cs:311,0.501014582907383)
--(axis cs:310,0.503441540889078)
--(axis cs:309,0.499254895134877)
--(axis cs:308,0.503233555990942)
--(axis cs:307,0.514828027884771)
--(axis cs:306,0.496762011557012)
--(axis cs:305,0.495173657426453)
--(axis cs:304,0.509332264195765)
--(axis cs:303,0.499273742633376)
--(axis cs:302,0.512633715847956)
--(axis cs:301,0.500757440843545)
--(axis cs:300,0.511128875793309)
--(axis cs:299,0.509116577781164)
--(axis cs:298,0.503118399417269)
--(axis cs:297,0.508714656243943)
--(axis cs:296,0.498812414933506)
--(axis cs:295,0.512638090170964)
--(axis cs:294,0.506341022063492)
--(axis cs:293,0.510544826895591)
--(axis cs:292,0.50301054786934)
--(axis cs:291,0.504274858550043)
--(axis cs:290,0.515699669316004)
--(axis cs:289,0.504064287664731)
--(axis cs:288,0.504023947733781)
--(axis cs:287,0.507441672980727)
--(axis cs:286,0.503135040311452)
--(axis cs:285,0.511835209597211)
--(axis cs:284,0.508072815547358)
--(axis cs:283,0.508944070811199)
--(axis cs:282,0.509075074392955)
--(axis cs:281,0.510588666503539)
--(axis cs:280,0.5149505982419)
--(axis cs:279,0.497885577360895)
--(axis cs:278,0.507650770891218)
--(axis cs:277,0.50483505657746)
--(axis cs:276,0.50464110831012)
--(axis cs:275,0.506141427078011)
--(axis cs:274,0.510089739274993)
--(axis cs:273,0.513116999815023)
--(axis cs:272,0.504624770044986)
--(axis cs:271,0.509338327536789)
--(axis cs:270,0.503558661663245)
--(axis cs:269,0.504333307755649)
--(axis cs:268,0.50297189618076)
--(axis cs:267,0.511806646967856)
--(axis cs:266,0.503170104707305)
--(axis cs:265,0.499526622430021)
--(axis cs:264,0.506656148827304)
--(axis cs:263,0.509470096167515)
--(axis cs:262,0.515264608282587)
--(axis cs:261,0.50426702823479)
--(axis cs:260,0.504402587918084)
--(axis cs:259,0.508467872117105)
--(axis cs:258,0.520126831820875)
--(axis cs:257,0.508413889634558)
--(axis cs:256,0.513883754304556)
--(axis cs:255,0.505982479697734)
--(axis cs:254,0.501793870558722)
--(axis cs:253,0.50544992032774)
--(axis cs:252,0.503880734897585)
--(axis cs:251,0.524282741481032)
--(axis cs:250,0.504981098779776)
--(axis cs:249,0.512387132361115)
--(axis cs:248,0.504348760367179)
--(axis cs:247,0.507335737651883)
--(axis cs:246,0.524675224489007)
--(axis cs:245,0.5022955416874)
--(axis cs:244,0.507577841430567)
--(axis cs:243,0.514572702804529)
--(axis cs:242,0.506909305228225)
--(axis cs:241,0.515884323045234)
--(axis cs:240,0.515075627317941)
--(axis cs:239,0.517502520913316)
--(axis cs:238,0.502268002444698)
--(axis cs:237,0.502255494124698)
--(axis cs:236,0.502671754270814)
--(axis cs:235,0.507474735868253)
--(axis cs:234,0.512968934952384)
--(axis cs:233,0.509933428098576)
--(axis cs:232,0.515949049804434)
--(axis cs:231,0.512184790575975)
--(axis cs:230,0.501152671694025)
--(axis cs:229,0.536759483634216)
--(axis cs:228,0.52203257921339)
--(axis cs:227,0.507130122764437)
--(axis cs:226,0.505965558279505)
--(axis cs:225,0.50934103793938)
--(axis cs:224,0.52108397042392)
--(axis cs:223,0.519222203324394)
--(axis cs:222,0.50885879802115)
--(axis cs:221,0.506872701476182)
--(axis cs:220,0.519652822071807)
--(axis cs:219,0.512043572699245)
--(axis cs:218,0.49927038184551)
--(axis cs:217,0.508420188426275)
--(axis cs:216,0.507033146427122)
--(axis cs:215,0.521248877094593)
--(axis cs:214,0.504569397228423)
--(axis cs:213,0.513541720167512)
--(axis cs:212,0.50651367151049)
--(axis cs:211,0.514114452592719)
--(axis cs:210,0.509275018906963)
--(axis cs:209,0.520592728912721)
--(axis cs:208,0.513859822602491)
--(axis cs:207,0.504323806749653)
--(axis cs:206,0.504197559386109)
--(axis cs:205,0.506066506874677)
--(axis cs:204,0.507447327914875)
--(axis cs:203,0.511039579049799)
--(axis cs:202,0.520329479736478)
--(axis cs:201,0.506747244545701)
--(axis cs:200,0.519237304054102)
--(axis cs:199,0.521265126010994)
--(axis cs:198,0.513239956442193)
--(axis cs:197,0.515456013819206)
--(axis cs:196,0.503786845810145)
--(axis cs:195,0.514100058942725)
--(axis cs:194,0.510313141637971)
--(axis cs:193,0.533220049704101)
--(axis cs:192,0.517971075772872)
--(axis cs:191,0.508650768765017)
--(axis cs:190,0.511836178451569)
--(axis cs:189,0.508841858040385)
--(axis cs:188,0.511519036708447)
--(axis cs:187,0.516667698637788)
--(axis cs:186,0.516615083484969)
--(axis cs:185,0.518994547691688)
--(axis cs:184,0.519359442532496)
--(axis cs:183,0.513432769729477)
--(axis cs:182,0.52213511441925)
--(axis cs:181,0.52137872863237)
--(axis cs:180,0.533379872173608)
--(axis cs:179,0.51565135798845)
--(axis cs:178,0.526427291093387)
--(axis cs:177,0.50907449705141)
--(axis cs:176,0.537783039205101)
--(axis cs:175,0.532777934956248)
--(axis cs:174,0.521612240233632)
--(axis cs:173,0.520358918672251)
--(axis cs:172,0.553709888909909)
--(axis cs:171,0.526330978991677)
--(axis cs:170,0.522230585909011)
--(axis cs:169,0.523193603870216)
--(axis cs:168,0.52996444247009)
--(axis cs:167,0.522347374588751)
--(axis cs:166,0.519690332903365)
--(axis cs:165,0.534334146568567)
--(axis cs:164,0.51659984540581)
--(axis cs:163,0.515409311245586)
--(axis cs:162,0.528954936791554)
--(axis cs:161,0.517898221813422)
--(axis cs:160,0.518932734279357)
--(axis cs:159,0.52276285575928)
--(axis cs:158,0.52151464578528)
--(axis cs:157,0.513653292604804)
--(axis cs:156,0.529427012554179)
--(axis cs:155,0.528382737924455)
--(axis cs:154,0.535112962505707)
--(axis cs:153,0.531398374619829)
--(axis cs:152,0.524432194028644)
--(axis cs:151,0.530263257484669)
--(axis cs:150,0.526808275736067)
--(axis cs:149,0.51965957907531)
--(axis cs:148,0.551297876512986)
--(axis cs:147,0.519317753114226)
--(axis cs:146,0.535293583884485)
--(axis cs:145,0.524479926387587)
--(axis cs:144,0.548475224970101)
--(axis cs:143,0.539600899891573)
--(axis cs:142,0.535524596839674)
--(axis cs:141,0.53458229398789)
--(axis cs:140,0.519885284714607)
--(axis cs:139,0.557630003941334)
--(axis cs:138,0.536146300003919)
--(axis cs:137,0.542602488881174)
--(axis cs:136,0.530677780039392)
--(axis cs:135,0.531235373029497)
--(axis cs:134,0.525183725187131)
--(axis cs:133,0.525945399042009)
--(axis cs:132,0.540210913894828)
--(axis cs:131,0.551298904471783)
--(axis cs:130,0.542274326737257)
--(axis cs:129,0.548335234560723)
--(axis cs:128,0.533983653657078)
--(axis cs:127,0.526328266995307)
--(axis cs:126,0.538580889481267)
--(axis cs:125,0.541596907781606)
--(axis cs:124,0.604561657912789)
--(axis cs:123,0.549659661597769)
--(axis cs:122,0.562837196349159)
--(axis cs:121,0.546669379071375)
--(axis cs:120,0.541321506313542)
--(axis cs:119,0.559209125987331)
--(axis cs:118,0.539258623225621)
--(axis cs:117,0.529157838463837)
--(axis cs:116,0.543794898513963)
--(axis cs:115,0.544070186921596)
--(axis cs:114,0.546979617078854)
--(axis cs:113,0.568445716638493)
--(axis cs:112,0.534684957132833)
--(axis cs:111,0.538659639043792)
--(axis cs:110,0.541103758618239)
--(axis cs:109,0.533150830051518)
--(axis cs:108,0.545097119829437)
--(axis cs:107,0.540394954001144)
--(axis cs:106,0.53076220350555)
--(axis cs:105,0.538204765908728)
--(axis cs:104,0.527014058839994)
--(axis cs:103,0.531050586593866)
--(axis cs:102,0.527027114670067)
--(axis cs:101,0.521579468683363)
--(axis cs:100,0.527186892590558)
--(axis cs:99,0.547157330974185)
--(axis cs:98,0.529242568844035)
--(axis cs:97,0.523594840466514)
--(axis cs:96,0.545022405184379)
--(axis cs:95,0.548845226633431)
--(axis cs:94,0.528698783620359)
--(axis cs:93,0.545296640209568)
--(axis cs:92,0.54836087943195)
--(axis cs:91,0.521927839897447)
--(axis cs:90,0.533048331674928)
--(axis cs:89,0.543023884702395)
--(axis cs:88,0.534148900317081)
--(axis cs:87,0.534590958748388)
--(axis cs:86,0.528646728145521)
--(axis cs:85,0.528740183733746)
--(axis cs:84,0.528787462738691)
--(axis cs:83,0.532252177814834)
--(axis cs:82,0.539608168242298)
--(axis cs:81,0.524938430683358)
--(axis cs:80,0.541679853501396)
--(axis cs:79,0.530721880386232)
--(axis cs:78,0.541731577168664)
--(axis cs:77,0.545682830502147)
--(axis cs:76,0.534797228375021)
--(axis cs:75,0.551675280113348)
--(axis cs:74,0.544446946915702)
--(axis cs:73,0.546554572885703)
--(axis cs:72,0.539878888614635)
--(axis cs:71,0.538006894041128)
--(axis cs:70,0.537975669109755)
--(axis cs:69,0.538481077159414)
--(axis cs:68,0.551952343237343)
--(axis cs:67,0.551047319499288)
--(axis cs:66,0.544085268065432)
--(axis cs:65,0.546922270586066)
--(axis cs:64,0.553965488820688)
--(axis cs:63,0.55317721047307)
--(axis cs:62,0.547647851925398)
--(axis cs:61,0.559580212936234)
--(axis cs:60,0.551316258497217)
--(axis cs:59,0.556087633457756)
--(axis cs:58,0.559312311729673)
--(axis cs:57,0.566009056843918)
--(axis cs:56,0.555097231008806)
--(axis cs:55,0.564917511452046)
--(axis cs:54,0.55662099190228)
--(axis cs:53,0.560613691944658)
--(axis cs:52,0.547760265466555)
--(axis cs:51,0.553223018118054)
--(axis cs:50,0.560398558746512)
--(axis cs:49,0.553854616464302)
--(axis cs:48,0.547396983543902)
--(axis cs:47,0.550735663535645)
--(axis cs:46,0.545640286530094)
--(axis cs:45,0.546572727066986)
--(axis cs:44,0.545321031474216)
--(axis cs:43,0.545564989177297)
--(axis cs:42,0.548364590044454)
--(axis cs:41,0.548800805682988)
--(axis cs:40,0.540607030407701)
--(axis cs:39,0.543196877422319)
--(axis cs:38,0.537581602890905)
--(axis cs:37,0.539249971874347)
--(axis cs:36,0.540848696283125)
--(axis cs:35,0.544846181473017)
--(axis cs:34,0.554444805433164)
--(axis cs:33,0.546711242102786)
--(axis cs:32,0.551382342137824)
--(axis cs:31,0.555047552247625)
--(axis cs:30,0.555177956132554)
--(axis cs:29,0.561326596016748)
--(axis cs:28,0.564255609081311)
--(axis cs:27,0.564123460009784)
--(axis cs:26,0.568633753858807)
--(axis cs:25,0.572959238582051)
--(axis cs:24,0.579541716937236)
--(axis cs:23,0.579809068000229)
--(axis cs:22,0.582623796460578)
--(axis cs:21,0.589643381874076)
--(axis cs:20,0.589526374022447)
--(axis cs:19,0.59112153467738)
--(axis cs:18,0.593783950017354)
--(axis cs:17,0.596692395798419)
--(axis cs:16,0.599018869992719)
--(axis cs:15,0.599243726309338)
--(axis cs:14,0.603718807858043)
--(axis cs:13,0.607953325535572)
--(axis cs:12,0.610460791505978)
--(axis cs:11,0.613173331919451)
--(axis cs:10,0.618016108952679)
--(axis cs:9,0.620682463388473)
--(axis cs:8,0.628802171498104)
--(axis cs:7,0.632789912622295)
--(axis cs:6,0.639864121795169)
--(axis cs:5,0.647595863981501)
--(axis cs:4,0.666826180436888)
--(axis cs:3,0.69652525067586)
--(axis cs:2,0.747827583199663)
--(axis cs:1,0.975289114336436)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.15]
(axis cs:1,2.27890500205936)
--(axis cs:1,2.25458696704923)
--(axis cs:2,0.712658444308942)
--(axis cs:3,0.658419619363002)
--(axis cs:4,0.645346496864529)
--(axis cs:5,0.639667103054835)
--(axis cs:6,0.636226792549788)
--(axis cs:7,0.633805873833487)
--(axis cs:8,0.631873154419855)
--(axis cs:9,0.630199202395607)
--(axis cs:10,0.628689848065296)
--(axis cs:11,0.627501373971584)
--(axis cs:12,0.62642910867241)
--(axis cs:13,0.625465164327496)
--(axis cs:14,0.624557122243312)
--(axis cs:15,0.623781703585295)
--(axis cs:16,0.623061067276429)
--(axis cs:17,0.622362023472118)
--(axis cs:18,0.621767563877027)
--(axis cs:19,0.621282776135972)
--(axis cs:20,0.620677076692256)
--(axis cs:21,0.620005893398665)
--(axis cs:22,0.619472137610329)
--(axis cs:23,0.618957798362772)
--(axis cs:24,0.618488582408756)
--(axis cs:25,0.61802029589996)
--(axis cs:26,0.617602624294289)
--(axis cs:27,0.617228523940682)
--(axis cs:28,0.616866360045429)
--(axis cs:29,0.616541118788024)
--(axis cs:30,0.616358855448508)
--(axis cs:31,0.616078300401233)
--(axis cs:32,0.615655386641082)
--(axis cs:33,0.61524412541666)
--(axis cs:34,0.614892758438687)
--(axis cs:35,0.614571638218593)
--(axis cs:36,0.614312611545558)
--(axis cs:37,0.614063982006416)
--(axis cs:38,0.613871296974272)
--(axis cs:39,0.613581334686034)
--(axis cs:40,0.61336320668143)
--(axis cs:41,0.613092975397305)
--(axis cs:42,0.612929400948726)
--(axis cs:43,0.612646677092023)
--(axis cs:44,0.6123953332554)
--(axis cs:45,0.612166529857148)
--(axis cs:46,0.611985837645814)
--(axis cs:47,0.611730098868801)
--(axis cs:48,0.61154475477488)
--(axis cs:49,0.611298512151721)
--(axis cs:50,0.611097773424042)
--(axis cs:51,0.61095454138281)
--(axis cs:52,0.610749945965863)
--(axis cs:53,0.61055245085573)
--(axis cs:54,0.610329296197977)
--(axis cs:55,0.610143642180594)
--(axis cs:56,0.609974930005589)
--(axis cs:57,0.609819748048872)
--(axis cs:58,0.609648481018567)
--(axis cs:59,0.609516370299507)
--(axis cs:60,0.609399037827533)
--(axis cs:61,0.609187659412884)
--(axis cs:62,0.609105155329385)
--(axis cs:63,0.608850681101334)
--(axis cs:64,0.608826388329888)
--(axis cs:65,0.608589973565688)
--(axis cs:66,0.608472914159031)
--(axis cs:67,0.608359279895109)
--(axis cs:68,0.608194313822991)
--(axis cs:69,0.60811663410173)
--(axis cs:70,0.607998676120171)
--(axis cs:71,0.607964752237309)
--(axis cs:72,0.607843659347511)
--(axis cs:73,0.607715288343296)
--(axis cs:74,0.607542094381919)
--(axis cs:75,0.607539358212991)
--(axis cs:76,0.607358724302116)
--(axis cs:77,0.607291655606165)
--(axis cs:78,0.607163257166193)
--(axis cs:79,0.607026027809711)
--(axis cs:80,0.606851870998245)
--(axis cs:81,0.606777491881677)
--(axis cs:82,0.606697468009519)
--(axis cs:83,0.606590084230046)
--(axis cs:84,0.60653937795334)
--(axis cs:85,0.606522764354507)
--(axis cs:86,0.606469709546549)
--(axis cs:87,0.606291368455863)
--(axis cs:88,0.606180078594469)
--(axis cs:89,0.606105647325176)
--(axis cs:90,0.606006648218792)
--(axis cs:91,0.606008467564831)
--(axis cs:92,0.605903829204621)
--(axis cs:93,0.605855831013457)
--(axis cs:94,0.605711417182003)
--(axis cs:95,0.6056895390785)
--(axis cs:96,0.605489804845519)
--(axis cs:97,0.605455157963247)
--(axis cs:98,0.605400415683931)
--(axis cs:99,0.605286058891932)
--(axis cs:100,0.605304334287714)
--(axis cs:101,0.605212837046656)
--(axis cs:102,0.60509014300078)
--(axis cs:103,0.605037527889535)
--(axis cs:104,0.604932011694476)
--(axis cs:105,0.604956001955147)
--(axis cs:106,0.604800956872216)
--(axis cs:107,0.604722859783104)
--(axis cs:108,0.604628447739456)
--(axis cs:109,0.604651952609878)
--(axis cs:110,0.604595991221995)
--(axis cs:111,0.604562902567666)
--(axis cs:112,0.604473976527831)
--(axis cs:113,0.604457914329814)
--(axis cs:114,0.604317021703824)
--(axis cs:115,0.604303345161167)
--(axis cs:116,0.604190260043156)
--(axis cs:117,0.604121454175407)
--(axis cs:118,0.604072915843798)
--(axis cs:119,0.604039306043171)
--(axis cs:120,0.604052355685379)
--(axis cs:121,0.603886337259398)
--(axis cs:122,0.6038285044066)
--(axis cs:123,0.603826010772594)
--(axis cs:124,0.603767732635345)
--(axis cs:125,0.603650118302607)
--(axis cs:126,0.603615951504143)
--(axis cs:127,0.60358445859083)
--(axis cs:128,0.603462059573479)
--(axis cs:129,0.603422852224318)
--(axis cs:130,0.60337425605058)
--(axis cs:131,0.603316101833884)
--(axis cs:132,0.603292225094022)
--(axis cs:133,0.603173894166132)
--(axis cs:134,0.603172036812961)
--(axis cs:135,0.603126122366466)
--(axis cs:136,0.603118056754107)
--(axis cs:137,0.602936475523353)
--(axis cs:138,0.602983924570254)
--(axis cs:139,0.602824430683251)
--(axis cs:140,0.602870555049564)
--(axis cs:141,0.602769645392832)
--(axis cs:142,0.602789249215136)
--(axis cs:143,0.602704929538849)
--(axis cs:144,0.60270282331938)
--(axis cs:145,0.602550923582793)
--(axis cs:146,0.602520782453038)
--(axis cs:147,0.602477237798555)
--(axis cs:148,0.602406934148217)
--(axis cs:149,0.602456697383875)
--(axis cs:150,0.602302049766088)
--(axis cs:151,0.602197942583874)
--(axis cs:152,0.602122335037954)
--(axis cs:153,0.602050637451805)
--(axis cs:154,0.60199808355599)
--(axis cs:155,0.601985974531421)
--(axis cs:156,0.601914003236393)
--(axis cs:157,0.60186321909948)
--(axis cs:158,0.601865115956358)
--(axis cs:159,0.601841197139875)
--(axis cs:159,0.604424610011919)
--(axis cs:159,0.604424610011919)
--(axis cs:158,0.60450321118445)
--(axis cs:157,0.604488210124534)
--(axis cs:156,0.604546234266658)
--(axis cs:155,0.604564504403821)
--(axis cs:154,0.604604787862009)
--(axis cs:153,0.604714954646432)
--(axis cs:152,0.605006219544642)
--(axis cs:151,0.604856791646168)
--(axis cs:150,0.60476025425384)
--(axis cs:149,0.604524067482)
--(axis cs:148,0.60444192563877)
--(axis cs:147,0.604485764883177)
--(axis cs:146,0.604440730112575)
--(axis cs:145,0.604463219884157)
--(axis cs:144,0.60464769896036)
--(axis cs:143,0.604518217615005)
--(axis cs:142,0.604661885704984)
--(axis cs:141,0.604717162907186)
--(axis cs:140,0.60466188060603)
--(axis cs:139,0.60476051666439)
--(axis cs:138,0.604810026464292)
--(axis cs:137,0.60490924214518)
--(axis cs:136,0.604918038149839)
--(axis cs:135,0.604983375657521)
--(axis cs:134,0.60496622045213)
--(axis cs:133,0.605030881882528)
--(axis cs:132,0.605034978895007)
--(axis cs:131,0.605087455705102)
--(axis cs:130,0.605063276135928)
--(axis cs:129,0.605170307689698)
--(axis cs:128,0.605239103956871)
--(axis cs:127,0.605407009361898)
--(axis cs:126,0.605404216085044)
--(axis cs:125,0.605329547930456)
--(axis cs:124,0.605432172760163)
--(axis cs:123,0.605503773143879)
--(axis cs:122,0.605600908673615)
--(axis cs:121,0.605678288957491)
--(axis cs:120,0.605650553307388)
--(axis cs:119,0.605760192276455)
--(axis cs:118,0.605820370384382)
--(axis cs:117,0.605810426060265)
--(axis cs:116,0.605935782322872)
--(axis cs:115,0.606025442404065)
--(axis cs:114,0.606099444293872)
--(axis cs:113,0.606211364768697)
--(axis cs:112,0.606073083246568)
--(axis cs:111,0.606244689109046)
--(axis cs:110,0.606235829742818)
--(axis cs:109,0.606285875215669)
--(axis cs:108,0.606244679244187)
--(axis cs:107,0.606326935367653)
--(axis cs:106,0.606319827410469)
--(axis cs:105,0.606401025337104)
--(axis cs:104,0.606379328637555)
--(axis cs:103,0.606480849176124)
--(axis cs:102,0.606538830483259)
--(axis cs:101,0.60660669248673)
--(axis cs:100,0.606744732732702)
--(axis cs:99,0.606720003377279)
--(axis cs:98,0.606790838216597)
--(axis cs:97,0.606943788322001)
--(axis cs:96,0.60701374759131)
--(axis cs:95,0.607008354302619)
--(axis cs:94,0.607109500185932)
--(axis cs:93,0.607266507043107)
--(axis cs:92,0.60726240767282)
--(axis cs:91,0.607409867157688)
--(axis cs:90,0.607521210038502)
--(axis cs:89,0.607597955227237)
--(axis cs:88,0.607657038362242)
--(axis cs:87,0.607713654785181)
--(axis cs:86,0.607848565905112)
--(axis cs:85,0.607887659877976)
--(axis cs:84,0.608057787631224)
--(axis cs:83,0.608097918833156)
--(axis cs:82,0.608197601589633)
--(axis cs:81,0.608275440619163)
--(axis cs:80,0.608401064888138)
--(axis cs:79,0.608504486907391)
--(axis cs:78,0.608739995197012)
--(axis cs:77,0.608785135680303)
--(axis cs:76,0.608947246843514)
--(axis cs:75,0.609075514004187)
--(axis cs:74,0.60910699090136)
--(axis cs:73,0.609241535720959)
--(axis cs:72,0.609385289722466)
--(axis cs:71,0.609488727529537)
--(axis cs:70,0.609581999958626)
--(axis cs:69,0.609744541435379)
--(axis cs:68,0.609920121849769)
--(axis cs:67,0.610060480570513)
--(axis cs:66,0.610108643114834)
--(axis cs:65,0.610309455278764)
--(axis cs:64,0.610412220745658)
--(axis cs:63,0.610611624206054)
--(axis cs:62,0.610711350579581)
--(axis cs:61,0.610853526204563)
--(axis cs:60,0.611039949189145)
--(axis cs:59,0.611175936457466)
--(axis cs:58,0.611288323991275)
--(axis cs:57,0.611526719684512)
--(axis cs:56,0.611625155491314)
--(axis cs:55,0.611791361815301)
--(axis cs:54,0.612068627271567)
--(axis cs:53,0.612155029336455)
--(axis cs:52,0.612349464568042)
--(axis cs:51,0.612554323258379)
--(axis cs:50,0.612696061023818)
--(axis cs:49,0.612882990905759)
--(axis cs:48,0.613115731208015)
--(axis cs:47,0.613341212128208)
--(axis cs:46,0.613578999809935)
--(axis cs:45,0.613739872015487)
--(axis cs:44,0.614027453457247)
--(axis cs:43,0.614195547505908)
--(axis cs:42,0.614453765602863)
--(axis cs:41,0.614751173476978)
--(axis cs:40,0.614965676966489)
--(axis cs:39,0.61522802200342)
--(axis cs:38,0.615532586244493)
--(axis cs:37,0.615844424728051)
--(axis cs:36,0.6161865666256)
--(axis cs:35,0.61644896138506)
--(axis cs:34,0.616787992408176)
--(axis cs:33,0.617132003018475)
--(axis cs:32,0.617501115605774)
--(axis cs:31,0.617888884619214)
--(axis cs:30,0.618288180150247)
--(axis cs:29,0.618671177459458)
--(axis cs:28,0.61906059589291)
--(axis cs:27,0.619545503406883)
--(axis cs:26,0.619972429874412)
--(axis cs:25,0.620465874868778)
--(axis cs:24,0.620976296627194)
--(axis cs:23,0.621486981033285)
--(axis cs:22,0.622048565228569)
--(axis cs:21,0.622656923841097)
--(axis cs:20,0.623355395679799)
--(axis cs:19,0.623982528906295)
--(axis cs:18,0.624446855726321)
--(axis cs:17,0.625097149730397)
--(axis cs:16,0.625814342088271)
--(axis cs:15,0.626567192202898)
--(axis cs:14,0.627402499662968)
--(axis cs:13,0.628324856615192)
--(axis cs:12,0.629273297495574)
--(axis cs:11,0.630350286280033)
--(axis cs:10,0.631576068520626)
--(axis cs:9,0.632992527388405)
--(axis cs:8,0.634834087115332)
--(axis cs:7,0.63734894708555)
--(axis cs:6,0.640760462069811)
--(axis cs:5,0.645618191001103)
--(axis cs:4,0.653786476091175)
--(axis cs:3,0.671114136416264)
--(axis cs:2,0.733865758514697)
--(axis cs:1,2.27890500205936)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.15]
(axis cs:1,0.81965461044504)
--(axis cs:1,0.784140590141279)
--(axis cs:2,0.664941810728599)
--(axis cs:3,0.648762732105649)
--(axis cs:4,0.639715757893298)
--(axis cs:5,0.632268422934973)
--(axis cs:6,0.627790947672979)
--(axis cs:7,0.624907341245174)
--(axis cs:8,0.622460896529053)
--(axis cs:9,0.620423217679965)
--(axis cs:10,0.618639619432304)
--(axis cs:11,0.616860385379506)
--(axis cs:12,0.615053914289694)
--(axis cs:13,0.613936263029761)
--(axis cs:14,0.612780428175574)
--(axis cs:15,0.612401018893064)
--(axis cs:16,0.611634906770733)
--(axis cs:17,0.611373498676232)
--(axis cs:18,0.611903820050107)
--(axis cs:19,0.613431025535902)
--(axis cs:20,0.613700046460244)
--(axis cs:21,0.61314026636923)
--(axis cs:22,0.612978218588693)
--(axis cs:23,0.612084277292741)
--(axis cs:24,0.611690049328454)
--(axis cs:25,0.611139711492834)
--(axis cs:26,0.610511624514717)
--(axis cs:27,0.610266274614434)
--(axis cs:28,0.609560965728255)
--(axis cs:29,0.609038442129717)
--(axis cs:30,0.608758317931449)
--(axis cs:31,0.608986953177846)
--(axis cs:32,0.609225443046263)
--(axis cs:33,0.608733038591618)
--(axis cs:34,0.608371498033062)
--(axis cs:35,0.607838007398283)
--(axis cs:36,0.607667937636637)
--(axis cs:37,0.607159576820747)
--(axis cs:38,0.606842060756891)
--(axis cs:39,0.606645412111744)
--(axis cs:40,0.606259879652948)
--(axis cs:41,0.605739928696938)
--(axis cs:42,0.605432196526504)
--(axis cs:43,0.605021887397095)
--(axis cs:44,0.605089411152882)
--(axis cs:45,0.6045262767889)
--(axis cs:46,0.604067695121243)
--(axis cs:47,0.603774926808762)
--(axis cs:48,0.603918541714033)
--(axis cs:49,0.60349661510505)
--(axis cs:50,0.603316710761372)
--(axis cs:51,0.603034763276981)
--(axis cs:52,0.602573750225751)
--(axis cs:53,0.602394354259328)
--(axis cs:54,0.602600702617215)
--(axis cs:55,0.602170424749781)
--(axis cs:56,0.602243174544888)
--(axis cs:57,0.602132966658021)
--(axis cs:58,0.602317012508666)
--(axis cs:59,0.601799874362456)
--(axis cs:60,0.602293390917742)
--(axis cs:61,0.602082046642382)
--(axis cs:62,0.602289851831707)
--(axis cs:63,0.60223952045749)
--(axis cs:64,0.602533311898853)
--(axis cs:65,0.602193987154811)
--(axis cs:66,0.602228821685845)
--(axis cs:67,0.602384938621877)
--(axis cs:68,0.601978243178518)
--(axis cs:69,0.601752287069548)
--(axis cs:70,0.601721045598292)
--(axis cs:71,0.600662667878837)
--(axis cs:72,0.601322504163326)
--(axis cs:73,0.600929644368079)
--(axis cs:74,0.601339358261709)
--(axis cs:75,0.601107272871632)
--(axis cs:76,0.601186639398773)
--(axis cs:77,0.600986171083149)
--(axis cs:78,0.600971418413252)
--(axis cs:79,0.600847210095499)
--(axis cs:80,0.601025468169134)
--(axis cs:81,0.601152408199871)
--(axis cs:82,0.601164921270973)
--(axis cs:83,0.601667049644217)
--(axis cs:84,0.600997791371973)
--(axis cs:85,0.601528325522484)
--(axis cs:86,0.601164041976889)
--(axis cs:87,0.601609099415454)
--(axis cs:88,0.601020318867745)
--(axis cs:89,0.601909731565705)
--(axis cs:90,0.601377976499274)
--(axis cs:91,0.601422086928671)
--(axis cs:92,0.601279900805722)
--(axis cs:93,0.600942938414171)
--(axis cs:94,0.601027513098367)
--(axis cs:95,0.601655559764663)
--(axis cs:96,0.601573888445476)
--(axis cs:97,0.601339573965025)
--(axis cs:98,0.601287790438893)
--(axis cs:99,0.601648301979593)
--(axis cs:100,0.601404694636451)
--(axis cs:101,0.601089915711838)
--(axis cs:102,0.601423995076094)
--(axis cs:103,0.600821686357941)
--(axis cs:104,0.601308437052783)
--(axis cs:105,0.600869745829212)
--(axis cs:106,0.601295144755753)
--(axis cs:107,0.601012605848139)
--(axis cs:108,0.600697458646559)
--(axis cs:109,0.601037319775329)
--(axis cs:110,0.600635300429451)
--(axis cs:111,0.600828854318111)
--(axis cs:112,0.600746642804775)
--(axis cs:113,0.601078593703483)
--(axis cs:114,0.600944108906678)
--(axis cs:115,0.60125816320897)
--(axis cs:116,0.601027954627254)
--(axis cs:117,0.601505989775264)
--(axis cs:118,0.601347481134937)
--(axis cs:119,0.601334051957292)
--(axis cs:120,0.601755579442503)
--(axis cs:121,0.601837947052713)
--(axis cs:122,0.601366421763365)
--(axis cs:123,0.600882815725955)
--(axis cs:124,0.601111056180777)
--(axis cs:125,0.600818094931074)
--(axis cs:126,0.601021590990177)
--(axis cs:127,0.600904761978195)
--(axis cs:128,0.600597344538187)
--(axis cs:129,0.601055216590158)
--(axis cs:130,0.601332327932447)
--(axis cs:131,0.601446079267128)
--(axis cs:132,0.60044706919064)
--(axis cs:133,0.600783572969866)
--(axis cs:134,0.601303554466467)
--(axis cs:135,0.600580238263416)
--(axis cs:136,0.601128308880029)
--(axis cs:137,0.600837346708221)
--(axis cs:138,0.602439049763843)
--(axis cs:139,0.600656516206868)
--(axis cs:140,0.601090930000432)
--(axis cs:141,0.60110998143373)
--(axis cs:142,0.601001635899156)
--(axis cs:143,0.601896783861636)
--(axis cs:144,0.600812461148748)
--(axis cs:145,0.601513848748015)
--(axis cs:146,0.600931241188415)
--(axis cs:147,0.601297905742205)
--(axis cs:148,0.600626306480178)
--(axis cs:149,0.5999805559688)
--(axis cs:150,0.599911797710139)
--(axis cs:151,0.600186037688111)
--(axis cs:152,0.601793801505019)
--(axis cs:153,0.602499597544919)
--(axis cs:154,0.602920525270566)
--(axis cs:155,0.601595584234685)
--(axis cs:156,0.603383177183637)
--(axis cs:157,0.60229882338507)
--(axis cs:158,0.601810583298049)
--(axis cs:159,0.601891380612343)
--(axis cs:159,0.631495970423729)
--(axis cs:159,0.631495970423729)
--(axis cs:158,0.630919626529374)
--(axis cs:157,0.631825658292939)
--(axis cs:156,0.630960470773211)
--(axis cs:155,0.632330205359966)
--(axis cs:154,0.632399744790927)
--(axis cs:153,0.632431007151355)
--(axis cs:152,0.633516216557572)
--(axis cs:151,0.63377620014682)
--(axis cs:150,0.635101776651662)
--(axis cs:149,0.635135329765758)
--(axis cs:148,0.636155529075852)
--(axis cs:147,0.636877009571516)
--(axis cs:146,0.636837379064194)
--(axis cs:145,0.636004163775637)
--(axis cs:144,0.636156920422069)
--(axis cs:143,0.637092807736875)
--(axis cs:142,0.637419059167296)
--(axis cs:141,0.637369781835695)
--(axis cs:140,0.63741389702212)
--(axis cs:139,0.638162814723842)
--(axis cs:138,0.63763060780032)
--(axis cs:137,0.637708935344773)
--(axis cs:136,0.637894929540458)
--(axis cs:135,0.637716359932614)
--(axis cs:134,0.638643675157327)
--(axis cs:133,0.637948407353926)
--(axis cs:132,0.639731992699009)
--(axis cs:131,0.638242138372796)
--(axis cs:130,0.637978055864245)
--(axis cs:129,0.637173193892249)
--(axis cs:128,0.636761106351401)
--(axis cs:127,0.636885584167435)
--(axis cs:126,0.636082497077831)
--(axis cs:125,0.634532186069063)
--(axis cs:124,0.635334042934595)
--(axis cs:123,0.634679508797971)
--(axis cs:122,0.635065683539446)
--(axis cs:121,0.634614274817709)
--(axis cs:120,0.633408198624132)
--(axis cs:119,0.634772373566466)
--(axis cs:118,0.632708157178356)
--(axis cs:117,0.632451777711309)
--(axis cs:116,0.632153581570408)
--(axis cs:115,0.631092514042845)
--(axis cs:114,0.629887096938201)
--(axis cs:113,0.629321342734124)
--(axis cs:112,0.62884958460268)
--(axis cs:111,0.629347683910877)
--(axis cs:110,0.628864486662758)
--(axis cs:109,0.629298839692368)
--(axis cs:108,0.630837141611314)
--(axis cs:107,0.629655760107214)
--(axis cs:106,0.629521904985992)
--(axis cs:105,0.629310964724911)
--(axis cs:104,0.631092099484387)
--(axis cs:103,0.629266189961944)
--(axis cs:102,0.629423304022875)
--(axis cs:101,0.628977754633469)
--(axis cs:100,0.629560055415048)
--(axis cs:99,0.629940836528251)
--(axis cs:98,0.630509368279216)
--(axis cs:97,0.630276654853869)
--(axis cs:96,0.629880513762852)
--(axis cs:95,0.630987508072098)
--(axis cs:94,0.631857311177603)
--(axis cs:93,0.630584211263105)
--(axis cs:92,0.630433304770221)
--(axis cs:91,0.631588771368677)
--(axis cs:90,0.631136375107095)
--(axis cs:89,0.630525554479369)
--(axis cs:88,0.631955998537956)
--(axis cs:87,0.632120590897885)
--(axis cs:86,0.631480098743478)
--(axis cs:85,0.631398311411796)
--(axis cs:84,0.631505443968146)
--(axis cs:83,0.631204542400613)
--(axis cs:82,0.630703017962807)
--(axis cs:81,0.631519061250126)
--(axis cs:80,0.630344057025034)
--(axis cs:79,0.63179395039263)
--(axis cs:78,0.630092871395021)
--(axis cs:77,0.630491774959865)
--(axis cs:76,0.630052202611725)
--(axis cs:75,0.63069641255508)
--(axis cs:74,0.629288714953775)
--(axis cs:73,0.629606458880517)
--(axis cs:72,0.629756388782918)
--(axis cs:71,0.629212658277779)
--(axis cs:70,0.627197447195745)
--(axis cs:69,0.627786243041765)
--(axis cs:68,0.627278833800165)
--(axis cs:67,0.626182929849268)
--(axis cs:66,0.625418035814232)
--(axis cs:65,0.626825595116765)
--(axis cs:64,0.626332162563656)
--(axis cs:63,0.626411049458281)
--(axis cs:62,0.626192126346317)
--(axis cs:61,0.626816329584043)
--(axis cs:60,0.625747125458753)
--(axis cs:59,0.626802147570146)
--(axis cs:58,0.62596192244693)
--(axis cs:57,0.626512238839721)
--(axis cs:56,0.62669018960802)
--(axis cs:55,0.626013619611333)
--(axis cs:54,0.625321558144046)
--(axis cs:53,0.62643029102151)
--(axis cs:52,0.627104105742724)
--(axis cs:51,0.626714677869869)
--(axis cs:50,0.627823872992214)
--(axis cs:49,0.628486122674567)
--(axis cs:48,0.627856891111055)
--(axis cs:47,0.629448779675079)
--(axis cs:46,0.629229086657093)
--(axis cs:45,0.630138610400965)
--(axis cs:44,0.629841521368939)
--(axis cs:43,0.629887289429382)
--(axis cs:42,0.630544380278611)
--(axis cs:41,0.631061427380257)
--(axis cs:40,0.630119177516013)
--(axis cs:39,0.630752914285198)
--(axis cs:38,0.631413648652823)
--(axis cs:37,0.631836094451531)
--(axis cs:36,0.632527068495489)
--(axis cs:35,0.632023302130068)
--(axis cs:34,0.632251737669453)
--(axis cs:33,0.633363504720455)
--(axis cs:32,0.63371623452408)
--(axis cs:31,0.636066844782435)
--(axis cs:30,0.640780163304055)
--(axis cs:29,0.642212242131605)
--(axis cs:28,0.641059011984376)
--(axis cs:27,0.639836901025672)
--(axis cs:26,0.639478272497993)
--(axis cs:25,0.639809015638055)
--(axis cs:24,0.639621521077506)
--(axis cs:23,0.640097580531584)
--(axis cs:22,0.640180678572791)
--(axis cs:21,0.640054184962862)
--(axis cs:20,0.640280232508567)
--(axis cs:19,0.638579468934694)
--(axis cs:18,0.63657289384569)
--(axis cs:17,0.636370614530631)
--(axis cs:16,0.637432191131565)
--(axis cs:15,0.638669301713168)
--(axis cs:14,0.640591823811884)
--(axis cs:13,0.641305250222497)
--(axis cs:12,0.643009789485712)
--(axis cs:11,0.644952480354594)
--(axis cs:10,0.646436779417184)
--(axis cs:9,0.64755363259126)
--(axis cs:8,0.649796789132263)
--(axis cs:7,0.652106407639027)
--(axis cs:6,0.654098580363139)
--(axis cs:5,0.658307230379618)
--(axis cs:4,0.662682029677656)
--(axis cs:3,0.66509875719031)
--(axis cs:2,0.690043843625497)
--(axis cs:1,0.81965461044504)
--cycle;

\addplot [line width=0.72pt, blue, dashed]
table {%
1 4.93517470359802
2 4.53313457965851
3 4.40108716487885
4 4.31369340419769
5 4.24536859989166
6 4.18689250946045
7 4.13475608825684
8 4.08620035648346
9 4.04078257083893
10 3.99711501598358
11 3.95597285032272
12 3.91433656215668
13 3.87446814775467
14 3.8360493183136
15 3.79855042695999
16 3.76219671964645
17 3.72775691747665
18 3.69427841901779
19 3.66210609674454
20 3.63215887546539
21 3.60380709171295
22 3.57580155134201
23 3.54963052272797
24 3.52456104755402
25 3.50154805183411
26 3.47841453552246
27 3.45657873153687
28 3.43587672710419
29 3.41472429037094
30 3.39565086364746
31 3.37815600633621
32 3.35921716690063
33 3.34231758117676
34 3.32683598995209
35 3.31010395288467
36 3.29406958818436
37 3.27945673465729
38 3.2647168636322
39 3.25129818916321
40 3.23767423629761
41 3.22356194257736
42 3.21032208204269
43 3.1990053653717
44 3.18632221221924
45 3.17338007688522
46 3.1628709435463
47 3.15221953392029
48 3.14048427343369
49 3.1288857460022
50 3.11998146772385
51 3.10976672172546
52 3.09926438331604
53 3.08981764316559
54 3.07968658208847
55 3.07271164655685
56 3.06183457374573
57 3.05302876234055
58 3.04428732395172
59 3.03605127334595
60 3.02686274051666
61 3.02034097909927
62 3.01247376203537
63 3.00555449724197
64 2.9988100528717
65 2.9919707775116
66 2.98454713821411
67 2.97875869274139
68 2.97221297025681
69 2.96611195802689
70 2.95891445875168
71 2.95305126905441
72 2.94801867008209
73 2.9426953792572
74 2.93821728229523
75 2.93161559104919
76 2.92681604623795
77 2.92158073186874
78 2.91621512174606
79 2.91060358285904
80 2.90540605783463
81 2.89992213249207
82 2.89497381448746
83 2.88959097862244
84 2.88670802116394
85 2.8802901506424
86 2.87518453598022
87 2.86970663070679
88 2.86708569526672
89 2.86239522695541
90 2.85556769371033
91 2.85254031419754
92 2.8477121591568
93 2.84642511606216
94 2.84261447191238
95 2.83884859085083
96 2.83485352993011
97 2.8318572640419
98 2.82944667339325
99 2.82646131515503
100 2.82186144590378
101 2.81868594884872
102 2.81472051143646
103 2.81147652864456
104 2.80943310260773
105 2.80325138568878
106 2.79887640476227
107 2.79527002573013
108 2.7909232378006
109 2.78829854726791
110 2.78374445438385
111 2.78038960695267
112 2.77584826946259
113 2.77196258306503
114 2.77001118659973
115 2.76628518104553
116 2.76372772455215
117 2.7622304558754
118 2.75945168733597
119 2.7569517493248
120 2.7553653717041
121 2.75284975767136
122 2.75141942501068
123 2.74863773584366
124 2.74685329198837
125 2.74401253461838
126 2.74288493394852
127 2.73976212739944
128 2.73591291904449
129 2.7337504029274
130 2.73096626996994
131 2.72678971290588
132 2.72322577238083
133 2.71977937221527
134 2.71507084369659
135 2.71200412511826
136 2.70907127857208
137 2.70518231391907
138 2.70019924640656
139 2.6983796954155
140 2.69492501020432
141 2.69168990850449
142 2.68872559070587
143 2.68560791015625
144 2.68366605043411
145 2.6801609992981
146 2.67744898796082
147 2.67523753643036
148 2.67246186733246
149 2.67159658670425
150 2.66987496614456
151 2.66715812683105
152 2.66555023193359
153 2.66532319784164
154 2.66411209106445
155 2.66461491584778
156 2.66308444738388
157 2.66015762090683
158 2.65844935178757
159 2.65566003322601
160 2.6519056558609
161 2.64984828233719
162 2.64549362659454
163 2.64302492141724
164 2.6389639377594
165 2.63462483882904
166 2.63224369287491
167 2.62796634435654
168 2.62442266941071
169 2.62214279174805
170 2.61832392215729
171 2.61653214693069
172 2.61290299892426
173 2.6098473072052
174 2.60703235864639
175 2.60409188270569
176 2.60220301151276
177 2.59912592172623
178 2.59665179252625
179 2.59444892406464
180 2.59386467933655
181 2.59139740467072
182 2.58989679813385
183 2.58985489606857
184 2.58829110860825
185 2.58726072311401
186 2.58566397428513
187 2.58403825759888
188 2.5817506313324
189 2.57897061109543
190 2.57724863290787
191 2.57405310869217
192 2.57153767347336
193 2.57043832540512
194 2.56702810525894
195 2.56596910953522
196 2.56555050611496
197 2.56484121084213
198 2.56242889165878
199 2.56197899580002
200 2.56094884872437
201 2.55983448028564
202 2.55738168954849
203 2.55495750904083
204 2.55264568328857
205 2.54922693967819
206 2.54736399650574
207 2.54459750652313
208 2.54158848524094
209 2.53975629806519
210 2.53902631998062
211 2.53809183835983
212 2.53618639707565
213 2.53535491228104
214 2.53552281856537
215 2.5328169465065
216 2.53083491325378
217 2.52883493900299
218 2.52638977766037
219 2.52355450391769
220 2.52174371480942
221 2.51906275749207
222 2.51695358753204
223 2.51532179117203
224 2.51400482654572
225 2.5126359462738
226 2.5100457072258
227 2.5084148645401
228 2.5067697763443
229 2.50643348693848
230 2.50594502687454
231 2.50562113523483
232 2.50451719760895
233 2.50437945127487
234 2.50249242782593
235 2.50084352493286
236 2.49852031469345
237 2.49539279937744
238 2.49366772174835
239 2.49124395847321
240 2.48950111865997
241 2.48734533786774
242 2.48525494337082
243 2.48189586400986
244 2.47962564229965
245 2.47770810127258
246 2.47445291280746
247 2.47252422571182
248 2.47072857618332
249 2.468366086483
250 2.46524554491043
251 2.46318560838699
252 2.46089881658554
253 2.45880615711212
254 2.45657908916473
255 2.45519864559174
256 2.45415526628494
257 2.45221751928329
258 2.45098334550858
259 2.44861781597137
260 2.44631904363632
261 2.44569516181946
262 2.44336950778961
263 2.44246906042099
264 2.44123244285583
265 2.44161355495453
266 2.44187015295029
267 2.44178318977356
268 2.44239580631256
269 2.44426220655441
270 2.44696998596191
271 2.45021378993988
272 2.45102375745773
273 2.44999313354492
274 2.44937551021576
275 2.44751292467117
276 2.44466137886047
277 2.44138789176941
278 2.44015318155289
279 2.43800085783005
280 2.43594646453857
281 2.43396663665771
282 2.43135416507721
283 2.43122923374176
284 2.42789345979691
285 2.42758291959763
286 2.42510253190994
287 2.42430901527405
288 2.42314463853836
289 2.42055350542068
290 2.41837024688721
291 2.41628217697144
292 2.4135947227478
293 2.41066837310791
294 2.40908306837082
295 2.40796846151352
296 2.40554505586624
297 2.40409362316132
298 2.40143519639969
299 2.39919745922089
300 2.39751553535461
301 2.39861667156219
302 2.39886397123337
303 2.39995545148849
304 2.4000027179718
305 2.40137958526611
306 2.40112578868866
307 2.39787369966507
308 2.39636784791946
309 2.39412474632263
310 2.39232295751572
311 2.39108920097351
312 2.38989293575287
313 2.38632845878601
314 2.38524210453033
315 2.38294947147369
316 2.3809061050415
317 2.3800094127655
318 2.3782702088356
319 2.37537616491318
320 2.37355613708496
321 2.37180763483047
322 2.37063550949097
323 2.36901104450226
324 2.36718064546585
325 2.36552035808563
326 2.36388123035431
327 2.3627210855484
328 2.36194711923599
329 2.36163556575775
330 2.36076056957245
331 2.36026608943939
332 2.36006271839142
333 2.35888957977295
334 2.35899537801743
335 2.36071884632111
336 2.36277866363525
337 2.36335384845734
338 2.36371994018555
339 2.36452966928482
340 2.36368602514267
341 2.36515861749649
342 2.36453956365585
343 2.36630129814148
344 2.36619126796722
345 2.36774533987045
346 2.36741602420807
347 2.36553406715393
348 2.36391258239746
349 2.36222720146179
350 2.36099201440811
351 2.36012536287308
352 2.35849171876907
353 2.35770499706268
354 2.35723555088043
355 2.35603255033493
356 2.35546272993088
357 2.35497033596039
358 2.35354691743851
359 2.3521820306778
360 2.34854304790497
361 2.34666842222214
362 2.34401500225067
363 2.34329855442047
364 2.34039735794067
365 2.34007608890533
366 2.33835649490356
367 2.33761918544769
368 2.33743596076965
369 2.33761614561081
370 2.33559918403625
371 2.33364915847778
372 2.33214670419693
373 2.3297615647316
374 2.3260663151741
375 2.32244390249252
376 2.31921231746674
377 2.31620180606842
378 2.31264925003052
379 2.31027120351791
380 2.30791634321213
381 2.30482745170593
382 2.30191725492477
383 2.30070322751999
384 2.29775786399841
385 2.2960559129715
386 2.29324156045914
387 2.29244273900986
388 2.2904862165451
389 2.28924965858459
390 2.28773629665375
391 2.2865714430809
};
\addlegendentry{Unfiltered  }
\addplot [line width=0.72pt, blue, forget plot]
table {%
1 4.6410698890686
2 4.4776359796524
3 4.38621008396149
4 4.32042074203491
5 4.26435613632202
6 4.21385586261749
7 4.16934180259705
8 4.12938523292542
9 4.09930098056793
10 4.07166230678558
11 4.03644049167633
12 4.00065541267395
13 3.96676975488663
14 3.93287873268127
15 3.90285646915436
16 3.87323170900345
17 3.84489405155182
18 3.81745141744614
19 3.78736609220505
20 3.76586973667145
21 3.74297946691513
22 3.71821719408035
23 3.70078551769257
24 3.67459166049957
25 3.65665644407272
26 3.63510686159134
27 3.61976474523544
28 3.60153448581696
29 3.59008967876434
30 3.57632654905319
31 3.56262701749802
32 3.55185943841934
33 3.53982549905777
34 3.53005659580231
35 3.51370322704315
36 3.50510770082474
37 3.4957503080368
38 3.48116737604141
39 3.46822822093964
40 3.4642299413681
41 3.45374548435211
42 3.44648689031601
43 3.43622159957886
44 3.42898499965668
45 3.41466706991196
46 3.41134935617447
47 3.39964216947556
48 3.39047282934189
49 3.38381290435791
50 3.3731290102005
51 3.36600625514984
52 3.3565422296524
53 3.34933710098267
54 3.34175103902817
55 3.33828037977219
56 3.32861685752869
57 3.32372134923935
58 3.31114214658737
59 3.31066256761551
60 3.30392462015152
61 3.29926615953445
62 3.29213839769363
63 3.28751313686371
64 3.2838146686554
65 3.2819145321846
66 3.27986752986908
67 3.27343255281448
68 3.2703942656517
69 3.26177167892456
70 3.25684469938278
71 3.25648665428162
72 3.25170201063156
73 3.24709045886993
74 3.24037855863571
75 3.23955768346786
76 3.22885674238205
77 3.22708427906036
78 3.2232032418251
79 3.22058236598969
80 3.214439868927
81 3.21017748117447
82 3.20512294769287
83 3.20872867107391
84 3.19977128505707
85 3.19635689258575
86 3.19155091047287
87 3.18991082906723
88 3.19094282388687
89 3.17987298965454
90 3.18360984325409
91 3.17764931917191
92 3.18065148591995
93 3.17949491739273
94 3.17591786384583
95 3.16933488845825
96 3.16638469696045
97 3.16625720262527
98 3.16514497995377
99 3.16632205247879
100 3.1624316573143
101 3.16073101758957
102 3.16629606485367
103 3.15981930494308
104 3.15333104133606
105 3.15106987953186
106 3.15079218149185
107 3.1456623673439
108 3.14603006839752
109 3.14568555355072
110 3.14098179340363
111 3.1373165845871
112 3.13522279262543
113 3.13617748022079
114 3.13513964414597
115 3.13230061531067
116 3.12350392341614
117 3.12405580282211
118 3.12664240598679
119 3.12746608257294
120 3.12239789962769
121 3.12682819366455
122 3.12505465745926
123 3.12484949827194
124 3.12355488538742
125 3.12142300605774
126 3.11725431680679
127 3.117018699646
128 3.1208747625351
129 3.10990589857101
130 3.11144006252289
131 3.10404789447784
132 3.11162853240967
133 3.10698199272156
134 3.09554642438889
135 3.09645110368729
136 3.09471297264099
137 3.09032988548279
138 3.08980929851532
139 3.08974713087082
140 3.0853037238121
141 3.07805055379868
142 3.07996308803558
143 3.07666701078415
144 3.07720583677292
145 3.072829246521
146 3.06900298595428
147 3.07239276170731
148 3.0725474357605
149 3.06902235746384
150 3.06706786155701
151 3.06009596586227
152 3.06193512678146
153 3.06476575136185
154 3.06077688932419
155 3.05815869569778
156 3.05449849367142
157 3.04928010702133
158 3.04824912548065
159 3.04490429162979
160 3.0379381775856
161 3.02913665771484
162 3.0280573964119
163 3.0301131606102
164 3.02497398853302
165 3.02273148298264
166 3.02076131105423
167 3.01208806037903
168 3.01522344350815
169 3.01624625921249
170 3.01296371221542
171 3.01384699344635
172 3.01317369937897
173 3.0145942568779
174 3.00689661502838
175 3.00554531812668
176 3.00817441940308
177 3.00115042924881
178 3.00506448745728
179 3.00071728229523
180 3.0052245259285
181 3.00217169523239
182 3.00753951072693
183 3.01536107063293
184 3.01403123140335
185 3.0184406042099
186 3.0151064991951
187 3.01214241981506
188 3.01573175191879
189 3.00659471750259
190 3.00661391019821
191 3.0078017115593
192 3.00652599334717
193 3.00142639875412
194 2.99811720848083
195 2.99647396802902
196 2.99630790948868
197 2.99268227815628
198 2.99344182014465
199 2.99008482694626
200 2.98635268211365
201 2.98463654518127
202 2.98446446657181
203 2.97633928060532
204 2.97178220748901
205 2.97303223609924
206 2.97103500366211
207 2.96848160028458
208 2.96816223859787
209 2.96666383743286
210 2.97058182954788
211 2.96825182437897
212 2.96886950731277
213 2.97035306692123
214 2.96995145082474
215 2.9655054807663
216 2.96347171068192
217 2.96028476953506
218 2.95318019390106
219 2.95330786705017
220 2.94981753826141
221 2.95307624340057
222 2.94720023870468
223 2.94509637355804
224 2.94456589221954
225 2.94809055328369
226 2.94545948505402
227 2.94499945640564
228 2.94407993555069
229 2.94345635175705
230 2.94803035259247
231 2.94898700714111
232 2.95915561914444
233 2.959253013134
234 2.95689660310745
235 2.95359247922897
236 2.95143646001816
237 2.94642263650894
238 2.94586968421936
239 2.94262188673019
240 2.94484835863113
241 2.94682335853577
242 2.94283759593964
243 2.94663506746292
244 2.94235670566559
245 2.9402888417244
246 2.94000887870789
247 2.93547224998474
248 2.93575119972229
249 2.93412518501282
250 2.93505251407623
251 2.93399333953857
252 2.93315023183823
253 2.92751502990723
254 2.9272603392601
255 2.92822802066803
256 2.92857831716537
257 2.92275100946426
258 2.92256456613541
259 2.9177673459053
260 2.92189854383469
261 2.91849511861801
262 2.91535824537277
263 2.91910201311111
264 2.91716355085373
265 2.91551011800766
266 2.91784697771072
267 2.91860735416412
268 2.91704607009888
269 2.92050755023956
270 2.93523722887039
271 2.94199597835541
272 2.93483757972717
273 2.93213355541229
274 2.93134963512421
275 2.92454314231873
276 2.92261046171188
277 2.91988843679428
278 2.92208081483841
279 2.91919386386871
280 2.92460322380066
281 2.92669832706451
282 2.9283464550972
283 2.93021541833878
284 2.93271547555923
285 2.93224322795868
286 2.92693018913269
287 2.92953586578369
288 2.92279881238937
289 2.91970831155777
290 2.91690510511398
291 2.91160660982132
292 2.90993499755859
293 2.90508306026459
294 2.90031111240387
295 2.89606940746307
296 2.89754617214203
297 2.8973571062088
298 2.89543497562408
299 2.89238464832306
300 2.89997470378876
301 2.89778685569763
302 2.89943337440491
303 2.90333902835846
304 2.90966290235519
305 2.90822422504425
306 2.90489953756332
307 2.90362924337387
308 2.90050965547562
309 2.8958016037941
310 2.89645844697952
311 2.89794892072678
312 2.89378798007965
313 2.89365410804749
314 2.89299786090851
315 2.89717614650726
316 2.89450228214264
317 2.89475166797638
318 2.8943430185318
319 2.89130002260208
320 2.89150643348694
321 2.88901555538177
322 2.89344596862793
323 2.89105778932571
324 2.8906786441803
325 2.88827294111252
326 2.88895618915558
327 2.88582694530487
328 2.88816469907761
329 2.89366447925568
330 2.88807570934296
331 2.89230519533157
332 2.89153426885605
333 2.89428526163101
334 2.89541107416153
335 2.89919805526733
336 2.89940142631531
337 2.90128976106644
338 2.90215450525284
339 2.90441334247589
340 2.89951819181442
341 2.90537315607071
342 2.91668009757996
343 2.90719163417816
344 2.90462070703506
345 2.89669620990753
346 2.89874070882797
347 2.89396154880524
348 2.89037150144577
349 2.89276486635208
350 2.88889783620834
351 2.88888770341873
352 2.88547170162201
353 2.8840109705925
354 2.88236927986145
355 2.87952303886414
356 2.87846714258194
357 2.87904703617096
358 2.87785005569458
359 2.87359243631363
360 2.87690490484238
361 2.87750965356827
362 2.87782472372055
363 2.87851959466934
364 2.88050842285156
365 2.88011080026627
366 2.88266891241074
367 2.88084465265274
368 2.88439077138901
369 2.88056796789169
370 2.88512349128723
371 2.8808998465538
372 2.8850439786911
373 2.88333344459534
374 2.88497406244278
375 2.87969332933426
376 2.87841463088989
377 2.88348680734634
378 2.87730503082275
379 2.87844133377075
380 2.87695693969727
381 2.87515103816986
382 2.87805873155594
383 2.87147545814514
384 2.87378585338593
385 2.87380999326706
386 2.87032747268677
387 2.87153798341751
388 2.86939203739166
389 2.86924815177917
390 2.86688882112503
391 2.87330961227417
};
\addplot [line width=0.72pt, darkorange25512714, dashed]
table {%
1 2.81180775165558
2 1.94158035516739
3 1.87688812613487
4 1.84510484337807
5 1.82467156648636
6 1.81045377254486
7 1.79840978980064
8 1.78789862990379
9 1.77954983711243
10 1.77159461379051
11 1.7648738026619
12 1.75845584273338
13 1.75225830078125
14 1.74631869792938
15 1.74054953455925
16 1.73537755012512
17 1.72975426912308
18 1.72432798147202
19 1.71937546133995
20 1.71356907486916
21 1.70870026946068
22 1.70385333895683
23 1.69917461276054
24 1.69438242912292
25 1.69047901034355
26 1.68733876943588
27 1.6827444434166
28 1.67913997173309
29 1.67515739798546
30 1.67167839407921
31 1.66843584179878
32 1.66498252749443
33 1.66223323345184
34 1.65959557890892
35 1.65683260560036
36 1.65443006157875
37 1.65197661519051
38 1.64939865469933
39 1.64811429381371
40 1.64547923207283
41 1.642842233181
42 1.64164441823959
43 1.63963416218758
44 1.6374725997448
45 1.63647818565369
46 1.63511675596237
47 1.63330399990082
48 1.63182073831558
49 1.63030913472176
50 1.62843015789986
51 1.62751054763794
52 1.62604555487633
53 1.6244937479496
54 1.62345117330551
55 1.62268236279488
56 1.62107795476913
57 1.62004786729813
58 1.61857724189758
59 1.61726605892181
60 1.61581629514694
61 1.61498266458511
62 1.61392703652382
63 1.6134829223156
64 1.61220991611481
65 1.61089131236076
66 1.60988357663155
67 1.60907512903214
68 1.60783070325851
69 1.60706061124802
70 1.60649657249451
71 1.60565295815468
72 1.60485380887985
73 1.60424560308456
74 1.60325819253922
75 1.60260125994682
76 1.60120031237602
77 1.60092654824257
78 1.6001304090023
79 1.59870886802673
80 1.59897074103355
81 1.59813731908798
82 1.59666305780411
83 1.5964483320713
84 1.59578359127045
85 1.5952530503273
86 1.59445703029633
87 1.59315541386604
88 1.59235620498657
89 1.59236940741539
90 1.59200415015221
91 1.59096369147301
92 1.59023228287697
93 1.58985391259193
94 1.58972018957138
95 1.58855879306793
96 1.58775565028191
97 1.58735355734825
98 1.58684465289116
99 1.58593592047691
100 1.58638134598732
101 1.58559489250183
102 1.58530753850937
103 1.58455756306648
104 1.58375972509384
105 1.5838229060173
106 1.5830400288105
107 1.58237442374229
108 1.58159518241882
109 1.58074972033501
110 1.58075731992722
111 1.5803807079792
112 1.58004581928253
113 1.57928466796875
114 1.57864925265312
115 1.57842999696732
116 1.57858374714851
117 1.57822853326797
118 1.57752439379692
119 1.57669243216515
120 1.57674703001976
121 1.57553336024284
122 1.57522836327553
123 1.57504734396935
124 1.57457208633423
125 1.57402846217155
126 1.57384088635445
127 1.57363140583038
128 1.5730307996273
129 1.5730391740799
130 1.57238763570786
131 1.57195377349854
132 1.57142433524132
133 1.57165157794952
134 1.571134775877
135 1.57056969404221
136 1.56949895620346
137 1.56973654031754
138 1.56922313570976
139 1.56957238912582
140 1.56804522871971
141 1.56789642572403
142 1.56790229678154
143 1.56745687127113
144 1.56693410873413
145 1.5662724673748
146 1.56596475839615
147 1.56571581959724
148 1.56577235460281
149 1.56533849239349
150 1.56465366482735
151 1.56480848789215
152 1.56492954492569
153 1.5635626912117
154 1.56378880143166
155 1.56267884373665
156 1.56275737285614
157 1.56298911571503
158 1.56192258000374
159 1.56187689304352
160 1.5611537694931
161 1.56103312969208
162 1.56113618612289
163 1.56075367331505
164 1.56011378765106
165 1.5598306953907
166 1.55940401554108
167 1.55905121564865
168 1.55920004844666
169 1.55827575922012
170 1.55793169140816
171 1.55744796991348
172 1.5578610599041
173 1.55773431062698
174 1.55624860525131
175 1.55664932727814
176 1.55651149153709
177 1.55575925111771
178 1.5558155477047
179 1.55524331331253
180 1.5555604994297
181 1.55519923567772
182 1.55493256449699
183 1.55404922366142
184 1.55382540822029
185 1.55365705490112
186 1.55347183346748
187 1.55355334281921
188 1.55281516909599
189 1.55196467041969
190 1.55261984467506
191 1.55179673433304
192 1.55202251672745
193 1.551324903965
194 1.55071580410004
195 1.55078381299973
196 1.55020448565483
197 1.54973265528679
198 1.55010262131691
199 1.54987773299217
200 1.55022606253624
201 1.54909059405327
202 1.54913455247879
203 1.54861521720886
204 1.54897955060005
205 1.54784449934959
206 1.54748979210854
207 1.54745435714722
208 1.54750022292137
209 1.54801252484322
210 1.54673248529434
211 1.54646944999695
212 1.54630702733994
213 1.54621601104736
214 1.54585853219032
215 1.54601976275444
216 1.54537588357925
217 1.54533109068871
218 1.54513609409332
219 1.5446545779705
220 1.54449623823166
221 1.54436174035072
222 1.54441127181053
223 1.5439795255661
224 1.54372042417526
225 1.54327386617661
226 1.54323902726173
227 1.54248914122581
228 1.54259887337685
229 1.5427413880825
230 1.54184991121292
231 1.54130867123604
232 1.54183197021484
233 1.54175961017609
234 1.54049676656723
235 1.54052785038948
236 1.54050260782242
237 1.54022058844566
238 1.53998410701752
239 1.54016962647438
240 1.54010161757469
241 1.53931102156639
242 1.53942850232124
243 1.53877943754196
244 1.53926593065262
245 1.53833723068237
246 1.53830888867378
};
\addlegendentry{Top-$K$ Strongest  }
\addplot [line width=0.72pt, darkorange25512714, forget plot]
table {%
1 2.02253997325897
2 1.91323253512382
3 1.87126076221466
4 1.84479171037674
5 1.82733622193336
6 1.8149162530899
7 1.8046942949295
8 1.7970897257328
9 1.79143443703651
10 1.78332343697548
11 1.77519318461418
12 1.77246642112732
13 1.76441389322281
14 1.7581225335598
15 1.74950695037842
16 1.74416720867157
17 1.74079918861389
18 1.74103555083275
19 1.73870500922203
20 1.73282566666603
21 1.73016172647476
22 1.72928443551064
23 1.72437486052513
24 1.71982991695404
25 1.71166363358498
26 1.69919562339783
27 1.69018918275833
28 1.68439391255379
29 1.68268799781799
30 1.67703455686569
31 1.6741891503334
32 1.67047670483589
33 1.66995364427567
34 1.66606989502907
35 1.66443583369255
36 1.66284918785095
37 1.65948560833931
38 1.65985551476479
39 1.65381196141243
40 1.65478616952896
41 1.65281340479851
42 1.65018007159233
43 1.64603286981583
44 1.64887315034866
45 1.65042170882225
46 1.64840543270111
47 1.65192693471909
48 1.64650627970695
49 1.64053696393967
50 1.63769319653511
51 1.63947701454163
52 1.63961574435234
53 1.64041191339493
54 1.63327172398567
55 1.63782000541687
56 1.63891959190369
57 1.63765758275986
58 1.63472807407379
59 1.63842460513115
60 1.63346779346466
61 1.63120892643929
62 1.63042628765106
63 1.63393092155457
64 1.62971368432045
65 1.62967711687088
66 1.62917166948318
67 1.62713235616684
68 1.62531164288521
69 1.62641653418541
70 1.62569046020508
71 1.62642997503281
72 1.62553894519806
73 1.624033421278
74 1.62384459376335
75 1.62299975752831
76 1.62425488233566
77 1.6234904229641
78 1.62008219957352
79 1.61845901608467
80 1.61693891882896
81 1.62062278389931
82 1.6190969645977
83 1.61541241407394
84 1.61500415205956
85 1.61481863260269
86 1.61509025096893
87 1.61441034078598
88 1.61321014165878
89 1.61448767781258
90 1.61522525548935
91 1.6142098903656
92 1.60827898979187
93 1.61166253685951
94 1.60959473252296
95 1.60928481817245
96 1.60845255851746
97 1.60838738083839
98 1.60990127921104
99 1.60572284460068
100 1.6060289144516
101 1.60561323165894
102 1.60603621602058
103 1.60357183218002
104 1.60351634025574
105 1.60342106223106
106 1.60137066245079
107 1.60178244113922
108 1.60357311367989
109 1.60253179073334
110 1.59869858622551
111 1.60036912560463
112 1.60133966803551
113 1.60038629174232
114 1.59938457608223
115 1.60050031542778
116 1.59894526004791
117 1.60022947192192
118 1.59796133637428
119 1.5969058573246
120 1.59792795777321
121 1.59666007757187
122 1.59788250923157
123 1.60022655129433
124 1.59463605284691
125 1.59654358029366
126 1.59683215618134
127 1.59755367040634
128 1.60071432590485
129 1.59510543942451
130 1.59654846787453
131 1.59505286812782
132 1.59567546844482
133 1.59637242555618
134 1.59529164433479
135 1.593859821558
136 1.59577277302742
137 1.59387901425362
138 1.59705129265785
139 1.59511142969131
140 1.5954008102417
141 1.59357118606567
142 1.59373226761818
143 1.59451398253441
144 1.59344288706779
145 1.59434729814529
146 1.59268137812614
147 1.59679800271988
148 1.59445929527283
149 1.59313407540321
150 1.5922994017601
151 1.5961217880249
152 1.59080857038498
153 1.59137037396431
154 1.59316530823708
155 1.59371143579483
156 1.59140065312386
157 1.59134468436241
158 1.59387210011482
159 1.59317147731781
160 1.5874440073967
161 1.59271335601807
162 1.59443604946136
163 1.59338146448135
164 1.59332603216171
165 1.58916065096855
166 1.59054574370384
167 1.5945457816124
168 1.59204792976379
169 1.59115061163902
170 1.59187293052673
171 1.58979317545891
172 1.59271574020386
173 1.58897307515144
174 1.59348338842392
175 1.59117731451988
176 1.58877405524254
177 1.5932511985302
178 1.59284916520119
179 1.59288442134857
180 1.59183391928673
181 1.59208002686501
182 1.59244492650032
183 1.59212666749954
184 1.5906597673893
185 1.59166920185089
186 1.59121772646904
187 1.58985236287117
188 1.59108465909958
189 1.58790302276611
190 1.59239336848259
191 1.58908915519714
192 1.58773416280746
193 1.59174728393555
194 1.59001290798187
195 1.589708507061
196 1.59143540263176
197 1.59180772304535
198 1.59282085299492
199 1.59288027882576
200 1.59248450398445
201 1.58997425436974
202 1.58927428722382
203 1.59123480319977
204 1.59547767043114
205 1.58943098783493
206 1.59368658065796
207 1.58894717693329
208 1.59294655919075
209 1.59107062220573
210 1.59138813614845
211 1.59189713001251
212 1.59093379974365
213 1.59230104088783
214 1.59186685085297
215 1.58995398879051
216 1.59160435199738
217 1.5927939414978
218 1.58972916007042
219 1.59240078926086
220 1.59398728609085
221 1.59213864803314
222 1.59113702178001
223 1.59302932024002
224 1.59081718325615
225 1.59210556745529
226 1.59263849258423
227 1.59487807750702
228 1.58962881565094
229 1.59077662229538
230 1.59072202444077
231 1.59023210406303
232 1.59066262841225
233 1.58955240249634
234 1.59231492877007
235 1.59105888009071
236 1.59234893321991
237 1.59051755070686
238 1.59344246983528
239 1.59556415677071
240 1.59177452325821
241 1.59395280480385
242 1.59567126631737
243 1.5908225774765
244 1.59205663204193
245 1.59360852837563
246 1.59093111753464
};
\addplot [line width=0.72pt, forestgreen4416044, dashed]
table {%
1 2.26308238506317
2 0.824710339307785
3 0.715666234493256
4 0.676077291369438
5 0.656090930104256
6 0.642863258719444
7 0.633359104394913
8 0.625658169388771
9 0.619620740413666
10 0.614638894796371
11 0.610326379537582
12 0.606092572212219
13 0.602203145623207
14 0.598450094461441
15 0.59492127597332
16 0.591147661209106
17 0.587980806827545
18 0.584979698061943
19 0.581451267004013
20 0.578448995947838
21 0.575617209076881
22 0.572698771953583
23 0.569940164685249
24 0.5671726167202
25 0.564485937356949
26 0.562049448490143
27 0.559446200728416
28 0.557229533791542
29 0.554371014237404
30 0.552147924900055
31 0.550277665257454
32 0.548052236437798
33 0.54597695171833
34 0.543733924627304
35 0.543186530470848
36 0.54059661924839
37 0.538911789655685
38 0.53720086812973
39 0.536012291908264
40 0.535932093858719
41 0.534522220492363
42 0.533540159463882
43 0.531511768698692
44 0.529831618070602
45 0.529215678572655
46 0.528374433517456
47 0.52829746901989
48 0.52617920935154
49 0.526220470666885
50 0.524902448058128
51 0.524141475558281
52 0.522916346788406
53 0.521753951907158
54 0.520942345261574
55 0.520935520529747
56 0.5197933614254
57 0.518498495221138
58 0.517996817827225
59 0.517977297306061
60 0.516579732298851
61 0.516057103872299
62 0.515048533678055
63 0.514517396688461
64 0.513841912150383
65 0.512123391032219
66 0.513504222035408
67 0.510833144187927
68 0.511476397514343
69 0.510322079062462
70 0.509269297122955
71 0.509000599384308
72 0.508374914526939
73 0.507604658603668
74 0.506524935364723
75 0.506478920578957
76 0.506404057145119
77 0.504897981882095
78 0.505115494132042
79 0.504991456866264
80 0.503176242113113
81 0.503021486103535
82 0.502075657248497
83 0.501872554421425
84 0.501496896147728
85 0.501221872866154
86 0.500206053256989
87 0.499403066933155
88 0.499399922788143
89 0.499465130269527
90 0.498264610767365
91 0.497983954846859
92 0.496983587741852
93 0.497332111001015
94 0.49750442057848
95 0.495693378150463
96 0.495794706046581
97 0.496376410126686
98 0.49563279747963
99 0.495147302746773
100 0.494034498929977
101 0.494238242506981
102 0.494654469192028
103 0.493830278515816
104 0.493336923420429
105 0.491805501282215
106 0.492430493235588
107 0.491463243961334
108 0.490984350442886
109 0.491473294794559
110 0.491283655166626
111 0.490346260368824
112 0.490248389542103
113 0.489083334803581
114 0.48999697715044
115 0.489621214568615
116 0.488770693540573
117 0.487924948334694
118 0.487377382814884
119 0.487454615533352
120 0.487589806318283
121 0.487495496869087
122 0.486742705106735
123 0.487175472080708
124 0.487621165812016
125 0.487229853868484
126 0.486095249652863
127 0.484999567270279
128 0.484206303954124
129 0.484643824398518
130 0.484184995293617
131 0.485335305333138
132 0.483465433120728
133 0.482970505952835
134 0.483701914548874
135 0.482198216021061
136 0.483556628227234
137 0.482805363833904
138 0.48258338868618
139 0.482126921415329
140 0.481218636035919
141 0.481477119028568
142 0.480889841914177
143 0.481238454580307
144 0.480297677218914
145 0.481080293655396
146 0.479131743311882
147 0.48067419975996
148 0.479055322706699
149 0.478022351861
150 0.478940047323704
151 0.479411840438843
152 0.478902518749237
153 0.478164084255695
154 0.479069352149963
155 0.478412643074989
156 0.476381063461304
157 0.477097429335117
158 0.476460166275501
159 0.477195031940937
160 0.475973732769489
161 0.475996509194374
162 0.475641325116158
163 0.47649409621954
164 0.475067742168903
165 0.475105561316013
166 0.474335350096226
167 0.475341595709324
168 0.474153757095337
169 0.474151812493801
170 0.474242553114891
171 0.474799580872059
172 0.472651839256287
173 0.473312638700008
174 0.472106643021107
175 0.473392814397812
176 0.47314316034317
177 0.472759753465652
178 0.471415348351002
179 0.471544623374939
180 0.47174758464098
181 0.470956102013588
182 0.470747418701649
183 0.470631748437881
184 0.469495989382267
185 0.470866449177265
186 0.470308192074299
187 0.469932243227959
188 0.468493677675724
189 0.468747228384018
190 0.46813702583313
191 0.46914866566658
192 0.468859449028969
193 0.469864964485168
194 0.46829828619957
195 0.467836380004883
196 0.468827091157436
197 0.467299856245518
198 0.467523902654648
199 0.466948047280312
200 0.467013463377953
201 0.467011481523514
202 0.466010473668575
203 0.467254094779491
204 0.465855464339256
205 0.465500257909298
206 0.465474292635918
207 0.464478798210621
208 0.464726336300373
209 0.46491015702486
210 0.464705236256123
211 0.464444242417812
212 0.463100455701351
213 0.463424727320671
214 0.463137693703175
215 0.463383927941322
216 0.462170913815498
217 0.462509967386723
218 0.462211444973946
219 0.462955251336098
220 0.462783925235271
221 0.461663410067558
222 0.461488492786884
223 0.461813606321812
224 0.461246803402901
225 0.462032131850719
226 0.460387550294399
227 0.460667639970779
228 0.460952959954739
229 0.459948852658272
230 0.460618309676647
231 0.45913477241993
232 0.458964951336384
233 0.45931039005518
234 0.45880913734436
235 0.459303438663483
236 0.458343699574471
237 0.459347620606422
238 0.457684963941574
239 0.457059636712074
240 0.458253398537636
241 0.456327304244041
242 0.45707330852747
243 0.456389687955379
244 0.455670841038227
245 0.457799963653088
246 0.456326097249985
247 0.455991663038731
248 0.455788128077984
249 0.456312961876392
250 0.4568145647645
251 0.454642258584499
252 0.455586090683937
253 0.454690843820572
254 0.454323641955853
255 0.454404085874557
256 0.45437203347683
257 0.453270383179188
258 0.453968457877636
259 0.455089434981346
260 0.453968562185764
261 0.453558698296547
262 0.45383957028389
263 0.453485332429409
264 0.453708477318287
265 0.45275454968214
266 0.451172642409801
267 0.45221234858036
268 0.452456943690777
269 0.45161560177803
270 0.451406843960285
271 0.450259663164616
272 0.451238892972469
273 0.450723320245743
274 0.451198607683182
275 0.451618060469627
276 0.449374794960022
277 0.450488559901714
278 0.451441965997219
279 0.449189618229866
280 0.449993818998337
281 0.449738025665283
282 0.449592247605324
283 0.449690140783787
284 0.449186280369759
285 0.4491306245327
286 0.449360221624374
287 0.448432236909866
288 0.448553569614887
289 0.447952188551426
290 0.448697663843632
291 0.447098955512047
292 0.448247388005257
293 0.448888562619686
294 0.446064844727516
295 0.44864059984684
296 0.447964236140251
297 0.447567455470562
298 0.446344099938869
299 0.445328332483768
300 0.446059808135033
301 0.446803130209446
302 0.445711106061935
303 0.445735767483711
304 0.446225352585316
305 0.445891864597797
306 0.444479674100876
307 0.444288775324821
308 0.445524699985981
309 0.443463899195194
310 0.443899251520634
311 0.444285996258259
312 0.443915374577045
313 0.443315453827381
314 0.444212764501572
315 0.444429606199265
316 0.444192491471767
317 0.442975468933582
318 0.444237880408764
319 0.442905128002167
320 0.442595541477203
321 0.442259080708027
322 0.442071482539177
323 0.441933587193489
324 0.441449984908104
325 0.441993601620197
326 0.442225635051727
327 0.441938132047653
328 0.440942354500294
329 0.440027669072151
330 0.442443437874317
331 0.440977841615677
332 0.439925633370876
333 0.440193444490433
334 0.439216203987598
335 0.440117888152599
336 0.440116845071316
337 0.441019371151924
338 0.439535371959209
339 0.439345270395279
340 0.438735492527485
341 0.440345391631126
};
\addlegendentry{Top-$K$ Active  }
\addplot [line width=0.72pt, forestgreen4416044, forget plot]
table {%
1 0.958570197224617
2 0.737354546785355
3 0.683842942118645
4 0.656912356615067
5 0.641275331377983
6 0.631016358733177
7 0.623112291097641
8 0.619807571172714
9 0.612364590167999
10 0.609246239066124
11 0.6047582924366
12 0.601473212242126
13 0.59842649102211
14 0.594928935170174
15 0.590921238064766
16 0.589554011821747
17 0.58607429265976
18 0.58460633456707
19 0.580009639263153
20 0.577538907527924
21 0.57641613483429
22 0.573157921433449
23 0.569577440619469
24 0.568046674132347
25 0.564671069383621
26 0.561188966035843
27 0.556086733937263
28 0.555413618683815
29 0.55284221470356
30 0.547832176089287
31 0.548318699002266
32 0.546036183834076
33 0.544078156352043
34 0.547499462962151
35 0.539614632725716
36 0.53816282749176
37 0.535710856318474
38 0.53394989669323
39 0.536495760083199
40 0.534438103437424
41 0.541645899415016
42 0.536448672413826
43 0.537326171994209
44 0.533921927213669
45 0.53545193374157
46 0.534537389874458
47 0.537126034498215
48 0.537309467792511
49 0.539451912045479
50 0.544299200177193
51 0.542441755533218
52 0.535739153623581
53 0.542594283819199
54 0.541523858904839
55 0.544618085026741
56 0.539650037884712
57 0.544520825147629
58 0.539553791284561
59 0.537944003939629
60 0.539049595594406
61 0.541441470384598
62 0.532994136214256
63 0.532289102673531
64 0.533966079354286
65 0.529090762138367
66 0.527520373463631
67 0.532614946365356
68 0.529631927609444
69 0.52353872358799
70 0.521899104118347
71 0.523997604846954
72 0.525605320930481
73 0.525496795773506
74 0.525499552488327
75 0.528264209628105
76 0.520644456148148
77 0.52320696413517
78 0.524779781699181
79 0.515837863087654
80 0.520962476730347
81 0.514377072453499
82 0.520948275923729
83 0.515286311507225
84 0.513845339417458
85 0.516130313277245
86 0.512521289288998
87 0.516648218035698
88 0.51791800558567
89 0.518604189157486
90 0.516899794340134
91 0.510390222072601
92 0.523176096379757
93 0.519842378795147
94 0.509590074419975
95 0.519098378717899
96 0.517686247825623
97 0.507649220526218
98 0.513777151703835
99 0.516909629106522
100 0.510983727872372
101 0.509148150682449
102 0.512511245906353
103 0.516440644860268
104 0.515634767711163
105 0.520383268594742
106 0.516555637121201
107 0.520069345831871
108 0.520514160394669
109 0.516108080744743
110 0.516767770051956
111 0.519289501011372
112 0.515138611197472
113 0.532452829182148
114 0.521306999027729
115 0.518651992082596
116 0.520413614809513
117 0.513229660689831
118 0.517085798084736
119 0.526043854653835
120 0.519965060055256
121 0.522144421935081
122 0.529113680124283
123 0.52096401900053
124 0.548503674566746
125 0.52275376021862
126 0.520217545330524
127 0.511872872710228
128 0.512053929269314
129 0.525125198066235
130 0.518633455038071
131 0.525868006050587
132 0.516350097954273
133 0.513964027166367
134 0.511384077370167
135 0.513550400733948
136 0.512004375457764
137 0.525484845042229
138 0.519881971180439
139 0.524156644940376
140 0.507122851908207
141 0.514113739132881
142 0.517878323793411
143 0.516838878393173
144 0.518754549324512
145 0.508778512477875
146 0.515287607908249
147 0.507927849888802
148 0.520827144384384
149 0.506038665771484
150 0.510517351329327
151 0.510885931551456
152 0.506718188524246
153 0.51926963031292
154 0.517632253468037
155 0.515393674373627
156 0.512740172445774
157 0.503877073526382
158 0.509138621389866
159 0.507547028362751
160 0.505106285214424
161 0.505197949707508
162 0.514768615365028
163 0.506816558539867
164 0.504218608140945
165 0.514840446412563
166 0.504276186227798
167 0.508070409297943
168 0.511141076683998
169 0.50726243853569
170 0.510310590267181
171 0.509464286267757
172 0.524853080511093
173 0.506213299930096
174 0.507621735334396
175 0.515885889530182
176 0.514653690159321
177 0.498130284249783
178 0.508435398340225
179 0.504743047058582
180 0.511658482253551
181 0.506987616419792
182 0.506308734416962
183 0.500952780246735
184 0.504679262638092
185 0.506138890981674
186 0.504928030073643
187 0.502976678311825
188 0.501583732664585
189 0.500547841191292
190 0.49996292591095
191 0.498892858624458
192 0.504135899245739
193 0.509230226278305
194 0.497845739126205
195 0.502961851656437
196 0.495026245713234
197 0.507030062377453
198 0.504097990691662
199 0.506591439247131
200 0.503852531313896
201 0.497984655201435
202 0.506931714713573
203 0.499514684081078
204 0.497838206589222
205 0.502355761826038
206 0.5005287155509
207 0.501767106354237
208 0.502140074968338
209 0.511428266763687
210 0.501057624816895
211 0.502819620072842
212 0.499200120568275
213 0.504129655659199
214 0.497388832271099
215 0.505594111979008
216 0.503315515816212
217 0.49940536916256
218 0.494498752057552
219 0.499284118413925
220 0.508691556751728
221 0.496969304978848
222 0.503197073936462
223 0.504589840769768
224 0.510331824421883
225 0.503998711705208
226 0.497733615338802
227 0.502367302775383
228 0.510236300528049
229 0.513675183057785
230 0.495291739702225
231 0.502792075276375
232 0.50447404384613
233 0.497370004653931
234 0.499186918139458
235 0.501473017036915
236 0.493441045284271
237 0.497952081263065
238 0.495606407523155
239 0.500843517482281
240 0.498505637049675
241 0.499801985919476
242 0.494717597961426
243 0.504135422408581
244 0.495901383459568
245 0.492231853306293
246 0.508362352848053
247 0.501121111214161
248 0.500373102724552
249 0.499432913959026
250 0.497327089309692
251 0.512299239635468
252 0.497903451323509
253 0.495246924459934
254 0.493893586099148
255 0.495653875172138
256 0.50314125418663
257 0.499368473887444
258 0.512025892734528
259 0.501983128488064
260 0.497367858886719
261 0.49477806687355
262 0.50206296890974
263 0.500530794262886
264 0.496329888701439
265 0.496300891041756
266 0.492318652570248
267 0.500645034015179
268 0.493202216923237
269 0.500360645353794
270 0.497131690382957
271 0.49904428422451
272 0.495691671967506
273 0.507013365626335
274 0.500854961574078
275 0.497713342308998
276 0.499323628842831
277 0.494837991893291
278 0.500023581087589
279 0.490356035530567
280 0.501560069620609
281 0.500798083841801
282 0.502088591456413
283 0.495402343571186
284 0.497977308928967
285 0.50019995868206
286 0.491135098040104
287 0.496780835092068
288 0.491764545440674
289 0.49601473659277
290 0.499790549278259
291 0.495383113622665
292 0.493918754160404
293 0.498965553939342
294 0.495871566236019
295 0.500721037387848
296 0.490026384592056
297 0.496275708079338
298 0.495425209403038
299 0.498433418571949
300 0.500452362000942
301 0.493645712733269
302 0.496258400380611
303 0.487825989723206
304 0.493898458778858
305 0.490712516009808
306 0.486603654921055
307 0.499687135219574
308 0.493802458047867
309 0.490234635770321
310 0.496820993721485
311 0.491580002009869
312 0.5020881742239
313 0.492685481905937
314 0.495469100773335
315 0.493227303028107
316 0.501708194613457
317 0.498017765581608
318 0.49534073472023
319 0.492284767329693
320 0.493409514427185
321 0.491228312253952
322 0.496118314564228
323 0.497121021151543
324 0.494368299841881
325 0.493857756257057
326 0.496261611580849
327 0.496710084378719
328 0.499145537614822
329 0.490718021988869
330 0.489430651068687
331 0.502079963684082
332 0.493478082120419
333 0.493569053709507
334 0.498335540294647
335 0.493125252425671
336 0.498614698648453
337 0.508709251880646
338 0.493899092078209
339 0.49751003831625
340 0.496744684875011
341 0.491710245609283
};
\addplot [line width=0.72pt, crimson2143940, dashed]
table {%
1 2.26674598455429
2 0.723262101411819
3 0.664766877889633
4 0.649566486477852
5 0.642642647027969
6 0.638493627309799
7 0.635577410459518
8 0.633353620767593
9 0.631595864892006
10 0.630132958292961
11 0.628925830125809
12 0.627851203083992
13 0.626895010471344
14 0.62597981095314
15 0.625174447894096
16 0.62443770468235
17 0.623729586601257
18 0.623107209801674
19 0.622632652521133
20 0.622016236186028
21 0.621331408619881
22 0.620760351419449
23 0.620222389698029
24 0.619732439517975
25 0.619243085384369
26 0.618787527084351
27 0.618387013673782
28 0.61796347796917
29 0.617606148123741
30 0.617323517799377
31 0.616983592510223
32 0.616578251123428
33 0.616188064217567
34 0.615840375423431
35 0.615510299801826
36 0.615249589085579
37 0.614954203367233
38 0.614701941609383
39 0.614404678344727
40 0.614164441823959
41 0.613922074437141
42 0.613691583275795
43 0.613421112298965
44 0.613211393356323
45 0.612953200936317
46 0.612782418727875
47 0.612535655498505
48 0.612330242991447
49 0.61209075152874
50 0.61189691722393
51 0.611754432320595
52 0.611549705266953
53 0.611353740096092
54 0.611198961734772
55 0.610967501997948
56 0.610800042748451
57 0.610673233866692
58 0.610468402504921
59 0.610346153378487
60 0.610219493508339
61 0.610020592808723
62 0.609908252954483
63 0.609731152653694
64 0.609619304537773
65 0.609449714422226
66 0.609290778636932
67 0.609209880232811
68 0.60905721783638
69 0.608930587768555
70 0.608790338039398
71 0.608726739883423
72 0.608614474534988
73 0.608478412032127
74 0.60832454264164
75 0.608307436108589
76 0.608152985572815
77 0.608038395643234
78 0.607951626181602
79 0.607765257358551
80 0.607626467943192
81 0.60752646625042
82 0.607447534799576
83 0.607344001531601
84 0.607298582792282
85 0.607205212116241
86 0.60715913772583
87 0.607002511620522
88 0.606918558478355
89 0.606851801276207
90 0.606763929128647
91 0.606709167361259
92 0.606583118438721
93 0.606561169028282
94 0.606410458683968
95 0.606348946690559
96 0.606251776218414
97 0.606199473142624
98 0.606095626950264
99 0.606003031134605
100 0.606024533510208
101 0.605909764766693
102 0.60581448674202
103 0.605759188532829
104 0.605655670166016
105 0.605678513646126
106 0.605560392141342
107 0.605524897575378
108 0.605436563491821
109 0.605468913912773
110 0.605415910482407
111 0.605403795838356
112 0.605273529887199
113 0.605334639549255
114 0.605208232998848
115 0.605164393782616
116 0.605063021183014
117 0.604965940117836
118 0.60494664311409
119 0.604899749159813
120 0.604851454496384
121 0.604782313108444
122 0.604714706540108
123 0.604664891958237
124 0.604599952697754
125 0.604489833116531
126 0.604510083794594
127 0.604495733976364
128 0.604350581765175
129 0.604296579957008
130 0.604218766093254
131 0.604201778769493
132 0.604163601994514
133 0.60410238802433
134 0.604069128632545
135 0.604054749011993
136 0.604018047451973
137 0.603922858834267
138 0.603896975517273
139 0.60379247367382
140 0.603766217827797
141 0.603743404150009
142 0.60372556746006
143 0.603611573576927
144 0.60367526113987
145 0.603507071733475
146 0.603480756282806
147 0.603481501340866
148 0.603424429893494
149 0.603490382432938
150 0.603531152009964
151 0.603527367115021
152 0.603564277291298
153 0.603382796049118
154 0.603301435709
155 0.603275239467621
156 0.603230118751526
157 0.603175714612007
158 0.603184163570404
159 0.603132903575897
};
\addlegendentry{No SSB  }
\addplot [line width=0.72pt, crimson2143940, forget plot]
table {%
1 0.801897600293159
2 0.677492827177048
3 0.65693074464798
4 0.651198893785477
5 0.645287826657295
6 0.640944764018059
7 0.638506874442101
8 0.636128842830658
9 0.633988425135612
10 0.632538199424744
11 0.63090643286705
12 0.629031851887703
13 0.627620756626129
14 0.626686125993729
15 0.625535160303116
16 0.624533548951149
17 0.623872056603432
18 0.624238356947899
19 0.626005247235298
20 0.626990139484406
21 0.626597225666046
22 0.626579448580742
23 0.626090928912163
24 0.62565578520298
25 0.625474363565445
26 0.624994948506355
27 0.625051587820053
28 0.625309988856316
29 0.625625342130661
30 0.624769240617752
31 0.622526898980141
32 0.621470838785172
33 0.621048271656036
34 0.620311617851257
35 0.619930654764175
36 0.620097503066063
37 0.619497835636139
38 0.619127854704857
39 0.618699163198471
40 0.61818952858448
41 0.618400678038597
42 0.617988288402557
43 0.617454588413239
44 0.61746546626091
45 0.617332443594933
46 0.616648390889168
47 0.61661185324192
48 0.615887716412544
49 0.615991368889809
50 0.615570291876793
51 0.614874720573425
52 0.614838927984238
53 0.614412322640419
54 0.61396113038063
55 0.614092022180557
56 0.614466682076454
57 0.614322602748871
58 0.614139467477798
59 0.614301010966301
60 0.614020258188248
61 0.614449188113213
62 0.614240989089012
63 0.614325284957886
64 0.614432737231255
65 0.614509791135788
66 0.613823428750038
67 0.614283934235573
68 0.614628538489342
69 0.614769265055656
70 0.614459246397018
71 0.614937663078308
72 0.615539446473122
73 0.615268051624298
74 0.615314036607742
75 0.615901842713356
76 0.615619421005249
77 0.615738973021507
78 0.615532144904137
79 0.616320580244064
80 0.615684762597084
81 0.616335734724998
82 0.61593396961689
83 0.616435796022415
84 0.616251617670059
85 0.61646331846714
86 0.616322070360184
87 0.61686484515667
88 0.61648815870285
89 0.616217643022537
90 0.616257175803185
91 0.616505429148674
92 0.615856602787971
93 0.615763574838638
94 0.616442412137985
95 0.616321533918381
96 0.615727201104164
97 0.615808114409447
98 0.615898579359055
99 0.615794569253922
100 0.615482375025749
101 0.615033835172653
102 0.615423649549484
103 0.615043938159943
104 0.616200268268585
105 0.615090355277061
106 0.615408524870872
107 0.615334182977676
108 0.615767300128937
109 0.615168079733849
110 0.614749893546104
111 0.615088269114494
112 0.614798113703728
113 0.615199968218803
114 0.61541560292244
115 0.616175338625908
116 0.616590768098831
117 0.616978883743286
118 0.617027819156647
119 0.618053212761879
120 0.617581889033318
121 0.618226110935211
122 0.618216052651405
123 0.617781162261963
124 0.618222549557686
125 0.617675140500069
126 0.618552044034004
127 0.618895173072815
128 0.618679225444794
129 0.619114205241203
130 0.619655191898346
131 0.619844108819962
132 0.620089530944824
133 0.619365990161896
134 0.619973614811897
135 0.619148299098015
136 0.619511619210243
137 0.619273141026497
138 0.620034828782082
139 0.619409665465355
140 0.619252413511276
141 0.619239881634712
142 0.619210347533226
143 0.619494795799255
144 0.618484690785408
145 0.618759006261826
146 0.618884310126305
147 0.61908745765686
148 0.618390917778015
149 0.617557942867279
150 0.617506787180901
151 0.616981118917465
152 0.617655009031296
153 0.617465302348137
154 0.617660135030746
155 0.616962894797325
156 0.617171823978424
157 0.617062240839005
158 0.616365104913712
159 0.616693675518036
};
\end{axis}

\end{tikzpicture}

